Dynamic Spike Super-resolution and Applications to Ultrafast Ultrasound Imaging

We consider the dynamical super-resolution problem consisting in the recovery of positions and velocities of moving particles from low-frequency static measurements taken over multiple time steps. The standard approach to this issue is a two-step process: first, at each time step some static reconstruction method is applied to locate the positions of the particles with super-resolution and, second, some tracking technique is applied to obtain the velocities. In this paper we propose a fully dynamical method based on a phase-space lifting of the positions and the velocities of the particles, which are simultaneously reconstructed with super-resolution. We provide a rigorous mathematical analysis of the recovery problem, both for the noiseless case and in presence of noise (in the discrete setting). Several numerical simulations illustrate and validate our method, which shows some advantage over existing techniques. We then discuss the application of this approach to the dynamical super-resolution problem in ultrafast ultrasound imaging: blood vessels' locations and blood flow velocities are recovered with super-resolution.

==> figures/L2profile.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1000,
ymin=0, ymax=9
]
\addplot [blue, dashed, forget plot]
table [row sep=\\]{%
1	0.257929997455659 \\
2	0.271356808864767 \\
3	1.77617795690922 \\
4	1.79458372066654 \\
5	1.79685786811614 \\
6	1.79843139150695 \\
7	1.79967425274445 \\
8	2.5224258565212 \\
9	2.51557839352698 \\
10	3.06882995388583 \\
11	3.06817875043615 \\
12	3.0704452926221 \\
13	3.0772558594537 \\
14	3.09333515028767 \\
15	3.07096794557657 \\
16	3.08303820877031 \\
17	3.07555806530657 \\
18	3.09038325798573 \\
19	3.08480867408422 \\
20	3.55816861417654 \\
21	3.57538987808218 \\
22	3.5566658191364 \\
23	3.53472045501943 \\
24	3.56907500947671 \\
25	4.36631543643374 \\
26	4.3545029840389 \\
27	4.38643833008505 \\
28	4.36339245723659 \\
29	5.24929106118173 \\
30	5.22888388787132 \\
31	4.91150189182243 \\
32	4.94437492719486 \\
33	4.91784935361692 \\
34	4.93377915303457 \\
35	4.91855742181492 \\
36	4.92755874128587 \\
37	4.94090380937236 \\
38	4.91797369029436 \\
39	4.94048309626962 \\
40	4.92146974149771 \\
41	4.91440341414699 \\
42	4.91687093347185 \\
43	4.92849743126718 \\
44	4.62382516530364 \\
45	4.96593272664465 \\
46	4.95529241121538 \\
47	4.93688486982511 \\
48	4.92342140501822 \\
49	4.92479879234919 \\
50	4.00834425885774 \\
51	5.22504275930502 \\
52	4.90268931412616 \\
53	4.89272798032097 \\
54	4.86007240488442 \\
55	5.3739331302254 \\
56	5.01081336776593 \\
57	4.9761377965684 \\
58	4.95970749160154 \\
59	4.92516357407992 \\
60	4.92225075353836 \\
61	4.88733273350763 \\
62	4.85312536023861 \\
63	4.84645067890671 \\
64	4.06988605989585 \\
65	4.05990920016369 \\
66	4.03933933970121 \\
67	4.01963840121725 \\
68	4.01977605052259 \\
69	4.02088178308056 \\
70	4.00618263706429 \\
71	4.37496854846635 \\
72	4.39180873241477 \\
73	3.99317818429184 \\
74	3.9846154477543 \\
75	3.97812764102481 \\
76	3.53458971110275 \\
77	3.55027097055203 \\
78	3.54589857296859 \\
79	3.5655809908448 \\
80	3.54769968971253 \\
81	3.97242232943324 \\
82	3.96777080836358 \\
83	3.96996840415869 \\
84	3.96082649582204 \\
85	3.97613795938029 \\
86	3.96966925732363 \\
87	3.97876853191344 \\
88	4.40952673997082 \\
89	4.40145209747254 \\
90	4.39017694873561 \\
91	4.77312853496282 \\
92	4.42786632725072 \\
93	4.43156133813073 \\
94	4.43719924245579 \\
95	3.98808149642376 \\
96	4.35529906372026 \\
97	4.35298201049174 \\
98	4.00123706845318 \\
99	3.98380782478362 \\
100	3.99144250515641 \\
101	4.00083913030861 \\
102	4.00111973606434 \\
103	3.57370965085675 \\
104	3.54880299828549 \\
105	4.57369431776837 \\
106	4.54464014913371 \\
107	4.57820620682155 \\
108	4.57476546626298 \\
109	4.57186728836654 \\
110	4.56361697484925 \\
111	4.57031374242081 \\
112	4.58306784726452 \\
113	5.13198845421762 \\
114	5.12736017872862 \\
115	4.57674315224161 \\
116	4.55777409204673 \\
117	3.55511353096237 \\
118	3.57241154930081 \\
119	3.55966880987962 \\
120	3.54101914795804 \\
121	3.54955870324579 \\
122	3.549794193101 \\
123	4.1102950376019 \\
124	4.0938723919619 \\
125	4.08854113336004 \\
126	4.06971152940639 \\
127	4.04770083433483 \\
128	4.04354435094335 \\
129	4.02353915560168 \\
130	4.02907715224427 \\
131	4.0207808349472 \\
132	4.00244847173836 \\
133	3.61122583240948 \\
134	3.58718651809522 \\
135	3.58183289105667 \\
136	2.52817752885215 \\
137	3.90761038471379 \\
138	3.90781649026669 \\
139	3.92152886597064 \\
140	3.94354973322315 \\
141	3.93108746260253 \\
142	3.92905080813861 \\
143	3.93730559017656 \\
144	3.92939766011949 \\
145	3.91054577257225 \\
146	3.89130198138354 \\
147	3.87553304353425 \\
148	3.83455465913713 \\
149	3.81706879174887 \\
150	3.78478360998736 \\
151	4.15828103840013 \\
152	4.13227134635779 \\
153	4.09174147054647 \\
154	4.0740054100763 \\
155	4.04584662358485 \\
156	4.00476243638558 \\
157	3.97825982774782 \\
158	3.52405528176763 \\
159	3.47571877682618 \\
160	3.4646348834707 \\
161	3.40938416333317 \\
162	1.78668477912093 \\
163	1.80026836250501 \\
164	2.5221558021862 \\
165	1.79434549808154 \\
166	1.79641032353194 \\
167	1.80625397402334 \\
168	1.78239086074839 \\
169	1.7899100423923 \\
170	1.79070060770658 \\
171	1.78774411401621 \\
172	1.78886676056175 \\
173	1.79927474928264 \\
174	1.78799168567573 \\
175	1.79387088138952 \\
176	2.52087655999379 \\
177	2.53060748886692 \\
178	2.51863020210509 \\
179	2.52436282028672 \\
180	2.53001834491808 \\
181	2.51137411087333 \\
182	2.52099272040598 \\
183	2.50631276764196 \\
184	2.51466237369582 \\
185	3.52626597546149 \\
186	3.48728236390104 \\
187	3.45435074027994 \\
188	3.43388241820811 \\
189	3.38987485667027 \\
190	3.38006611091761 \\
191	4.46676988307678 \\
192	5.16630265087028 \\
193	5.18959271062042 \\
194	5.18705622227493 \\
195	5.21482814157668 \\
196	4.90006605220174 \\
197	4.93338368382142 \\
198	4.93239405173138 \\
199	4.95208612837443 \\
200	4.95549502037442 \\
201	4.98489489002126 \\
202	4.97285383960626 \\
203	4.99353075578884 \\
204	4.99771318993443 \\
205	5.00468001001866 \\
206	5.01637396119571 \\
207	5.01197454936926 \\
208	5.0242039375316 \\
209	5.01011052715902 \\
210	5.51383634279457 \\
211	5.54252330107991 \\
212	5.55111115656375 \\
213	4.91001200226871 \\
214	4.91559295690493 \\
215	4.89456887169573 \\
216	4.87682930910088 \\
217	4.84789857957782 \\
218	4.84222912815276 \\
219	4.82744283163334 \\
220	5.1046939278102 \\
221	5.07273020743356 \\
222	5.06602879465344 \\
223	5.04602719236984 \\
224	5.0164528967272 \\
225	4.99044444759481 \\
226	4.95932644112397 \\
227	3.93988183660686 \\
228	3.9518027796224 \\
229	3.9651748482249 \\
230	2.51862069920818 \\
231	3.08514022822894 \\
232	3.555894771453 \\
233	3.98588555922084 \\
234	3.97742364059665 \\
235	3.96813911855348 \\
236	3.96940541480026 \\
237	3.98534701003084 \\
238	3.97287055344702 \\
239	3.97076960465417 \\
240	3.99331647490661 \\
241	3.9774413137456 \\
242	3.98262630357973 \\
243	3.97997429970451 \\
244	3.9869758780904 \\
245	3.55014337556396 \\
246	3.56476305923171 \\
247	3.56107223886921 \\
248	3.09722183609243 \\
249	3.08618208309096 \\
250	3.06472805246176 \\
251	3.08979558629628 \\
252	3.07625227964186 \\
253	3.06374747567825 \\
254	3.08121020474239 \\
255	3.07802205622049 \\
256	3.0656468025628 \\
257	3.0902856949534 \\
258	3.07955108819333 \\
259	3.08041453320435 \\
260	2.52398347844895 \\
261	2.52096249233872 \\
262	2.50112791337319 \\
263	2.52703767323679 \\
264	2.51064925507307 \\
265	2.51803334766697 \\
266	1.80910810999087 \\
267	1.79381135350771 \\
268	1.80395163608072 \\
269	1.80008786462392 \\
270	1.79714040759219 \\
271	1.7883295383288 \\
272	1.78731495960348 \\
273	1.77408564641251 \\
274	0.264728602861188 \\
275	0.249697732121115 \\
276	0.259110269295715 \\
277	0.253967431724065 \\
278	0.258439124533195 \\
279	0.254332848354371 \\
280	0.260032257311643 \\
281	0.254370913458042 \\
282	0.256976124992934 \\
283	0.257753964525208 \\
284	0.252434533995556 \\
285	0.264168192791247 \\
286	0.258224090966755 \\
287	0.26185380801658 \\
288	0.254374192344589 \\
289	2.51647423652991 \\
290	2.52808967859335 \\
291	2.50359500665453 \\
292	2.52051922157066 \\
293	2.52853554208449 \\
294	2.53008577325008 \\
295	2.53003023432409 \\
296	2.49800930179905 \\
297	2.53356987220598 \\
298	2.52150425784262 \\
299	2.51861519397825 \\
300	2.50964104266271 \\
301	2.52091516222131 \\
302	2.5243411203242 \\
303	2.53914314960764 \\
304	2.52793683795374 \\
305	2.52684717799072 \\
306	2.53478831684006 \\
307	2.51805248937122 \\
308	2.51922029671997 \\
309	2.52025672791609 \\
310	4.00572897662362 \\
311	4.3758436401145 \\
312	4.3613045741279 \\
313	4.38675603160514 \\
314	4.37161986045795 \\
315	5.36725670488154 \\
316	5.38418640168323 \\
317	4.87182646760093 \\
318	4.91556708778495 \\
319	4.22056525923186 \\
320	4.23532056531422 \\
321	4.2783418229993 \\
322	4.30187821919797 \\
323	4.35091406138772 \\
324	4.37779692083666 \\
325	4.42387710995838 \\
326	4.80858263746001 \\
327	4.82326862820935 \\
328	4.86130203469379 \\
329	4.91906356056598 \\
330	4.96993920236865 \\
331	4.99891771024764 \\
332	5.03483264196387 \\
333	5.079463403429 \\
334	5.10671505115613 \\
335	5.13814781972121 \\
336	5.18377214749681 \\
337	5.19597567595765 \\
338	5.26669947265064 \\
339	5.29611485640442 \\
340	5.31000670257301 \\
341	5.34201106959581 \\
342	5.36152962313702 \\
343	5.64455021623537 \\
344	5.66700386149171 \\
345	5.66559361812843 \\
346	5.68859633098096 \\
347	4.9496718162592 \\
348	4.00003235512328 \\
349	4.59473183158316 \\
350	4.96691241600316 \\
351	4.96988004058696 \\
352	5.00104221454453 \\
353	4.66997722983642 \\
354	4.68290221821612 \\
355	4.33872764832584 \\
356	4.34148254588513 \\
357	4.34384972022804 \\
358	4.34866691585411 \\
359	4.33824949253657 \\
360	4.32994672758656 \\
361	4.3260651479653 \\
362	4.30615988149151 \\
363	4.31479960150264 \\
364	4.28840854105029 \\
365	4.25830701257251 \\
366	3.84168135908165 \\
367	3.81003942342186 \\
368	4.60127458638324 \\
369	4.56087973537416 \\
370	3.51052441525459 \\
371	3.49252047846174 \\
372	3.51969521777905 \\
373	3.51793951255904 \\
374	3.51892584951749 \\
375	2.51056267117449 \\
376	2.52933943966504 \\
377	2.51261540430455 \\
378	2.50661476091593 \\
379	2.51746893648198 \\
380	2.52008971628036 \\
381	2.5190160231217 \\
382	2.51939688542031 \\
383	2.52877107387295 \\
384	2.50941723093479 \\
385	2.52720366795839 \\
386	1.79482603974858 \\
387	1.80042682034277 \\
388	1.80087293134561 \\
389	1.76732038787693 \\
390	0.25889931179453 \\
391	0.271891412398702 \\
392	0.260266975514846 \\
393	0.251177103814599 \\
394	0.266590432496309 \\
395	0.259308352003368 \\
396	0.25480564574036 \\
397	1.8047394507697 \\
398	1.7873191087565 \\
399	1.80190309176724 \\
400	1.80014908685753 \\
401	1.79119065318195 \\
402	1.7869475973861 \\
403	1.79770289623649 \\
404	1.78400010045792 \\
405	1.79278018080314 \\
406	1.78837477687907 \\
407	2.94664036972366 \\
408	2.92457736651501 \\
409	2.91261038134616 \\
410	2.8962326412462 \\
411	2.88814595940284 \\
412	2.86252112597747 \\
413	2.86475068771921 \\
414	2.82412402668426 \\
415	2.83885308157078 \\
416	2.81638102337583 \\
417	2.78545056990798 \\
418	2.79624229111704 \\
419	2.77250452813654 \\
420	2.75247414980512 \\
421	2.74839772933754 \\
422	2.76023831242987 \\
423	2.77148912725966 \\
424	2.75945497307554 \\
425	1.7895700656527 \\
426	1.79072542184222 \\
427	1.78792267657657 \\
428	1.79043721039013 \\
429	1.77666098499196 \\
430	1.78259208426194 \\
431	1.80012122934058 \\
432	1.79318238469645 \\
433	1.80291247297105 \\
434	1.77845100077366 \\
435	1.79198280633559 \\
436	1.80028264797258 \\
437	2.5305364168269 \\
438	3.07744628684501 \\
439	3.0843261048327 \\
440	3.07108599678076 \\
441	3.07989132930563 \\
442	3.07795422828057 \\
443	3.09235415536449 \\
444	3.08267802537333 \\
445	3.08900067738101 \\
446	3.0996430564905 \\
447	2.54461625432434 \\
448	2.52643188973724 \\
449	2.5240640287067 \\
450	2.55155452223887 \\
451	2.55340219515278 \\
452	2.55125078521439 \\
453	3.09107421615039 \\
454	3.10910283560844 \\
455	3.09693205602829 \\
456	3.11956052776962 \\
457	3.14201829517711 \\
458	3.1337620521428 \\
459	3.15284617510146 \\
460	3.1707554396042 \\
461	3.17672297985984 \\
462	3.20918703287078 \\
463	3.21160554528004 \\
464	3.23096999807822 \\
465	3.24598977183833 \\
466	3.2705128292244 \\
467	3.29047919898488 \\
468	3.84138035441294 \\
469	3.59401083923055 \\
470	3.59373396921961 \\
471	3.59889527240316 \\
472	3.59111587307796 \\
473	3.57031504127645 \\
474	3.10159901362521 \\
475	3.10563152577258 \\
476	4.35625790430057 \\
477	4.33896349566672 \\
478	4.33602410580608 \\
479	4.36154484529483 \\
480	4.33873504197678 \\
481	4.33535919616536 \\
482	5.35394882250402 \\
483	5.33672897497979 \\
484	5.02540641149348 \\
485	5.01135082795544 \\
486	4.99936743477791 \\
487	4.96099636579762 \\
488	4.95271344337158 \\
489	4.93935075413789 \\
490	4.90051077401097 \\
491	4.87745703831953 \\
492	4.85526263628094 \\
493	4.84011431402639 \\
494	4.82415895837984 \\
495	5.11157925032241 \\
496	5.40597214882459 \\
497	4.19800467642801 \\
498	4.5426206462977 \\
499	4.55457872672665 \\
500	4.5500445028447 \\
501	4.53845141518344 \\
502	4.54218035860143 \\
503	4.53275140520809 \\
504	4.90205861685478 \\
505	4.88619919078895 \\
506	4.40447108972356 \\
507	4.3839741050146 \\
508	3.59058671166907 \\
509	3.57449084204375 \\
510	3.57349394821402 \\
511	3.57456056458721 \\
512	3.57488406694292 \\
513	3.56602670961998 \\
514	3.56957745472906 \\
515	3.54775679662444 \\
516	3.55045928070492 \\
517	3.99329921744593 \\
518	3.96868141164095 \\
519	4.42253185799981 \\
520	4.41871088296078 \\
521	4.41686437668815 \\
522	4.43635101301955 \\
523	4.45018087680892 \\
524	4.43232957377882 \\
525	4.43072396619893 \\
526	4.82368130887192 \\
527	4.82787802589403 \\
528	4.82260259802396 \\
529	4.85079602283297 \\
530	5.26732433995752 \\
531	4.97931125357597 \\
532	5.01928701512723 \\
533	5.03269807765179 \\
534	5.66727884650224 \\
535	5.67574802944608 \\
536	5.4280429238682 \\
537	5.98666375782901 \\
538	6.02761163709489 \\
539	6.30408270118022 \\
540	6.30901439017869 \\
541	6.363219684787 \\
542	5.89375567347368 \\
543	5.90837651719629 \\
544	5.91133069543498 \\
545	5.89710070653959 \\
546	5.91972857307113 \\
547	5.90946259652538 \\
548	5.07830892338079 \\
549	5.07142969922101 \\
550	5.03354769307864 \\
551	5.0065854890499 \\
552	4.98997178356585 \\
553	4.97034798622614 \\
554	4.96015436224399 \\
555	4.9290802955707 \\
556	4.92631253533347 \\
557	4.90100212979365 \\
558	4.88808399528707 \\
559	3.87904443113676 \\
560	3.88323869908884 \\
561	3.87282300255203 \\
562	3.88059300065369 \\
563	3.44315332328936 \\
564	1.78052982504845 \\
565	1.78963827969857 \\
566	1.79178801021069 \\
567	2.53411538667733 \\
568	2.51668184903074 \\
569	2.5328935487832 \\
570	2.51635474866955 \\
571	2.52805747532162 \\
572	2.5211323939649 \\
573	2.52106280388255 \\
574	2.53208634346367 \\
575	2.51219091540611 \\
576	2.5287048351426 \\
577	2.49752028682559 \\
578	2.51112003145414 \\
579	3.14171358099342 \\
580	3.14445714782066 \\
581	3.14305137117228 \\
582	3.12731942767228 \\
583	2.59576837840151 \\
584	2.58263228123251 \\
585	2.60268024145533 \\
586	3.17946581327778 \\
587	3.65074473082903 \\
588	3.64847779948879 \\
589	3.63330736790806 \\
590	3.63507982336274 \\
591	3.6405640895685 \\
592	4.05873215582535 \\
593	4.04154487726955 \\
594	4.04860806900406 \\
595	4.05155448939714 \\
596	4.03895864566034 \\
597	4.0474010135701 \\
598	4.05109644940538 \\
599	4.03968986351855 \\
600	4.07277497342318 \\
601	3.55514029662907 \\
602	3.52563516852318 \\
603	3.5424518398183 \\
604	4.97650631291945 \\
605	4.95491594264285 \\
606	4.94510366211328 \\
607	4.95426128224008 \\
608	4.95995120342276 \\
609	4.93939872496701 \\
610	4.94985416668758 \\
611	4.97339526781072 \\
612	4.95268395274012 \\
613	5.26623846266273 \\
614	4.3481280220237 \\
615	4.35365683756927 \\
616	4.99876064124386 \\
617	5.04391443923651 \\
618	4.35520021058431 \\
619	4.36062820190543 \\
620	4.34707649044692 \\
621	3.97978926552222 \\
622	3.96200426096282 \\
623	3.9584959730784 \\
624	3.96925636050868 \\
625	4.62430644930821 \\
626	4.6208641445506 \\
627	4.64690675249083 \\
628	5.2016427947443 \\
629	4.9199478271938 \\
630	4.90381971622509 \\
631	4.87385460734068 \\
632	4.53068473923776 \\
633	4.49687296783598 \\
634	4.46320337021576 \\
635	4.43266354609805 \\
636	4.41922052694214 \\
637	4.38942316499254 \\
638	4.37770750242717 \\
639	5.03143308028872 \\
640	5.82340824132312 \\
641	5.82462804539264 \\
642	5.84865740062365 \\
643	5.86187104313204 \\
644	5.16772919945501 \\
645	6.82869293243153 \\
646	6.80743572523495 \\
647	6.81419291308891 \\
648	6.80053939736052 \\
649	7.00550023862975 \\
650	8.08418846388656 \\
651	7.19197605478483 \\
652	7.19761372502528 \\
653	7.18368657628447 \\
654	7.17235029965223 \\
655	7.16888948254579 \\
656	7.13674804286643 \\
657	7.11122272101561 \\
658	7.07908239585837 \\
659	7.06175899320931 \\
660	6.30060525075094 \\
661	6.25332208252509 \\
662	4.98818364224199 \\
663	4.93855842267009 \\
664	5.79629041459911 \\
665	5.79671292125731 \\
666	5.7836381662268 \\
667	5.7859878129618 \\
668	5.79076683065303 \\
669	5.75730222627493 \\
670	5.74372696193256 \\
671	5.72629153162648 \\
672	5.70480876807949 \\
673	5.32767863800101 \\
674	5.31546349983822 \\
675	4.64913785308208 \\
676	4.61809361312985 \\
677	4.61935848412253 \\
678	3.582167430199 \\
679	2.52260067573033 \\
680	2.52638341815081 \\
681	2.51222397224041 \\
682	2.54097747384427 \\
683	3.09216387303691 \\
684	3.09250893151353 \\
685	3.08899706031737 \\
686	3.09331171376245 \\
687	3.08819742725352 \\
688	3.08959704344561 \\
689	3.08874316718471 \\
690	3.10731538471673 \\
691	3.11391659641406 \\
692	3.11542257305101 \\
693	3.12096637166061 \\
694	3.11330747801295 \\
695	3.12035131482194 \\
696	3.12598143197067 \\
697	3.13056884967779 \\
698	2.52076671344188 \\
699	2.50331043549611 \\
700	2.50845459646396 \\
701	2.49968544191611 \\
702	1.80501820261404 \\
703	2.52119504511337 \\
704	2.5259530120214 \\
705	2.51549759744699 \\
706	2.51924021100215 \\
707	2.51381771984902 \\
708	2.53051948547629 \\
709	2.49848409028497 \\
710	2.52937722690243 \\
711	2.52659479198748 \\
712	3.09028587241292 \\
713	3.53427844487023 \\
714	3.55299071927968 \\
715	3.55338463380214 \\
716	3.56390499945029 \\
717	3.55602662325636 \\
718	3.55695225821241 \\
719	3.54515357351829 \\
720	3.56762322459865 \\
721	3.07415961111953 \\
722	3.09771968326225 \\
723	3.09296460210357 \\
724	3.06902817090071 \\
725	3.09751040597823 \\
726	3.08740227262273 \\
727	3.08500537154688 \\
728	3.10494598043179 \\
729	3.10073372387605 \\
730	3.10622546111443 \\
731	3.10176802394248 \\
732	3.11004092531434 \\
733	3.11325168275259 \\
734	3.10496948821599 \\
735	3.13396767669256 \\
736	3.14309826567236 \\
737	3.15436253115201 \\
738	2.50654713478757 \\
739	2.5091365269351 \\
740	1.79486804720759 \\
741	1.78941717641736 \\
742	2.51027077859556 \\
743	3.12934593334787 \\
744	3.15210526542808 \\
745	3.17489519189002 \\
746	3.15485569030401 \\
747	3.17531987577786 \\
748	3.18227926858646 \\
749	3.20801703383946 \\
750	3.23626977964028 \\
751	3.24185470204659 \\
752	3.2818230843552 \\
753	3.2989948174989 \\
754	3.33339165847082 \\
755	3.36996940567342 \\
756	3.37830751630576 \\
757	3.40256751660873 \\
758	3.45065695064588 \\
759	2.99050952275037 \\
760	3.022834686265 \\
761	3.07753833514064 \\
762	3.11876855581434 \\
763	3.14662888523027 \\
764	3.1966940366332 \\
765	3.22214132865544 \\
766	3.27175722079049 \\
767	1.77913368886301 \\
768	1.80400926964751 \\
769	1.78352500661459 \\
770	2.51422527607886 \\
771	2.5315984316004 \\
772	2.52214133884094 \\
773	2.50726072250912 \\
774	3.6970506001107 \\
775	3.69978770862355 \\
776	3.67781192470629 \\
777	4.0855356071794 \\
778	4.0574912806475 \\
779	4.05841512445317 \\
780	4.04648452894104 \\
781	4.02592099611932 \\
782	4.01888240946517 \\
783	4.03143021152609 \\
784	3.99971369350238 \\
785	4.00244430304002 \\
786	3.58869541529082 \\
787	3.59441132868172 \\
788	3.57920523843245 \\
789	3.57627018447868 \\
790	3.56754742598369 \\
791	3.56617445369614 \\
792	3.58414070257537 \\
793	3.57999098164621 \\
794	3.99301974270579 \\
795	3.97159285703469 \\
796	4.00980344208573 \\
797	3.9987414002359 \\
798	4.01267521258294 \\
799	4.00365312208415 \\
800	4.00737874052184 \\
801	4.01992500957251 \\
802	3.55073288514335 \\
803	3.55727278113575 \\
804	3.562807542561 \\
805	3.5719652584114 \\
806	3.5726189348236 \\
807	3.54331135489591 \\
808	3.0751635950229 \\
809	1.78640826667904 \\
810	1.80324658342155 \\
811	1.78196703617875 \\
812	1.80800886273065 \\
813	1.7926251561773 \\
814	1.79652084510453 \\
815	1.79827206296145 \\
816	2.52348808685138 \\
817	2.52203901587096 \\
818	2.52784406048185 \\
819	1.8175686688645 \\
820	1.79828102533053 \\
821	1.78281589218717 \\
822	1.78517955452583 \\
823	1.78802378099537 \\
824	1.78979147971313 \\
825	1.79920197899532 \\
826	1.78997831705763 \\
827	1.8066980396756 \\
828	1.79692286158796 \\
829	1.78523324496155 \\
830	1.79414073837731 \\
831	2.51477723054218 \\
832	3.09169091314949 \\
833	3.10649323917929 \\
834	3.10882693677692 \\
835	3.09733110450982 \\
836	3.54848199277507 \\
837	3.55301133292597 \\
838	3.56076303633626 \\
839	4.42327985381252 \\
840	4.40085242701759 \\
841	4.41546971944397 \\
842	4.42643116019072 \\
843	4.41344416369055 \\
844	4.41715661618993 \\
845	5.59992674195735 \\
846	5.58661187915098 \\
847	5.56998580373031 \\
848	5.55731673573053 \\
849	5.84920531324998 \\
850	5.80508662115811 \\
851	5.78778154486848 \\
852	5.48785985932762 \\
853	5.45958344471086 \\
854	5.43589028620629 \\
855	5.396482256822 \\
856	5.40214673747135 \\
857	5.37431436555221 \\
858	5.34793564131899 \\
859	5.32234476115184 \\
860	5.30785940101477 \\
861	5.29375465878614 \\
862	5.26926769611087 \\
863	4.48291789139697 \\
864	4.47102344121215 \\
865	4.47813285230646 \\
866	4.44438976869532 \\
867	4.43809583352168 \\
868	4.412359094514 \\
869	4.411357027927 \\
870	4.39448561883632 \\
871	4.02656388023745 \\
872	3.5620302062923 \\
873	3.55315314653715 \\
874	3.55533188938122 \\
875	3.55066839159846 \\
876	3.54309589610195 \\
877	3.54789022058031 \\
878	3.08485527952688 \\
879	2.51936100361258 \\
880	2.52825084559259 \\
881	2.52829341102511 \\
882	2.53080174457892 \\
883	2.53694589496608 \\
884	2.51261853780886 \\
885	2.52586201903831 \\
886	2.52648383249547 \\
887	2.51274460379062 \\
888	2.52088737016931 \\
889	2.53876187477017 \\
890	2.53928558920428 \\
891	1.80796461469912 \\
892	2.53435623326313 \\
893	2.51295508940956 \\
894	2.51710971843339 \\
895	2.51188320038741 \\
896	2.52292010500054 \\
897	2.5242259953236 \\
898	2.50791196184354 \\
899	2.51499690089022 \\
900	2.52523396907021 \\
901	2.51169629165317 \\
902	3.2617562542836 \\
903	3.23125163381355 \\
904	3.24129131979354 \\
905	3.2225499371515 \\
906	3.69537682769694 \\
907	3.67952202931028 \\
908	4.1194817905189 \\
909	4.08332397120762 \\
910	3.70823132625913 \\
911	3.68751253214589 \\
912	3.69320362332515 \\
913	3.0721969595512 \\
914	3.60078510029733 \\
915	3.61211273953542 \\
916	3.60912732372991 \\
917	3.63063852965991 \\
918	3.61969075407826 \\
919	4.05330745945156 \\
920	4.49880871150097 \\
921	4.52417941150254 \\
922	4.52542907285857 \\
923	4.53163722670775 \\
924	4.13637634088577 \\
925	4.13685344762182 \\
926	4.14628411873527 \\
927	4.172937851705 \\
928	4.21342539867881 \\
929	4.24498287770637 \\
930	4.25052141565157 \\
931	4.27951433297448 \\
932	4.31673365227852 \\
933	4.35909769810635 \\
934	4.3673986961473 \\
935	4.39736579075466 \\
936	4.77604008732246 \\
937	4.79834241548509 \\
938	4.82231629182742 \\
939	3.97883786860571 \\
940	3.55060167607427 \\
941	3.56532622769244 \\
942	3.56159516336204 \\
943	3.56131362403365 \\
944	3.96798500900541 \\
945	3.98919036534148 \\
946	3.98671260798878 \\
947	3.55025964364557 \\
948	3.54939719418003 \\
949	3.56898396987603 \\
950	3.54699182823052 \\
951	4.36828588307646 \\
952	3.0545734160475 \\
953	3.08237564086397 \\
954	3.08527668082949 \\
955	3.07030560877376 \\
956	3.08730450020513 \\
957	3.06985804708443 \\
958	3.0669285550409 \\
959	3.10024274137489 \\
960	3.06824521348634 \\
961	3.07542330288796 \\
962	3.07194982306488 \\
963	3.09587554142821 \\
964	3.06269405348902 \\
965	3.08151765167294 \\
966	3.57562930551657 \\
967	3.56398743609266 \\
968	3.58159382389369 \\
969	3.56280071064331 \\
970	3.5636733776698 \\
971	3.55693594203501 \\
972	3.56808304481895 \\
973	3.5887791602431 \\
974	3.5758840848911 \\
975	3.5945565681304 \\
976	3.57662701414549 \\
977	3.60192406593428 \\
978	3.13553682860629 \\
979	3.14616619493624 \\
980	3.16621619901079 \\
981	3.18135940674081 \\
982	2.64969069353781 \\
983	2.65929843195119 \\
984	3.10170329012298 \\
985	3.08845125086937 \\
986	3.72396245631517 \\
987	3.71014390799043 \\
988	3.70985245824523 \\
989	4.98702365649427 \\
990	5.00002953941148 \\
991	5.01806639714 \\
992	4.99019031923279 \\
993	5.28764877209892 \\
994	5.3312172982202 \\
995	6.28687144890216 \\
996	6.28460501144607 \\
997	6.28527695191627 \\
998	6.28492519356642 \\
999	6.27747567207603 \\
1000	6.29013069239056 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
10	3.07755472048051 \\
19	3.07755472048051 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
31	4.92547718115187 \\
43	4.92547718115187 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
64	4.03823847243019 \\
70	4.03823847243019 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
81	3.96946587574691 \\
87	3.96946587574691 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
105	4.56815773508903 \\
112	4.56815773508903 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
117	3.55555434826933 \\
122	3.55555434826933 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
123	4.0632851981818 \\
131	4.0632851981818 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
137	3.90994020431989 \\
149	3.90994020431989 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
165	1.79238886160204 \\
175	1.79238886160204 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
176	2.52039687688648 \\
184	2.52039687688648 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
196	4.95308805273997 \\
204	4.95308805273997 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
213	4.8811884746168 \\
219	4.8811884746168 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
233	3.97847266302179 \\
244	3.97847266302179 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
248	3.07933119635763 \\
259	3.07933119635763 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
260	2.51675216249414 \\
265	2.51675216249414 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
266	1.79710626710396 \\
273	1.79710626710396 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
274	0.257577849639115 \\
288	0.257577849639115 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
289	2.52249569562623 \\
309	2.52249569562623 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
355	4.3276356222426 \\
365	4.3276356222426 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
375	2.51732921421721 \\
385	2.51732921421721 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
390	0.261355598003725 \\
396	0.261355598003725 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
397	1.79408135180184 \\
406	1.79408135180184 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
407	2.90512130736856 \\
413	2.90512130736856 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
414	2.78661548396246 \\
424	2.78661548396246 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
425	1.78950530343935 \\
436	1.78950530343935 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
438	3.08184210052044 \\
446	3.08184210052044 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
447	2.54001377803199 \\
452	2.54001377803199 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
453	3.12700644969779 \\
461	3.12700644969779 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
462	3.23365303545836 \\
467	3.23365303545836 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
476	4.34630507860899 \\
481	4.34630507860899 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
484	4.98996689667921 \\
489	4.98996689667921 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
498	4.54557512993078 \\
503	4.54557512993078 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
508	3.5714221368038 \\
516	3.5714221368038 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
519	4.42949476354267 \\
525	4.42949476354267 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
542	5.90605843314313 \\
547	5.90605843314313 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
553	4.93737946183359 \\
558	4.93737946183359 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
567	2.5218909624698 \\
578	2.5218909624698 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
592	4.04719819545631 \\
600	4.04719819545631 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
604	4.95667332035047 \\
612	4.95667332035047 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
651	7.17521069685984 \\
657	7.17521069685984 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
664	5.77258960819151 \\
672	5.77258960819151 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
683	3.10362716908301 \\
697	3.10362716908301 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
703	2.51926054851208 \\
711	2.51926054851208 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
713	3.55181303605563 \\
720	3.55181303605563 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
721	3.10142445909665 \\
737	3.10142445909665 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
743	3.16146687088905 \\
749	3.16146687088905 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
777	4.04048423147926 \\
785	4.04048423147926 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
786	3.57949210701984 \\
793	3.57949210701984 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
794	3.99955207389301 \\
801	3.99955207389301 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
802	3.56307948041502 \\
807	3.56307948041502 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
809	1.79479612504864 \\
815	1.79479612504864 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
819	1.79451771308133 \\
830	1.79451771308133 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
839	4.41589546483107 \\
844	4.41589546483107 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
863	4.44832512993908 \\
870	4.44832512993908 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
872	3.55285590598222 \\
877	3.55285590598222 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
879	2.52554646707709 \\
890	2.52554646707709 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
892	2.51906590818018 \\
901	2.51906590818018 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
952	3.07623485573665 \\
965	3.07623485573665 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
966	3.57350458800728 \\
977	3.57350458800728 \\
};




\end{axis}

\end{tikzpicture}

==> figures/bmode.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
colorbar style = { width = 0.2cm, at = {(1.15,0.5)}, anchor = east,},axis on top,
colorbar,
colorbar style={ytick={0,0.04,0.08,0.12,0.16,0.2,0.24,0.28,0.32},yticklabels={0.00,0.04,0.08,0.12,0.16,0.20,0.24,0.28,0.32},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(1,0.992156862745098,0.992156862745098)
},
height=\figureheight,
point meta max=0.348736198316626,
point meta min=-0.000789583293458891,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/bmode-000.png};




\end{axis}

\end{tikzpicture}

==> figures/curvature.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Time},
ylabel={Space},
xmin=-1.1, xmax=1.1,
ymin=-0.275375, ymax=0.282875,
width=\figurewidth,
height=\figureheight,
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={,-0.2,-0.1,0.0,0.1,0.2,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\beta = 0$},{$\beta = 0.03$}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [line width = 0.7pt, color0]
table {%
-1 -0.25
-0.5 -0.125
0 0
0.5 0.125
1 0.25
};
\addplot [line width = 0.7pt, color1]
table {%
-1 -0.2425
-0.5 -0.123125
0 0
0.5 0.126875
1 0.2575
};




\end{axis}

\end{tikzpicture}

==> figures/curvcomp.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
name=ax,
xtick scale label code/.code={},xlabel={$\Delta_{dyn}$},
ylabel={Correct recontruction rate},
xmin=-0.00172953918320877, xmax=0.060696458121673,
ymin=-0.05, ymax=1.05,
width=\figurewidth,
height=\figureheight,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={fill=white, fill opacity=0.4, draw opacity=1, text opacity =0.9,at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend entries={{$\beta = 0$},{$\beta = 0.0075$},{$\beta = 0.015$},{$\beta = 0.0225$},{$\beta = 0.03$}},
legend cell align={left}
]
\addplot [line width = 1pt, color0]
table {%
0.00110800614883132 0.774038461538462
0.00313482424314566 0.920634920634921
0.00516164233746001 0.947916666666667
0.00718846043177435 0.961165048543689
0.00921527852608869 0.976516634050881
0.011242096620403 0.987037037037037
0.0132689147147174 0.985428051001822
0.0152957328090317 0.985915492957746
0.0173225509033461 0.994623655913978
0.0193493689976604 0.989380530973451
0.0213761870919748 0.988679245283019
0.0234030051862891 0.99820788530466
0.0254298232806035 0.992766726943942
0.0274566413749178 0.996357012750455
0.0294834594692321 0.99616122840691
0.0315102775635465 1
0.0335370956578608 0.994174757281553
0.0355639137521752 0.996275605214153
0.0375907318464895 0.994274809160305
0.0396175499408039 0.997991967871486
0.0416443680351182 0.99622641509434
0.0436711861294325 1
0.0456980042237469 0.998054474708171
0.0477248223180612 0.99820788530466
0.0497516404123756 1
0.0517784585066899 1
0.0538052766010043 0.998178506375228
0.0558320946953186 1
0.057858912789633 0.998109640831758
};
\addplot [line width = 1pt, color1, dashed]
table {%
0.00110800614883132 0.557692307692308
0.00313482424314566 0.656084656084656
0.00516164233746001 0.63125
0.00718846043177435 0.720388349514563
0.00921527852608869 0.73385518590998
0.011242096620403 0.75
0.0132689147147174 0.730418943533698
0.0152957328090317 0.779929577464789
0.0173225509033461 0.792114695340502
0.0193493689976604 0.814159292035398
0.0213761870919748 0.835849056603774
0.0234030051862891 0.874551971326165
0.0254298232806035 0.895117540687161
0.0274566413749178 0.90528233151184
0.0294834594692321 0.886756238003839
0.0315102775635465 0.897485493230174
0.0335370956578608 0.893203883495146
0.0355639137521752 0.905027932960894
0.0375907318464895 0.900763358778626
0.0396175499408039 0.879518072289157
0.0416443680351182 0.909433962264151
0.0436711861294325 0.922779922779923
0.0456980042237469 0.933852140077821
0.0477248223180612 0.937275985663082
0.0497516404123756 0.945179584120983
0.0517784585066899 0.948623853211009
0.0538052766010043 0.939890710382514
0.0558320946953186 0.93128390596745
0.057858912789633 0.952741020793951
};
\addplot [line width = 1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.00110800614883132 0.278846153846154
0.00313482424314566 0.349206349206349
0.00516164233746001 0.3625
0.00718846043177435 0.43495145631068
0.00921527852608869 0.459882583170254
0.011242096620403 0.488888888888889
0.0132689147147174 0.444444444444444
0.0152957328090317 0.52112676056338
0.0173225509033461 0.559139784946237
0.0193493689976604 0.575221238938053
0.0213761870919748 0.633962264150943
0.0234030051862891 0.64336917562724
0.0254298232806035 0.681735985533454
0.0274566413749178 0.724954462659381
0.0294834594692321 0.740882917466411
0.0315102775635465 0.746615087040619
0.0335370956578608 0.685436893203883
0.0355639137521752 0.705772811918063
0.0375907318464895 0.685114503816794
0.0396175499408039 0.720883534136546
0.0416443680351182 0.766037735849057
0.0436711861294325 0.725868725868726
0.0456980042237469 0.780155642023346
0.0477248223180612 0.804659498207885
0.0497516404123756 0.826086956521739
0.0517784585066899 0.829357798165138
0.0538052766010043 0.82695810564663
0.0558320946953186 0.857142857142857
0.057858912789633 0.867674858223062
};
\addplot [line width = 1pt, color3, dotted]
table {%
0.00110800614883132 0.0961538461538462
0.00313482424314566 0.134920634920635
0.00516164233746001 0.135416666666667
0.00718846043177435 0.151456310679612
0.00921527852608869 0.219178082191781
0.011242096620403 0.2
0.0132689147147174 0.180327868852459
0.0152957328090317 0.248239436619718
0.0173225509033461 0.281362007168459
0.0193493689976604 0.274336283185841
0.0213761870919748 0.330188679245283
0.0234030051862891 0.331541218637993
0.0254298232806035 0.385171790235081
0.0274566413749178 0.428051001821494
0.0294834594692321 0.422264875239923
0.0315102775635465 0.450676982591876
0.0335370956578608 0.405825242718447
0.0355639137521752 0.454376163873371
0.0375907318464895 0.398854961832061
0.0396175499408039 0.447791164658635
0.0416443680351182 0.437735849056604
0.0436711861294325 0.478764478764479
0.0456980042237469 0.488326848249027
0.0477248223180612 0.505376344086022
0.0497516404123756 0.514177693761815
0.0517784585066899 0.528440366972477
0.0538052766010043 0.575591985428051
0.0558320946953186 0.5750452079566
0.057858912789633 0.618147448015123
};
\addplot [line width = 1pt, color4]
table {%
0.00110800614883132 0.0144230769230769
0.00313482424314566 0.0238095238095238
0.00516164233746001 0.0375
0.00718846043177435 0.0524271844660194
0.00921527852608869 0.0802348336594912
0.011242096620403 0.0722222222222222
0.0132689147147174 0.0564663023679417
0.0152957328090317 0.0774647887323944
0.0173225509033461 0.103942652329749
0.0193493689976604 0.102654867256637
0.0213761870919748 0.150943396226415
0.0234030051862891 0.155913978494624
0.0254298232806035 0.173598553345389
0.0274566413749178 0.19672131147541
0.0294834594692321 0.214971209213052
0.0315102775635465 0.210831721470019
0.0335370956578608 0.194174757281553
0.0355639137521752 0.232774674115456
0.0375907318464895 0.209923664122137
0.0396175499408039 0.242971887550201
0.0416443680351182 0.220754716981132
0.0436711861294325 0.254826254826255
0.0456980042237469 0.270428015564202
0.0477248223180612 0.267025089605735
0.0497516404123756 0.287334593572779
0.0517784585066899 0.280733944954128
0.0538052766010043 0.344262295081967
0.0558320946953186 0.307414104882459
0.057858912789633 0.370510396975425
};




\end{axis}
\node at ($(ax.outer south east)+(-15pt,6pt)$) {$\cdot \nicefrac{1}{f_c}$};

\end{tikzpicture}

==> figures/noise_comp_across.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
name=ax,
xtick scale label code/.code={},xlabel={$\Delta_{dyn}$},
ylabel={Correct recontruction rate},
xmin=-0.00172953918320877, xmax=0.060696458121673,
ymin=-0.05, ymax=1.05,
width=\figurewidth,
height=\figureheight,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
legend entries={{dynamic},{static},{static3}}
]
\addplot [line width = 1pt, color0]
table {%
0.00110800614883132 0.490384615384615
0.00313482424314566 0.634920634920635
0.00516164233746001 0.664583333333333
0.00718846043177435 0.74368932038835
0.00921527852608869 0.784735812133072
0.011242096620403 0.851851851851852
0.0132689147147174 0.888888888888889
0.0152957328090317 0.90669014084507
0.0173225509033461 0.921146953405018
0.0193493689976604 0.938053097345133
0.0213761870919748 0.962264150943396
0.0234030051862891 0.962365591397849
0.0254298232806035 0.956600361663653
0.0274566413749178 0.965391621129326
0.0294834594692321 0.978886756238004
0.0315102775635465 0.982591876208897
0.0335370956578608 0.984466019417476
0.0355639137521752 0.983240223463687
0.0375907318464895 0.988549618320611
0.0396175499408039 0.993975903614458
0.0416443680351182 0.990566037735849
0.0436711861294325 0.998069498069498
0.0456980042237469 0.996108949416342
0.0477248223180612 0.982078853046595
0.0497516404123756 0.984877126654064
0.0517784585066899 0.987155963302752
0.0538052766010043 0.992714025500911
0.0558320946953186 0.989150090415913
0.057858912789633 0.994328922495274
};
\addplot [line width = 1pt, color1, dashed]
table {%
0.00110800614883132 0.0769230769230769
0.00313482424314566 0.100529100529101
0.00516164233746001 0.18125
0.00718846043177435 0.231067961165049
0.00921527852608869 0.350293542074364
0.011242096620403 0.42962962962963
0.0132689147147174 0.499089253187614
0.0152957328090317 0.637323943661972
0.0173225509033461 0.720430107526882
0.0193493689976604 0.814159292035398
0.0213761870919748 0.845283018867925
0.0234030051862891 0.897849462365591
0.0254298232806035 0.952983725135624
0.0274566413749178 0.956284153005464
0.0294834594692321 0.973128598848369
0.0315102775635465 0.984526112185687
0.0335370956578608 0.992233009708738
0.0355639137521752 0.990689013035382
0.0375907318464895 0.99618320610687
0.0396175499408039 0.991967871485944
0.0416443680351182 0.986792452830189
0.0436711861294325 0.994208494208494
0.0456980042237469 0.994163424124514
0.0477248223180612 0.994623655913978
0.0497516404123756 1
0.0517784585066899 0.998165137614679
0.0538052766010043 0.996357012750455
0.0558320946953186 0.996383363471971
0.057858912789633 0.994328922495274
};
\addplot [line width = 1pt, color2, dotted]
table {%
0.00110800614883132 0
0.00313482424314566 0
0.00516164233746001 0
0.00718846043177435 0
0.00921527852608869 0
0.011242096620403 0.0037037037037037
0.0132689147147174 0.0163934426229508
0.0152957328090317 0.0352112676056338
0.0173225509033461 0.0931899641577061
0.0193493689976604 0.184070796460177
0.0213761870919748 0.233962264150943
0.0234030051862891 0.299283154121864
0.0254298232806035 0.383363471971067
0.0274566413749178 0.519125683060109
0.0294834594692321 0.596928982725528
0.0315102775635465 0.690522243713733
0.0335370956578608 0.730097087378641
0.0355639137521752 0.810055865921788
0.0375907318464895 0.854961832061069
0.0396175499408039 0.859437751004016
0.0416443680351182 0.871698113207547
0.0436711861294325 0.920849420849421
0.0456980042237469 0.922178988326848
0.0477248223180612 0.933691756272401
0.0497516404123756 0.935727788279773
0.0517784585066899 0.932110091743119
0.0538052766010043 0.950819672131147
0.0558320946953186 0.951175406871609
0.057858912789633 0.962192816635161
};




\end{axis}
\node at ($(ax.outer south east)+(-15pt,6pt)$) {$\cdot \nicefrac{1}{f_c}$};

\end{tikzpicture}

==> figures/noisecomp-dyn.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
name=ax,
xtick scale label code/.code={},xlabel={$\Delta_{dyn}$},
ylabel={Correct recontruction rate},
xmin=-0.00172953918320877, xmax=0.060696458121673,
ymin=-0.05, ymax=1.05,
width=\figurewidth,
height=\figureheight,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\alpha = 0$},{$\alpha = 0.025$},{$\alpha = 0.05$},{$\alpha = 0.075$},{$\alpha = 0.1$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
\addplot [line width = 1pt, color0]
table {%
0.00110800614883132 0.764423076923077
0.00313482424314566 0.904761904761905
0.00516164233746001 0.93125
0.00718846043177435 0.951456310679612
0.00921527852608869 0.972602739726027
0.011242096620403 0.987037037037037
0.0132689147147174 0.983606557377049
0.0152957328090317 0.982394366197183
0.0173225509033461 0.985663082437276
0.0193493689976604 0.987610619469027
0.0213761870919748 0.984905660377358
0.0234030051862891 0.996415770609319
0.0254298232806035 0.992766726943942
0.0274566413749178 0.996357012750455
0.0294834594692321 0.99616122840691
0.0315102775635465 0.998065764023211
0.0335370956578608 0.994174757281553
0.0355639137521752 0.992551210428305
0.0375907318464895 0.994274809160305
0.0396175499408039 0.997991967871486
0.0416443680351182 0.99622641509434
0.0436711861294325 1
0.0456980042237469 0.998054474708171
0.0477248223180612 0.99820788530466
0.0497516404123756 1
0.0517784585066899 1
0.0538052766010043 0.996357012750455
0.0558320946953186 1
0.057858912789633 0.998109640831758
};
\addplot [line width = 1pt, color1, dashed]
table {%
0.00110800614883132 0.764423076923077
0.00313482424314566 0.91005291005291
0.00516164233746001 0.952083333333333
0.00718846043177435 0.974757281553398
0.00921527852608869 0.968688845401174
0.011242096620403 0.992592592592593
0.0132689147147174 0.994535519125683
0.0152957328090317 0.996478873239437
0.0173225509033461 0.991039426523297
0.0193493689976604 0.991150442477876
0.0213761870919748 0.99622641509434
0.0234030051862891 1
0.0254298232806035 0.994575045207957
0.0274566413749178 1
0.0294834594692321 0.99616122840691
0.0315102775635465 0.998065764023211
0.0335370956578608 0.996116504854369
0.0355639137521752 0.998137802607076
0.0375907318464895 0.99618320610687
0.0396175499408039 0.995983935742972
0.0416443680351182 0.99811320754717
0.0436711861294325 1
0.0456980042237469 1
0.0477248223180612 1
0.0497516404123756 0.998109640831758
0.0517784585066899 1
0.0538052766010043 0.998178506375228
0.0558320946953186 1
0.057858912789633 1
};
\addplot [line width = 1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.00110800614883132 0.745192307692308
0.00313482424314566 0.875661375661376
0.00516164233746001 0.895833333333333
0.00718846043177435 0.933980582524272
0.00921527852608869 0.951076320939335
0.011242096620403 0.985185185185185
0.0132689147147174 0.983606557377049
0.0152957328090317 0.992957746478873
0.0173225509033461 0.991039426523297
0.0193493689976604 0.987610619469027
0.0213761870919748 0.992452830188679
0.0234030051862891 0.994623655913978
0.0254298232806035 0.996383363471971
0.0274566413749178 0.996357012750455
0.0294834594692321 1
0.0315102775635465 1
0.0335370956578608 0.998058252427184
0.0355639137521752 1
0.0375907318464895 0.994274809160305
0.0396175499408039 1
0.0416443680351182 1
0.0436711861294325 0.998069498069498
0.0456980042237469 1
0.0477248223180612 0.996415770609319
0.0497516404123756 0.998109640831758
0.0517784585066899 0.998165137614679
0.0538052766010043 1
0.0558320946953186 0.998191681735985
0.057858912789633 1
};
\addplot [line width = 1pt, color3, dotted]
table {%
0.00110800614883132 0.490384615384615
0.00313482424314566 0.634920634920635
0.00516164233746001 0.664583333333333
0.00718846043177435 0.74368932038835
0.00921527852608869 0.784735812133072
0.011242096620403 0.851851851851852
0.0132689147147174 0.888888888888889
0.0152957328090317 0.90669014084507
0.0173225509033461 0.921146953405018
0.0193493689976604 0.938053097345133
0.0213761870919748 0.962264150943396
0.0234030051862891 0.962365591397849
0.0254298232806035 0.956600361663653
0.0274566413749178 0.965391621129326
0.0294834594692321 0.978886756238004
0.0315102775635465 0.982591876208897
0.0335370956578608 0.984466019417476
0.0355639137521752 0.983240223463687
0.0375907318464895 0.988549618320611
0.0396175499408039 0.993975903614458
0.0416443680351182 0.990566037735849
0.0436711861294325 0.998069498069498
0.0456980042237469 0.996108949416342
0.0477248223180612 0.982078853046595
0.0497516404123756 0.984877126654064
0.0517784585066899 0.987155963302752
0.0538052766010043 0.992714025500911
0.0558320946953186 0.989150090415913
0.057858912789633 0.994328922495274
};
\addplot [line width = 1pt, color4]
table {%
0.00110800614883132 0.245192307692308
0.00313482424314566 0.346560846560847
0.00516164233746001 0.383333333333333
0.00718846043177435 0.446601941747573
0.00921527852608869 0.545988258317025
0.011242096620403 0.612962962962963
0.0132689147147174 0.646630236794171
0.0152957328090317 0.691901408450704
0.0173225509033461 0.806451612903226
0.0193493689976604 0.801769911504425
0.0213761870919748 0.816981132075472
0.0234030051862891 0.85663082437276
0.0254298232806035 0.875226039783002
0.0274566413749178 0.90528233151184
0.0294834594692321 0.90595009596929
0.0315102775635465 0.93036750483559
0.0335370956578608 0.941747572815534
0.0355639137521752 0.942271880819367
0.0375907318464895 0.946564885496183
0.0396175499408039 0.977911646586345
0.0416443680351182 0.969811320754717
0.0436711861294325 0.976833976833977
0.0456980042237469 0.968871595330739
0.0477248223180612 0.983870967741935
0.0497516404123756 0.979206049149338
0.0517784585066899 0.988990825688073
0.0538052766010043 0.979963570127505
0.0558320946953186 0.987341772151899
0.057858912789633 0.99054820415879
};




\end{axis}
\node at ($(ax.outer south east)+(-15pt,6pt)$) {$\cdot \nicefrac{1}{f_c}$};

\end{tikzpicture}

==> figures/noiseless.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
name=ax,
xtick scale label code/.code={},xlabel={$\Delta_{dyn}$},
ylabel={Correct recontruction rate},
xmin=-0.00172953918320877, xmax=0.060696458121673,
ymin=-0.05, ymax=1.05,
width=\figurewidth,
height=\figureheight,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
legend entries={{dynamic},{static},{static3}}
]
\addplot [line width = 1.5pt, color0]
table {%
0.00110800614883132 0.740384615384615
0.00313482424314566 0.875661375661376
0.00516164233746001 0.91875
0.00718846043177435 0.937864077669903
0.00921527852608869 0.958904109589041
0.011242096620403 0.977777777777778
0.0132689147147174 0.972677595628415
0.0152957328090317 0.980633802816901
0.0173225509033461 0.980286738351254
0.0193493689976604 0.980530973451327
0.0213761870919748 0.983018867924528
0.0234030051862891 0.992831541218638
0.0254298232806035 0.992766726943942
0.0274566413749178 0.987249544626594
0.0294834594692321 0.994241842610365
0.0315102775635465 0.998065764023211
0.0335370956578608 0.992233009708738
0.0355639137521752 0.990689013035382
0.0375907318464895 0.990458015267176
0.0396175499408039 0.995983935742972
0.0416443680351182 0.990566037735849
0.0436711861294325 0.998069498069498
0.0456980042237469 0.996108949416342
0.0477248223180612 0.996415770609319
0.0497516404123756 0.996219281663516
0.0517784585066899 1
0.0538052766010043 0.990892531876138
0.0558320946953186 1
0.057858912789633 0.998109640831758
};
\addplot [line width = 1.5pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.00110800614883132 0.264423076923077
0.00313482424314566 0.367724867724868
0.00516164233746001 0.429166666666667
0.00718846043177435 0.574757281553398
0.00921527852608869 0.716242661448141
0.011242096620403 0.814814814814815
0.0132689147147174 0.8816029143898
0.0152957328090317 0.96830985915493
0.0173225509033461 0.989247311827957
0.0193493689976604 0.99646017699115
0.0213761870919748 0.99811320754717
0.0234030051862891 0.99820788530466
0.0254298232806035 1
0.0274566413749178 1
0.0294834594692321 1
0.0315102775635465 1
0.0335370956578608 1
0.0355639137521752 1
0.0375907318464895 1
0.0396175499408039 1
0.0416443680351182 1
0.0436711861294325 1
0.0456980042237469 1
0.0477248223180612 1
0.0497516404123756 1
0.0517784585066899 1
0.0538052766010043 1
0.0558320946953186 1
0.057858912789633 1
};
\addplot [line width = 1.5pt, color2, dotted]
table {%
0.00110800614883132 0
0.00313482424314566 0
0.00516164233746001 0
0.00718846043177435 0
0.00921527852608869 0
0.011242096620403 0
0.0132689147147174 0
0.0152957328090317 0.214788732394366
0.0173225509033461 0.548387096774194
0.0193493689976604 0.755752212389381
0.0213761870919748 0.830188679245283
0.0234030051862891 0.931899641577061
0.0254298232806035 0.969258589511754
0.0274566413749178 0.987249544626594
0.0294834594692321 0.994241842610365
0.0315102775635465 0.998065764023211
0.0335370956578608 0.996116504854369
0.0355639137521752 0.994413407821229
0.0375907318464895 1
0.0396175499408039 0.995983935742972
0.0416443680351182 1
0.0436711861294325 0.996138996138996
0.0456980042237469 0.996108949416342
0.0477248223180612 0.99820788530466
0.0497516404123756 1
0.0517784585066899 0.998165137614679
0.0538052766010043 0.998178506375228
0.0558320946953186 0.998191681735985
0.057858912789633 0.998109640831758
};




\end{axis}
\node at ($(ax.outer south east)+(-15pt,6pt)$) {$\cdot \nicefrac{1}{f_c}$};

\end{tikzpicture}

==> figures/noiseless_DynNorm.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={$|| \cdot ||_{dyn}$},
ylabel={Correct recontruction rate},
xmin=-0.0293932310399558, xmax=0.982885008871384,
ymin=-0.05, ymax=1.05,
width=\figurewidth,
height=\figureheight,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={,0.0,0.2,0.4,0.6,0.8,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
legend entries={{dynamic},{static},{static3}}
]
\addplot [line width = 1.5pt, color0]
table {%
0.0166194162287414 0.701657458563536
0.0494855928492394 0.957805907172996
0.0823517694697375 0.977682403433476
0.115217946090236 0.983153638814016
0.148084122710734 0.984558369363805
0.180950299331232 0.982802547770701
0.21381647595173 0.976
0.246682652572228 0.98340874811463
0.279548829192726 0.985927880386983
0.312415005813224 0.98043254376931
0.345281182433722 0.986075949367089
0.37814735905422 0.987826086956522
0.411013535674718 0.990909090909091
0.443879712295216 0.99438202247191
0.476745888915714 0.986254295532646
0.509612065536212 0.988372093023256
0.54247824215671 0.984536082474227
0.575344418777208 1
0.608210595397706 0.988235294117647
0.641076772018204 1
0.673942948638702 1
0.7068091252592 1
0.739675301879698 1
0.772541478500196 1
0.805407655120694 1
0.838273831741192 1
0.87114000836169 1
0.904006184982188 nan
0.936872361602686 1
};
\addplot [line width = 1.5pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0166194162287414 0.497237569060773
0.0494855928492394 0.786216596343179
0.0823517694697375 0.867811158798283
0.115217946090236 0.886118598382749
0.148084122710734 0.906732550957381
0.180950299331232 0.919745222929936
0.21381647595173 0.924
0.246682652572228 0.943438914027149
0.279548829192726 0.952506596306069
0.312415005813224 0.957775489186406
0.345281182433722 0.963291139240506
0.37814735905422 0.96695652173913
0.411013535674718 0.963636363636364
0.443879712295216 0.980337078651685
0.476745888915714 0.979381443298969
0.509612065536212 0.976744186046512
0.54247824215671 0.963917525773196
0.575344418777208 0.985185185185185
0.608210595397706 0.988235294117647
0.641076772018204 0.970588235294118
0.673942948638702 1
0.7068091252592 0.975
0.739675301879698 1
0.772541478500196 1
0.805407655120694 1
0.838273831741192 1
0.87114000836169 1
0.904006184982188 nan
0.936872361602686 1
};
\addplot [line width = 1.5pt, color2, dotted]
table {%
0.0166194162287414 0.121546961325967
0.0494855928492394 0.438818565400844
0.0823517694697375 0.573390557939914
0.115217946090236 0.634770889487871
0.148084122710734 0.677578752316245
0.180950299331232 0.695541401273885
0.21381647595173 0.732
0.246682652572228 0.772247360482655
0.279548829192726 0.777484608619173
0.312415005813224 0.82389289392379
0.345281182433722 0.827848101265823
0.37814735905422 0.848695652173913
0.411013535674718 0.856818181818182
0.443879712295216 0.882022471910112
0.476745888915714 0.865979381443299
0.509612065536212 0.887596899224806
0.54247824215671 0.835051546391753
0.575344418777208 0.918518518518519
0.608210595397706 0.964705882352941
0.641076772018204 0.838235294117647
0.673942948638702 0.905660377358491
0.7068091252592 0.9
0.739675301879698 1
0.772541478500196 0.923076923076923
0.805407655120694 1
0.838273831741192 1
0.87114000836169 1
0.904006184982188 nan
0.936872361602686 0.5
};




\end{axis}

\end{tikzpicture}

==> figures/singleframe1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/singleframe1-000.png};




\end{axis}

\end{tikzpicture}

==> figures/singleframe2.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis on top,
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/singleframe2-000.png};




\end{axis}

\end{tikzpicture}


==> figures/singleframe3.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
colorbar style = { width = 0.2cm, at = {(1.15,0.5)}, anchor = east,},axis on top,
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.3);
  rgb(1pt)=(0,0,1);
  rgb(2pt)=(1,1,1);
  rgb(3pt)=(1,0,0);
  rgb(4pt)=(0.5,0,0)
},
height=\figureheight,
point meta max=1.8,
point meta min=0,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figures/singleframe3-000.png};




\end{axis}

\end{tikzpicture}

==> figures/superres.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.757355604782075,1}

\begin{axis}[
colorbar style = { width = 0.2cm, at = {(1.15,0.5)}, anchor = east,},axis on top,
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [fill opacity = 0.4, mark size=0.5pt,only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+8.349069350279454e-01 +3.638659703902211e-01 +1.000000000000000e+00\\ 
+8.467051593061071e-01 +3.562426015141043e-01 +1.000000000000000e+00\\ 
+2.848099125272472e-01 +3.672842183957375e-01 -1.000000000000000e+00\\ 
+4.712175288258498e-01 +4.494388315846535e-01 +1.000000000000000e+00\\ 
+2.801351420977197e-01 +3.580972693231205e-01 -1.000000000000000e+00\\ 
+4.807417410120674e-01 +4.496099788740680e-01 +1.000000000000000e+00\\ 
+8.548752343130842e-01 +3.508488003286524e-01 +1.000000000000000e+00\\ 
+2.754106347936318e-01 +3.497192081796083e-01 -1.000000000000000e+00\\ 
+4.910589757097280e-01 +4.493743713588094e-01 +1.000000000000000e+00\\ 
+6.216012234587595e-01 +5.715667692586828e-01 +1.000000000000000e+00\\ 
+8.631094621470665e-01 +3.453228885313691e-01 +1.000000000000000e+00\\ 
+6.237812598681882e-01 +5.563314862440958e-01 +1.000000000000000e+00\\ 
+3.054819752303908e-01 +3.794341260935588e-01 -1.000000000000000e+00\\ 
+5.130450448123832e-01 +4.493833464243419e-01 +1.000000000000000e+00\\ 
+2.638331275037240e-01 +3.306532930352221e-01 -1.000000000000000e+00\\ 
+6.176453315500103e-01 +5.936580031335695e-01 +1.000000000000000e+00\\ 
+6.166119009676775e-01 +6.012491569563481e-01 +1.000000000000000e+00\\ 
+2.982928570326405e-01 +3.733733399711022e-01 -1.000000000000000e+00\\ 
+5.229634558322268e-01 +4.489234261187610e-01 +1.000000000000000e+00\\ 
+2.592736765786064e-01 +3.219721242920411e-01 -1.000000000000000e+00\\ 
+6.226142394297912e-01 +5.639134610195312e-01 +1.000000000000000e+00\\ 
+6.194171060629642e-01 +5.843001505793407e-01 +1.000000000000000e+00\\ 
+2.851135390801399e-01 +3.607378681911130e-01 -1.000000000000000e+00\\ 
+5.409657780362099e-01 +4.484281163705563e-01 +1.000000000000000e+00\\ 
+5.395495266970266e-01 +8.060360134752728e-01 +1.000000000000000e+00\\ 
+3.043924068098091e-01 +4.973291739667859e-01 +1.000000000000000e+00\\ 
+6.129544514060488e-01 +6.217441504886347e-01 +1.000000000000000e+00\\ 
+2.979927798873265e-01 +3.967820323217943e-01 -1.000000000000000e+00\\ 
+5.282545137013521e-01 +8.246408150957649e-01 +1.000000000000000e+00\\ 
+3.091620255104927e-01 +5.188361880549297e-01 +1.000000000000000e+00\\ 
+7.985988862091115e-01 +3.742361342633362e-01 -1.000000000000000e+00\\ 
+5.828175223397528e-01 +7.420625428409399e-01 -1.000000000000000e+00\\ 
+2.727626190009469e-01 +3.437099585180945e-01 -1.000000000000000e+00\\ 
+5.202848875452704e-01 +8.382839134993052e-01 +1.000000000000000e+00\\ 
+3.122541870995736e-01 +5.346255752565440e-01 +1.000000000000000e+00\\ 
+5.893453405387491e-01 +7.272613120874898e-01 -1.000000000000000e+00\\ 
+2.913867383101036e-01 +3.814704046397383e-01 -1.000000000000000e+00\\ 
+7.842333481068250e-01 +3.811420012244446e-01 -1.000000000000000e+00\\ 
+2.810941327271487e-01 +3.597784281162738e-01 -1.000000000000000e+00\\ 
+3.156771165635224e-01 +7.234610621270177e-01 +1.000000000000000e+00\\ 
+7.618758714772675e-01 +3.897109041472464e-01 -1.000000000000000e+00\\ 
+5.989782173629783e-01 +7.053770342702187e-01 -1.000000000000000e+00\\ 
+2.764005775248047e-01 +3.511308610996045e-01 -1.000000000000000e+00\\ 
+7.524497287898393e-01 +3.934548667505039e-01 -1.000000000000000e+00\\ 
+4.864749999422899e-01 +4.494941882388380e-01 +1.000000000000000e+00\\ 
+3.145555563995829e-01 +7.333254065995279e-01 +1.000000000000000e+00\\ 
+6.028737437203484e-01 +6.961128306045761e-01 -1.000000000000000e+00\\ 
+3.095593200084026e-01 +7.670516731803630e-01 +1.000000000000000e+00\\ 
+5.204434478340930e-01 +4.492131268613253e-01 +1.000000000000000e+00\\ 
+5.433742166985542e-01 +7.985323647766935e-01 +1.000000000000000e+00\\ 
+1.872671740691369e-01 +2.516923150798437e-01 +1.000000000000000e+00\\ 
+3.401657241005587e-01 +5.972216977369600e-01 -1.000000000000000e+00\\ 
+5.341648624819443e-01 +4.486237530504073e-01 +1.000000000000000e+00\\ 
+1.944398009224742e-01 +2.638497062885378e-01 +1.000000000000000e+00\\ 
+5.363105200907238e-01 +8.108062215491628e-01 +1.000000000000000e+00\\ 
+3.396787019392530e-01 +5.835681848034546e-01 -1.000000000000000e+00\\ 
+5.702309350172704e-01 +4.458349597373058e-01 +1.000000000000000e+00\\ 
+3.252220067387683e-01 +4.800910867922326e-01 -1.000000000000000e+00\\ 
+5.950865378727122e-01 +4.437294696132200e-01 +1.000000000000000e+00\\ 
+5.245345983916969e-01 +8.312102080871407e-01 +1.000000000000000e+00\\ 
+2.066824732590428e-01 +2.844408751924494e-01 +1.000000000000000e+00\\ 
+3.219632156308666e-01 +4.683974925147830e-01 -1.000000000000000e+00\\ 
+5.176595291877504e-01 +8.417324531693309e-01 +1.000000000000000e+00\\ 
+6.065526913441487e-01 +4.424246454193669e-01 +1.000000000000000e+00\\ 
+2.125768997211701e-01 +2.945934373560771e-01 +1.000000000000000e+00\\ 
+3.183200074575548e-01 +5.814024630293335e-01 +1.000000000000000e+00\\ 
+3.198151474208403e-01 +4.585205409706333e-01 -1.000000000000000e+00\\ 
+5.123716215990364e-01 +8.498882385924573e-01 +1.000000000000000e+00\\ 
+6.168523433960653e-01 +4.411580305436771e-01 +1.000000000000000e+00\\ 
+3.190090247929898e-01 +5.910319744487573e-01 +1.000000000000000e+00\\ 
+2.175052950573613e-01 +3.037323015880433e-01 +1.000000000000000e+00\\ 
+3.208446857741726e-01 +6.092419620629002e-01 +1.000000000000000e+00\\ 
+3.145900093489354e-01 +4.418619265392220e-01 -1.000000000000000e+00\\ 
+3.414250426365490e-01 +6.182317950926584e-01 -1.000000000000000e+00\\ 
+3.214331502875777e-01 +6.186020922079712e-01 +1.000000000000000e+00\\ 
+3.116743183883639e-01 +4.320417443110180e-01 -1.000000000000000e+00\\ 
+3.414385322391744e-01 +6.074767513332249e-01 -1.000000000000000e+00\\ 
+3.402957050357636e-01 +5.890680866182955e-01 -1.000000000000000e+00\\ 
+1.280338447526344e-01 +9.437623408137276e-02 -1.000000000000000e+00\\ 
+3.054488419511660e-01 +4.151817848746394e-01 -1.000000000000000e+00\\ 
+3.210530392249585e-01 +6.363858777110354e-01 +1.000000000000000e+00\\ 
+5.664981412502076e-01 +7.541343189806281e-01 +1.000000000000000e+00\\ 
+5.620368257188681e-01 +7.633318441214062e-01 +1.000000000000000e+00\\ 
+3.205891652999028e-01 +6.417923292175601e-01 +1.000000000000000e+00\\ 
+5.566943834847589e-01 +7.740385452881824e-01 +1.000000000000000e+00\\ 
+3.396317649627743e-01 +5.851494204358487e-01 -1.000000000000000e+00\\ 
+5.484853473453327e-01 +7.898296277884679e-01 +1.000000000000000e+00\\ 
+3.204267828089473e-01 +6.602130347460644e-01 +1.000000000000000e+00\\ 
+3.185309254047419e-01 +5.618243345883605e-01 +1.000000000000000e+00\\ 
+3.194703013064039e-01 +6.815853678236277e-01 +1.000000000000000e+00\\ 
+3.019362486358748e-01 +4.866275161713690e-01 +1.000000000000000e+00\\ 
+3.404637362029766e-01 +5.627852776061086e-01 -1.000000000000000e+00\\ 
+3.183573342141711e-01 +5.705774603905359e-01 +1.000000000000000e+00\\ 
+3.189078168981240e-01 +6.918807572835510e-01 +1.000000000000000e+00\\ 
+3.042406099531154e-01 +4.965548949146797e-01 +1.000000000000000e+00\\ 
+3.377409944713529e-01 +5.520969007161777e-01 -1.000000000000000e+00\\ 
+3.339098500543014e-01 +5.292561811936826e-01 -1.000000000000000e+00\\ 
+3.239736951625610e-01 +7.769573293884113e-01 -1.000000000000000e+00\\ 
+3.194910532728857e-01 +5.955013967785535e-01 +1.000000000000000e+00\\ 
+3.093932935152233e-01 +5.202218709441020e-01 +1.000000000000000e+00\\ 
+3.129535281654711e-01 +5.328306456012536e-01 +1.000000000000000e+00\\ 
+3.267683944879650e-01 +7.629035232323733e-01 -1.000000000000000e+00\\ 
+7.942141795599204e-01 +3.763254293573073e-01 -1.000000000000000e+00\\ 
+3.200144338603102e-01 +6.094632728898006e-01 +1.000000000000000e+00\\ 
+3.336459804672141e-01 +5.144916367042821e-01 -1.000000000000000e+00\\ 
+1.672738397291078e-01 +1.620438508373136e-01 -1.000000000000000e+00\\ 
+6.421878953081291e-01 +5.469501920394613e-01 -1.000000000000000e+00\\ 
+3.489692263766906e-01 +4.311581694379710e-01 +1.000000000000000e+00\\ 
+7.704985422518477e-01 +3.866148295720011e-01 -1.000000000000000e+00\\ 
+3.311991567269267e-01 +7.375771562573865e-01 -1.000000000000000e+00\\ 
+7.612074353446462e-01 +3.900059526039701e-01 -1.000000000000000e+00\\ 
+3.587006258136231e-01 +4.337990502551198e-01 +1.000000000000000e+00\\ 
+1.621066674412851e-01 +1.532892215547152e-01 -1.000000000000000e+00\\ 
+3.327361109976820e-01 +7.274921324098929e-01 -1.000000000000000e+00\\ 
+6.432159142774395e-01 +5.374571720144542e-01 -1.000000000000000e+00\\ 
+6.449102084363916e-01 +5.168669676277974e-01 -1.000000000000000e+00\\ 
+3.781649586104828e-01 +4.385043024609508e-01 +1.000000000000000e+00\\ 
+1.523760148999627e-01 +1.359704633627810e-01 -1.000000000000000e+00\\ 
+3.880005500027755e-01 +4.408407478669645e-01 +1.000000000000000e+00\\ 
+6.454520797745702e-01 +5.069146515872013e-01 -1.000000000000000e+00\\ 
+1.471819711849982e-01 +1.269200093433382e-01 -1.000000000000000e+00\\ 
+4.016140309060692e-01 +4.430021440056924e-01 +1.000000000000000e+00\\ 
+6.457506029041956e-01 +4.931589143141867e-01 -1.000000000000000e+00\\ 
+6.459305190233542e-01 +4.811025940876295e-01 -1.000000000000000e+00\\ 
+2.955051243911629e-01 +3.711538620370809e-01 -1.000000000000000e+00\\ 
+1.421602287631333e-01 +1.731530170560177e-01 +1.000000000000000e+00\\ 
+2.883018392215896e-01 +3.640986272429441e-01 -1.000000000000000e+00\\ 
+1.472963887033746e-01 +1.817299816239805e-01 +1.000000000000000e+00\\ 
+2.815385256149229e-01 +3.565666594392484e-01 -1.000000000000000e+00\\ 
+1.524766700239665e-01 +1.902324064351243e-01 +1.000000000000000e+00\\ 
+1.572562118012439e-01 +1.990865697585784e-01 +1.000000000000000e+00\\ 
+2.758114974442039e-01 +3.486072215865777e-01 -1.000000000000000e+00\\ 
+3.173817465959261e-01 +5.722168868259317e-01 +1.000000000000000e+00\\ 
+2.586217325814400e-01 +3.206633635757571e-01 -1.000000000000000e+00\\ 
+6.381779888908583e-01 +5.754541523919334e-01 -1.000000000000000e+00\\ 
+1.705970957891637e-01 +2.222048930838164e-01 +1.000000000000000e+00\\ 
+3.400122580597195e-01 +6.466686130614576e-01 -1.000000000000000e+00\\ 
+3.186686237880720e-01 +5.846595069997849e-01 +1.000000000000000e+00\\ 
+1.766074251787376e-01 +2.324605007709596e-01 +1.000000000000000e+00\\ 
+6.397949491970637e-01 +5.636555222545426e-01 -1.000000000000000e+00\\ 
+7.698526879616757e-01 +3.870171932859849e-01 -1.000000000000000e+00\\ 
+2.525775661208824e-01 +3.101321552634304e-01 -1.000000000000000e+00\\ 
+3.404496874267360e-01 +6.352625256576827e-01 -1.000000000000000e+00\\ 
+3.195204743278082e-01 +5.953426580436721e-01 +1.000000000000000e+00\\ 
+1.814670301033706e-01 +2.410281846397594e-01 +1.000000000000000e+00\\ 
+6.410761215742162e-01 +5.538107312470769e-01 -1.000000000000000e+00\\ 
+7.607732538743112e-01 +3.904972461572328e-01 -1.000000000000000e+00\\ 
+2.476661490276083e-01 +3.013342593258528e-01 -1.000000000000000e+00\\ 
+3.412453725494381e-01 +6.256179011173176e-01 -1.000000000000000e+00\\ 
+3.196843311260055e-01 +6.036971113548736e-01 +1.000000000000000e+00\\ 
+1.862199580836382e-01 +2.496211278869867e-01 +1.000000000000000e+00\\ 
+7.510049437773441e-01 +3.940099328463607e-01 -1.000000000000000e+00\\ 
+6.424084379995886e-01 +5.438804227807208e-01 -1.000000000000000e+00\\ 
+2.420854146280795e-01 +2.924860566419951e-01 -1.000000000000000e+00\\ 
+3.393792301237754e-01 +6.147363671536671e-01 -1.000000000000000e+00\\ 
+5.598971220864618e-01 +7.762250289017997e-01 +1.000000000000000e+00\\ 
+7.149516254257082e-01 +4.054105768600172e-01 -1.000000000000000e+00\\ 
+2.969600079539612e-01 +3.930534588385914e-01 -1.000000000000000e+00\\ 
+5.564212093622497e-01 +7.784932828260729e-01 +1.000000000000000e+00\\ 
+7.050592427083133e-01 +4.081563760166609e-01 -1.000000000000000e+00\\ 
+2.927599652010104e-01 +3.837342987184051e-01 -1.000000000000000e+00\\ 
+5.749201082626229e-01 +7.679821754515064e-01 -1.000000000000000e+00\\ 
+5.053473159659763e-01 +8.601266994550828e-01 +1.000000000000000e+00\\ 
+2.841770841201122e-01 +3.659936636967877e-01 -1.000000000000000e+00\\ 
+5.433701377880310e-01 +7.992729768087437e-01 +1.000000000000000e+00\\ 
+6.455711499914006e-01 +4.610120747023114e-01 -1.000000000000000e+00\\ 
+6.449726182518168e-01 +4.511298070185375e-01 -1.000000000000000e+00\\ 
+5.627576891427979e-01 +4.279042080715960e-01 -1.000000000000000e+00\\ 
+6.442808189251867e-01 +4.414726507585103e-01 -1.000000000000000e+00\\ 
+5.529415473302094e-01 +4.283527457658975e-01 -1.000000000000000e+00\\ 
+6.432626854875684e-01 +4.314487926468154e-01 -1.000000000000000e+00\\ 
+6.415847637110959e-01 +4.223539028003926e-01 -1.000000000000000e+00\\ 
+5.429308818186239e-01 +4.289543842838067e-01 -1.000000000000000e+00\\ 
+5.266852111588756e-01 +4.295001840052115e-01 -1.000000000000000e+00\\ 
+5.171144285484245e-01 +4.295618201899277e-01 -1.000000000000000e+00\\ 
+5.480440401583478e-01 +8.054915523334303e-01 -1.000000000000000e+00\\ 
+6.149032007628129e-01 +6.114010819975660e-01 +1.000000000000000e+00\\ 
+5.010822422353159e-01 +4.293789829102900e-01 -1.000000000000000e+00\\ 
+5.569588675748661e-01 +7.901861571737606e-01 -1.000000000000000e+00\\ 
+6.109049298762772e-01 +6.290191034849822e-01 +1.000000000000000e+00\\ 
+6.081327783882065e-01 +6.406308648980242e-01 +1.000000000000000e+00\\ 
+3.010904443046141e-01 +4.047429823333098e-01 -1.000000000000000e+00\\ 
+5.628103377073774e-01 +7.793883006105926e-01 -1.000000000000000e+00\\ 
+6.053257087062635e-01 +6.501493210598285e-01 +1.000000000000000e+00\\ 
+2.975464544298678e-01 +3.956511466224827e-01 -1.000000000000000e+00\\ 
+5.677498964687110e-01 +7.708898852700807e-01 -1.000000000000000e+00\\ 
+6.022660049422934e-01 +6.601107075476820e-01 +1.000000000000000e+00\\ 
+2.934616084288081e-01 +3.863872938828795e-01 -1.000000000000000e+00\\ 
+5.723185240506782e-01 +7.621158910757435e-01 -1.000000000000000e+00\\ 
+6.251148056714917e-01 +4.739567040249110e-01 +1.000000000000000e+00\\ 
+2.825502081081633e-01 +3.628328240564716e-01 -1.000000000000000e+00\\ 
+4.241006701069734e-01 +4.461207243441466e-01 +1.000000000000000e+00\\ 
+6.256790120464998e-01 +4.905732457139902e-01 +1.000000000000000e+00\\ 
+4.396385198281484e-01 +4.475444143964702e-01 +1.000000000000000e+00\\ 
+6.324185115933492e-01 +4.223687736708998e-01 -1.000000000000000e+00\\ 
+6.258998594780557e-01 +5.005303901018431e-01 +1.000000000000000e+00\\ 
+4.498613426978164e-01 +4.480627047459585e-01 +1.000000000000000e+00\\ 
+6.229029318470731e-01 +4.237341954606789e-01 -1.000000000000000e+00\\ 
+6.053160730750958e-01 +4.250011038597417e-01 -1.000000000000000e+00\\ 
+2.791882562204764e-01 +3.564618658538613e-01 -1.000000000000000e+00\\ 
+3.150240881927903e-01 +7.290943709239299e-01 +1.000000000000000e+00\\ 
+1.914716054076353e-01 +2.037911679042938e-01 -1.000000000000000e+00\\ 
+4.678138694996209e-01 +4.488754040606331e-01 +1.000000000000000e+00\\ 
+6.254806415184706e-01 +5.241584472999695e-01 +1.000000000000000e+00\\ 
+3.124126288328035e-01 +7.485674310805747e-01 +1.000000000000000e+00\\ 
+1.814764430882841e-01 +1.864534518006115e-01 -1.000000000000000e+00\\ 
+2.697665143445522e-01 +3.390408492854710e-01 -1.000000000000000e+00\\ 
+3.398410134294175e-01 +5.837603423782071e-01 -1.000000000000000e+00\\ 
+3.581205803075084e-01 +4.336738775950073e-01 +1.000000000000000e+00\\ 
+1.704881723000723e-01 +1.674297319956033e-01 -1.000000000000000e+00\\ 
+3.090298136767111e-01 +7.705248028568710e-01 +1.000000000000000e+00\\ 
+6.018458255207216e-01 +6.624644254820306e-01 +1.000000000000000e+00\\ 
+2.583414193990483e-01 +3.200935075924271e-01 -1.000000000000000e+00\\ 
+3.381132003286494e-01 +5.615324890199784e-01 -1.000000000000000e+00\\ 
+6.191722956673760e-01 +5.842283431968531e-01 +1.000000000000000e+00\\ 
+5.774815477145312e-01 +7.515041458491742e-01 -1.000000000000000e+00\\ 
+4.031537905295119e-01 +4.431672098066271e-01 +1.000000000000000e+00\\ 
+8.653522084015496e-01 +3.368844274419355e-01 -1.000000000000000e+00\\ 
+3.265200649698507e-01 +4.228841663445434e-01 +1.000000000000000e+00\\ 
+5.872406007958160e-01 +7.065057603383184e-01 +1.000000000000000e+00\\ 
+6.397930803069879e-01 +5.579667561595658e-01 -1.000000000000000e+00\\ 
+6.425420641266463e-01 +5.455026586262044e-01 -1.000000000000000e+00\\ 
+4.152552445148072e-01 +4.452079693789853e-01 +1.000000000000000e+00\\ 
+5.831279611993605e-01 +7.407180825044394e-01 -1.000000000000000e+00\\ 
+8.549157272483794e-01 +3.435852975173611e-01 -1.000000000000000e+00\\ 
+3.380048720584417e-01 +4.273867823448227e-01 +1.000000000000000e+00\\ 
+6.179216146479608e-01 +5.941203269926280e-01 +1.000000000000000e+00\\ 
+6.164930655428684e-01 +6.040194556662390e-01 +1.000000000000000e+00\\ 
+3.469442123876210e-01 +4.305192480444267e-01 +1.000000000000000e+00\\ 
+5.875881411359003e-01 +7.319369554074139e-01 -1.000000000000000e+00\\ 
+8.467204162195836e-01 +3.490399551457189e-01 -1.000000000000000e+00\\ 
+4.244463812968432e-01 +4.459872719918476e-01 +1.000000000000000e+00\\ 
+6.434234481983344e-01 +5.354930073297418e-01 -1.000000000000000e+00\\ 
+8.218179744633043e-01 +3.624916442422970e-01 -1.000000000000000e+00\\ 
+3.403910570097505e-01 +5.933920850615971e-01 -1.000000000000000e+00\\ 
+8.128269069769423e-01 +3.671163662875087e-01 -1.000000000000000e+00\\ 
+3.396967749567546e-01 +5.829809179605505e-01 -1.000000000000000e+00\\ 
+3.371861548842369e-01 +5.533046361441272e-01 -1.000000000000000e+00\\ 
+3.167176822648759e-01 +7.152577106684145e-01 +1.000000000000000e+00\\ 
+2.258088245525912e-01 +3.180194390510074e-01 +1.000000000000000e+00\\ 
+4.013697902606397e-01 +4.435787581191740e-01 +1.000000000000000e+00\\ 
+3.370063820678907e-01 +5.436976293428729e-01 -1.000000000000000e+00\\ 
+3.156405973113364e-01 +7.249071355184078e-01 +1.000000000000000e+00\\ 
+2.305861212069307e-01 +3.268552643382395e-01 +1.000000000000000e+00\\ 
+5.920435869596673e-01 +6.928072780301168e-01 +1.000000000000000e+00\\ 
+4.113657317809892e-01 +4.442824952003908e-01 +1.000000000000000e+00\\ 
+3.158923830960602e-01 +7.228716806787370e-01 +1.000000000000000e+00\\ 
+4.351907484886363e-01 +4.475356825028914e-01 +1.000000000000000e+00\\ 
+2.428403395619797e-01 +3.478946781384663e-01 +1.000000000000000e+00\\ 
+8.780686214282238e-01 +3.344430769676248e-01 +1.000000000000000e+00\\ 
+5.833918235714706e-01 +7.152099226501359e-01 +1.000000000000000e+00\\ 
+3.124666221062292e-01 +7.483591319290094e-01 +1.000000000000000e+00\\ 
+5.001037695220500e-01 +4.491720014199613e-01 +1.000000000000000e+00\\ 
+1.585078776343306e-01 +1.464520437231735e-01 -1.000000000000000e+00\\ 
+6.051864932870876e-01 +4.424451236213827e-01 +1.000000000000000e+00\\ 
+4.849759689785780e-01 +4.295822529982873e-01 -1.000000000000000e+00\\ 
+6.330828878272545e-01 +4.429301350268729e-01 +1.000000000000000e+00\\ 
+4.398039224783175e-01 +4.476771565890759e-01 +1.000000000000000e+00\\ 
+1.157213519298931e-01 +1.269430704381707e-01 +1.000000000000000e+00\\ 
+3.403928065409761e-01 +6.234249187494306e-01 -1.000000000000000e+00\\ 
+5.393868637387819e-01 +4.481259926594526e-01 +1.000000000000000e+00\\ 
+3.756608151270752e-01 +4.133061462279302e-01 -1.000000000000000e+00\\ 
+6.548961680174765e-01 +4.360933160170083e-01 -1.000000000000000e+00\\ 
+4.749394277338455e-01 +4.297145745677268e-01 -1.000000000000000e+00\\ 
+6.384597609453584e-01 +4.212355068873170e-01 -1.000000000000000e+00\\ 
+1.286548734236731e-01 +1.493961148331650e-01 +1.000000000000000e+00\\ 
+3.402272426577180e-01 +5.973358211347336e-01 -1.000000000000000e+00\\ 
+3.505264283730580e-01 +4.046390670280862e-01 -1.000000000000000e+00\\ 
+6.248419504609354e-01 +4.712023271627461e-01 +1.000000000000000e+00\\ 
+4.637960817491950e-01 +4.496478018449999e-01 +1.000000000000000e+00\\ 
+4.368481897008633e-01 +4.250827416879064e-01 -1.000000000000000e+00\\ 
+6.044157912340433e-01 +6.924398800969289e-01 -1.000000000000000e+00\\ 
+3.379971452594190e-01 +5.596380034303843e-01 -1.000000000000000e+00\\ 
+6.082612188344111e-01 +6.828875269361090e-01 -1.000000000000000e+00\\ 
+4.273491072747622e-01 +4.240927476235935e-01 -1.000000000000000e+00\\ 
+3.371027086741782e-01 +5.496911671517568e-01 -1.000000000000000e+00\\ 
+4.174180596417129e-01 +4.223630496638091e-01 -1.000000000000000e+00\\ 
+6.117519114342486e-01 +6.733292878580602e-01 -1.000000000000000e+00\\ 
+3.359008283641507e-01 +5.394343606549675e-01 -1.000000000000000e+00\\ 
+7.505205700960679e-01 +4.069382437875165e-01 +1.000000000000000e+00\\ 
+6.183000554955245e-01 +6.545252022077893e-01 -1.000000000000000e+00\\ 
+7.686585134233699e-01 +3.988683957271175e-01 +1.000000000000000e+00\\ 
+2.922692060520416e-01 +8.459922707018629e-01 +1.000000000000000e+00\\ 
+9.479596072069878e-01 +2.742485611061398e-01 -1.000000000000000e+00\\ 
+6.238213282826490e-01 +6.351553030973033e-01 -1.000000000000000e+00\\ 
+9.356385301930037e-01 +2.850403164045186e-01 -1.000000000000000e+00\\ 
+7.834018095623189e-01 +3.919073708933630e-01 +1.000000000000000e+00\\ 
+2.883865112389611e-01 +8.618421587374808e-01 +1.000000000000000e+00\\ 
+9.280252469412197e-01 +2.915331409123725e-01 +1.000000000000000e+00\\ 
+2.859439172754420e-01 +8.710848066231738e-01 +1.000000000000000e+00\\ 
+7.922130151802883e-01 +3.876721601455348e-01 +1.000000000000000e+00\\ 
+2.830918684036733e-01 +8.808855326733835e-01 +1.000000000000000e+00\\ 
+9.204660063527217e-01 +2.978874865894768e-01 -1.000000000000000e+00\\ 
+8.013641713357154e-01 +3.830221377856561e-01 +1.000000000000000e+00\\ 
+3.202522855811983e-01 +6.174995668217530e-01 +1.000000000000000e+00\\ 
+9.011881765848117e-01 +3.126539231565443e-01 -1.000000000000000e+00\\ 
+3.296109342561211e-01 +7.466852386638507e-01 -1.000000000000000e+00\\ 
+3.202524741367826e-01 +6.277472059279146e-01 +1.000000000000000e+00\\ 
+8.931621610858059e-01 +3.180322474015633e-01 -1.000000000000000e+00\\ 
+3.314127027636706e-01 +7.373578857007616e-01 -1.000000000000000e+00\\ 
+3.328679659899200e-01 +7.270522739410399e-01 -1.000000000000000e+00\\ 
+8.847646818661614e-01 +3.240081538916192e-01 -1.000000000000000e+00\\ 
+3.206071112324062e-01 +6.376683709476521e-01 +1.000000000000000e+00\\ 
+3.342259496246321e-01 +7.151936824945895e-01 -1.000000000000000e+00\\ 
+3.205145972297823e-01 +6.494794113046443e-01 +1.000000000000000e+00\\ 
+5.117824790945772e-01 +4.491752601158306e-01 +1.000000000000000e+00\\ 
+6.333866807298774e-01 +5.979878472748101e-01 -1.000000000000000e+00\\ 
+2.144432829355593e-01 +2.438502920912261e-01 -1.000000000000000e+00\\ 
+3.380088159186269e-01 +6.795276529018045e-01 -1.000000000000000e+00\\ 
+3.936537940449120e-01 +4.175494489462743e-01 -1.000000000000000e+00\\ 
+5.298679138195641e-01 +4.486773258585952e-01 +1.000000000000000e+00\\ 
+2.056231917994396e-01 +2.281212844719854e-01 -1.000000000000000e+00\\ 
+6.369577604170503e-01 +5.802747765470304e-01 -1.000000000000000e+00\\ 
+3.762293215297473e-01 +4.131732384101466e-01 -1.000000000000000e+00\\ 
+6.398237913172672e-01 +5.646797407863927e-01 -1.000000000000000e+00\\ 
+8.852909164764953e-01 +3.232151804758652e-01 -1.000000000000000e+00\\ 
+3.613030367817321e-01 +4.087648396993372e-01 -1.000000000000000e+00\\ 
+1.977420815545082e-01 +2.142900783319709e-01 -1.000000000000000e+00\\ 
+5.459226260920349e-01 +4.480624284441678e-01 +1.000000000000000e+00\\ 
+1.894401169745454e-01 +2.003084656064180e-01 -1.000000000000000e+00\\ 
+6.418096062242006e-01 +5.487370850902457e-01 -1.000000000000000e+00\\ 
+8.727428654706509e-01 +3.325578959292538e-01 -1.000000000000000e+00\\ 
+3.461004013048734e-01 +4.024667857792681e-01 -1.000000000000000e+00\\ 
+8.607600509750385e-01 +3.398888779820080e-01 -1.000000000000000e+00\\ 
+6.259484324070488e-01 +5.118574723660015e-01 +1.000000000000000e+00\\ 
+6.255906921216656e-01 +5.215432030072653e-01 +1.000000000000000e+00\\ 
+2.951863974510903e-01 +3.883895509286155e-01 -1.000000000000000e+00\\ 
+7.637911493364140e-01 +4.009925113677695e-01 +1.000000000000000e+00\\ 
+3.080198765577840e-01 +8.420246166998763e-01 -1.000000000000000e+00\\ 
+6.239067782530113e-01 +5.516062323952469e-01 +1.000000000000000e+00\\ 
+3.504412401994836e-01 +4.040436546103423e-01 -1.000000000000000e+00\\ 
+7.874162348455636e-01 +3.901371533983928e-01 +1.000000000000000e+00\\ 
+3.258328465916551e-01 +3.928124592806254e-01 -1.000000000000000e+00\\ 
+3.148867352837677e-01 +8.168149401737809e-01 -1.000000000000000e+00\\ 
+5.821889578442319e-01 +7.169212330675280e-01 +1.000000000000000e+00\\ 
+1.543967081798204e-01 +1.395833642884313e-01 -1.000000000000000e+00\\ 
+7.250909388702305e-01 +4.030057015381569e-01 -1.000000000000000e+00\\ 
+2.827625660849889e-01 +3.638416744661367e-01 -1.000000000000000e+00\\ 
+3.183797162072611e-01 +3.883594979885059e-01 -1.000000000000000e+00\\ 
+7.151292954789095e-01 +4.056321431781079e-01 -1.000000000000000e+00\\ 
+3.172239683667101e-01 +8.072647096404230e-01 -1.000000000000000e+00\\ 
+1.491102869220451e-01 +1.311307180852176e-01 -1.000000000000000e+00\\ 
+5.789268249712473e-01 +7.260784657879431e-01 +1.000000000000000e+00\\ 
+7.962564980920961e-01 +3.856892816182285e-01 +1.000000000000000e+00\\ 
+2.790568197488217e-01 +3.561489120191858e-01 -1.000000000000000e+00\\ 
+7.035482266721764e-01 +4.089346876354549e-01 -1.000000000000000e+00\\ 
+3.197544496883468e-01 +7.954425623300718e-01 -1.000000000000000e+00\\ 
+1.432258409096568e-01 +1.203308008811612e-01 -1.000000000000000e+00\\ 
+2.731597001175752e-01 +3.451694263044963e-01 -1.000000000000000e+00\\ 
+5.737376589363876e-01 +7.370819587002140e-01 +1.000000000000000e+00\\ 
+8.066980083293437e-01 +3.798760326814991e-01 +1.000000000000000e+00\\ 
+5.601615619772553e-01 +7.662890322868188e-01 +1.000000000000000e+00\\ 
+3.140075885796452e-01 +5.485299570855139e-01 +1.000000000000000e+00\\ 
+3.157834970480042e-01 +5.580769054342345e-01 +1.000000000000000e+00\\ 
+5.556815132584901e-01 +7.751712430050102e-01 +1.000000000000000e+00\\ 
+3.176573591767690e-01 +5.741562806555947e-01 +1.000000000000000e+00\\ 
+8.503290215227886e-01 +3.463916836776184e-01 -1.000000000000000e+00\\ 
+8.423371161328034e-01 +3.515809433681407e-01 -1.000000000000000e+00\\ 
+3.184225016009704e-01 +5.842092350956855e-01 +1.000000000000000e+00\\ 
+9.029655163906364e-01 +3.110951358121096e-01 -1.000000000000000e+00\\ 
+6.453720907939707e-01 +5.081637780131107e-01 -1.000000000000000e+00\\ 
+5.117612618573351e-01 +8.508123096340413e-01 +1.000000000000000e+00\\ 
+7.923000511246222e-01 +3.874004127574687e-01 +1.000000000000000e+00\\ 
+8.100189172552050e-01 +3.786144947715055e-01 +1.000000000000000e+00\\ 
+5.624650260417443e-01 +7.622259301882874e-01 +1.000000000000000e+00\\ 
+6.460013995806424e-01 +4.878484617663598e-01 -1.000000000000000e+00\\ 
+3.409430086040626e-01 +6.265792124187193e-01 -1.000000000000000e+00\\ 
+8.865543591806666e-01 +3.229004329221442e-01 -1.000000000000000e+00\\ 
+8.191202345992560e-01 +3.729390877034408e-01 +1.000000000000000e+00\\ 
+6.460098819789166e-01 +4.781892844818721e-01 -1.000000000000000e+00\\ 
+5.581169180846123e-01 +7.714465687519372e-01 +1.000000000000000e+00\\ 
+3.405748144564457e-01 +6.164769636214654e-01 -1.000000000000000e+00\\ 
+8.791476050854691e-01 +3.279826888371668e-01 -1.000000000000000e+00\\ 
+3.206297384068009e-01 +6.463889551860573e-01 +1.000000000000000e+00\\ 
+6.459308622091542e-01 +4.712838896975616e-01 -1.000000000000000e+00\\ 
+2.610492565486566e-01 +3.801752827659583e-01 +1.000000000000000e+00\\ 
+3.206131214488186e-01 +6.561178406110788e-01 +1.000000000000000e+00\\ 
+2.656144535629902e-01 +3.890261649356972e-01 +1.000000000000000e+00\\ 
+6.453895475255167e-01 +4.613836340149412e-01 -1.000000000000000e+00\\ 
+3.198852785475664e-01 +6.721327581047991e-01 +1.000000000000000e+00\\ 
+6.444492534521319e-01 +4.456062463894621e-01 -1.000000000000000e+00\\ 
+2.722943615598642e-01 +4.033297875425784e-01 +1.000000000000000e+00\\ 
+3.068368197641896e-01 +8.475886956632094e-01 -1.000000000000000e+00\\ 
+3.196303121699282e-01 +6.820829644125117e-01 +1.000000000000000e+00\\ 
+6.436883607945916e-01 +4.353959437993239e-01 -1.000000000000000e+00\\ 
+2.762564154712782e-01 +4.125172785943867e-01 +1.000000000000000e+00\\ 
+3.091139219485972e-01 +8.381622396364050e-01 -1.000000000000000e+00\\ 
+3.424481730398877e-01 +4.007569288230169e-01 -1.000000000000000e+00\\ 
+1.230840802877806e-01 +1.402736410976559e-01 +1.000000000000000e+00\\ 
+3.212268099135560e-01 +7.914516732831158e-01 -1.000000000000000e+00\\ 
+5.259349642572339e-01 +8.284858526936638e-01 +1.000000000000000e+00\\ 
+8.142570627127795e-01 +3.758129757260567e-01 +1.000000000000000e+00\\ 
+2.902177097030645e-01 +3.665127368081005e-01 -1.000000000000000e+00\\ 
+1.426482806195355e-01 +1.741196366047479e-01 +1.000000000000000e+00\\ 
+3.831535973748805e-01 +4.151980337907838e-01 -1.000000000000000e+00\\ 
};
--(axis cs:0.0152632408674179,-0.00286325189547343)
--(axis cs:0.026546313877676,-0.013865374137338)
--(axis cs:0.0110702865524891,-0.0108909819961069)
--(axis cs:0.013805893007571,-0.00891389768171721)
--(axis cs:-0.000698825719154786,-0.00133795501677225)
--(axis cs:0.000698825719154786,0.00133795501677225);

--(axis cs:0.0138345532105879,-0.00420598653075039)
--(axis cs:0.0235672286667541,-0.0166007216567902)
--(axis cs:0.00861899404222645,-0.0116102595549586)
--(axis cs:0.0115915592690483,-0.0100114284082827)
--(axis cs:-0.000869259861393576,-0.0012340455040347)
--(axis cs:0.000869259861393576,0.0012340455040347);

--(axis cs:-0.00448206375821188,-0.0173534213848857)
--(axis cs:-0.0157831408667053,-0.0283370494998409)
--(axis cs:-0.0123943304999568,-0.0129464551423131)
--(axis cs:-0.0104914026264706,-0.0157341550134615)
--(axis cs:-0.00131871112362415,0.000734494373762093)
--(axis cs:0.00131871112362415,-0.000734494373762093);

--(axis cs:0.0129955641313116,0.00485876037333208)
--(axis cs:0.02819994704119,0.000713742796826297)
--(axis cs:0.0132247186064259,-0.0041951230300607)
--(axis cs:0.0146573143486199,-0.00113896948307738)
--(axis cs:3.81924125190606e-05,-0.00150898056723213)
--(axis cs:-3.81924125190606e-05,0.00150898056723213);

--(axis cs:-0.00447572361078625,-0.0153654707477109)
--(axis cs:-0.0164369450390198,-0.0256262510457444)
--(axis cs:-0.0120991071299625,-0.0104757529465236)
--(axis cs:-0.0103729322571017,-0.0133762228001154)
--(axis cs:-0.00127056391986271,0.000814952966864544)
--(axis cs:0.00127056391986271,-0.000814952966864544);

--(axis cs:0.0143769810004563,0.00617449741797731)
--(axis cs:0.0298832703049178,0.00336212788569893)
--(axis cs:0.0153895593081958,-0.00282550267237778)
--(axis cs:0.0165520332206751,0.000343260409030498)
--(axis cs:0.000168763051289917,-0.00150000001505918)
--(axis cs:-0.000168763051289917,0.00150000001505918);

--(axis cs:0.0162449628673409,-0.00709282738112497)
--(axis cs:0.0252643929366451,-0.0200158421843618)
--(axis cs:0.0106208239045268,-0.0141917271115517)
--(axis cs:0.0136786868472026,-0.0127627836952118)
--(axis cs:-0.000937356493802345,-0.00118314995507112)
--(axis cs:0.000937356493802345,0.00118314995507112);

--(axis cs:-0.00240672089479744,-0.0141425725678969)
--(axis cs:-0.0135029579377224,-0.0253331022187654)
--(axis cs:-0.0103990515904374,-0.00988252955083394)
--(axis cs:-0.00844494852806793,-0.0126345990057949)
--(axis cs:-0.00133205511594,0.000710007169510497)
--(axis cs:0.00133205511594,-0.000710007169510497);

--(axis cs:0.0154147806566063,0.00465367938860159)
--(axis cs:0.0305456821701551,0.000247972888273627)
--(axis cs:0.0154883020990302,-0.00440280508680056)
--(axis cs:0.0169732090307892,-0.00137172335459586)
--(axis cs:1.22535737373108e-05,-0.00150941407923369)
--(axis cs:-1.22535737373108e-05,0.00150941407923369);

--(axis cs:-0.00520112289522519,0.0135662056934156)
--(axis cs:-0.00141973620105124,0.0288650796731852)
--(axis cs:0.00384472480460332,0.0140111279868598)
--(axis cs:0.000755288522419785,0.0153704618390165)
--(axis cs:0.00150764128330475,7.41537155740302e-05)
--(axis cs:-0.00150764128330475,-7.41537155740302e-05);

--(axis cs:0.0152902242268429,-0.00444274997285429)
--(axis cs:0.0255409173854288,-0.0164126171462304)
--(axis cs:0.0103940815337418,-0.0120620086759362)
--(axis cs:0.0132960055486225,-0.0103382795570924)
--(axis cs:-0.00081602378218352,-0.00126987645051364)
--(axis cs:0.00081602378218352,0.00126987645051364);

--(axis cs:-0.00486789967946762,0.0154693980590264)
--(axis cs:-0.000670738567674359,0.0306594694539013)
--(axis cs:0.00418671668479636,0.0156674863012296)
--(axis cs:0.00113549652300783,0.0171105596145392)
--(axis cs:0.00150910272737733,3.30147070338733e-05)
--(axis cs:-0.00150910272737733,-3.30147070338733e-05);

--(axis cs:-0.00939475330454869,-0.0133720336777557)
--(axis cs:-0.0239937603020806,-0.0193069662861145)
--(axis cs:-0.0150725338775496,-0.00631596365113684)
--(axis cs:-0.0143559520243191,-0.00961428375550995)
--(axis cs:-0.000946296762166818,0.00117601167110315)
--(axis cs:0.000946296762166818,-0.00117601167110315);

--(axis cs:0.0142832973576955,0.00461952435979086)
--(axis cs:0.0294064920267122,0.000187435305770281)
--(axis cs:0.0143410236035768,-0.00443707456785481)
--(axis cs:0.015831214676224,-0.00140858721765936)
--(axis cs:9.62104098022565e-06,-0.00150943315460761)
--(axis cs:-9.62104098022565e-06,0.00150943315460761);

--(axis cs:-0.00250196355699891,-0.0146112380563489)
--(axis cs:-0.0134893774824054,-0.0259086344648817)
--(axis cs:-0.0105351492007538,-0.0104287453942315)
--(axis cs:-0.00855450276318843,-0.0131617738888964)
--(axis cs:-0.00133886427395915,0.000697082110352901)
--(axis cs:0.00133886427395915,-0.000697082110352901);

--(axis cs:-0.00599266326033839,0.0103923320666703)
--(axis cs:-0.00355253993890334,0.0259615397714938)
--(axis cs:0.00298049896053538,0.0116202067400714)
--(axis cs:-0.000215200891989391,0.0127064422190833)
--(axis cs:0.0014955270368123,0.000204645778900184)
--(axis cs:-0.0014955270368123,-0.000204645778900184);

--(axis cs:-0.00618408495819323,0.011199937241604)
--(axis cs:-0.00384845462268065,0.0267851629799622)
--(axis cs:0.00278063880640047,0.0124879761696746)
--(axis cs:-0.000422275603142525,0.01355275048775)
--(axis cs:0.00149412062743228,0.000214673154678427)
--(axis cs:-0.00149412062743228,-0.000214673154678427);

--(axis cs:-0.0105068082798414,-0.015099455872788)
--(axis cs:-0.0248791269109263,-0.0215640430634998)
--(axis cs:-0.0164387070578436,-0.00825563432753767)
--(axis cs:-0.0156020443893846,-0.0115255579722881)
--(axis cs:-0.0009886497963337,0.00114063692420838)
--(axis cs:0.0009886497963337,-0.00114063692420838);

--(axis cs:0.0151452876469616,0.00398520850913517)
--(axis cs:0.0300669380415542,-0.00108418789293297)
--(axis cs:0.014818919967866,-0.00506569203134908)
--(axis cs:0.0164361926176452,-0.0021031197977036)
--(axis cs:-5.43946131826012e-05,-0.00150848342341404)
--(axis cs:5.43946131826012e-05,0.00150848342341404);

--(axis cs:-0.00401494344668674,-0.0144733686902772)
--(axis cs:-0.0160430374781174,-0.0246556761080883)
--(axis cs:-0.0116061740671859,-0.00953388145756862)
--(axis cs:-0.00989901173247098,-0.0124455823052214)
--(axis cs:-0.00126520510341653,0.000823247872118103)
--(axis cs:0.00126520510341653,-0.000823247872118103);

--(axis cs:-0.00661674421646372,0.0147582441954382)
--(axis cs:-0.00420311285129661,0.0303315808325506)
--(axis cs:0.00235431599270833,0.0160013834390895)
--(axis cs:-0.000843227284290912,0.0170821803927344)
--(axis cs:0.00149517670152868,0.000207189873941892)
--(axis cs:-0.00149517670152868,-0.000207189873941892);

--(axis cs:-0.00878364134180968,0.0145945678994832)
--(axis cs:-0.00848794667913893,0.0303510584683318)
--(axis cs:-6.15134697088601e-05,0.017033789463511)
--(axis cs:-0.00337542635441377,0.0176744035875185)
--(axis cs:0.00145368797868347,0.000406536927337966)
--(axis cs:-0.00145368797868347,-0.000406536927337966);

--(axis cs:-0.00823898951345796,-0.0156881554278253)
--(axis cs:-0.0217773657138293,-0.0237545548871235)
--(axis cs:-0.0149149045516651,-0.00956790421906465)
--(axis cs:-0.0137096414070561,-0.0127206404616861)
--(axis cs:-0.00111265250636785,0.00102004186812678)
--(axis cs:0.00111265250636785,-0.00102004186812678);

--(axis cs:0.0145407760222936,0.00262585747235365)
--(axis cs:0.0289027588950849,-0.00386165964449437)
--(axis cs:0.0133413692764162,-0.00635115427508435)
--(axis cs:0.015237340149615,-0.00355871815025125)
--(axis cs:-0.000199901124312902,-0.001496168624573)
--(axis cs:0.000199901124312902,0.001496168624573);

--(axis cs:-0.011108743344916,0.0105193461838047)
--(axis cs:-0.0145585307849756,0.0258963874140985)
--(axis cs:-0.00321400664861735,0.0149576396567301)
--(axis cs:-0.00658530112620445,0.0147939979484714)
--(axis cs:0.0013157894493831,0.000739715578820898)
--(axis cs:-0.0013157894493831,-0.000739715578820898);

--(axis cs:-0.00162624714126583,0.0141909345313658)
--(axis cs:0.0059284942898737,0.028021347116982)
--(axis cs:0.00723439598623401,0.012316282610932)
--(axis cs:0.00459329026380636,0.0144179404389932)
--(axis cs:0.00147677385458331,-0.000312441986738961)
--(axis cs:-0.00147677385458331,0.000312441986738961);

--(axis cs:-0.00736567557735014,0.0152333331969593)
--(axis cs:-0.00560425043975379,0.0308938508085962)
--(axis cs:0.00154567037838334,0.0168498819011215)
--(axis cs:-0.00169420305755486,0.017796256659023)
--(axis cs:0.00148522432595558,0.000269424784027039)
--(axis cs:-0.00148522432595558,-0.000269424784027039);

--(axis cs:-0.000786889903809231,-0.0146441749243078)
--(axis cs:-0.0104373552874045,-0.0271030251224512)
--(axis cs:-0.00923862741567452,-0.0113894169477102)
--(axis cs:-0.00696384124115235,-0.013882959191887)
--(axis cs:-0.00140862291864421,0.000542459662766259)
--(axis cs:0.00140862291864421,-0.000542459662766259);

--(axis cs:-0.0100449792569512,0.0145841808734096)
--(axis cs:-0.0108813649347085,0.030321235533599)
--(axis cs:-0.00152049909721056,0.0176433563279861)
--(axis cs:-0.00487185505955354,0.0180443778697507)
--(axis cs:0.00142074669329011,0.00050986257576276)
--(axis cs:-0.00142074669329011,-0.00050986257576276);

--(axis cs:-0.00204857103916875,0.0160034360504441)
--(axis cs:0.00478681389042286,0.0302031523590208)
--(axis cs:0.00689656572456749,0.01458574612181)
--(axis cs:0.00415113512476109,0.016549165558644)
--(axis cs:0.00149085612728937,-0.000236281654772349)
--(axis cs:-0.00149085612728937,0.000236281654772349);

--(axis cs:-0.015548589712419,0.00295573488644121)
--(axis cs:-0.0268679878831818,0.0139204809132071)
--(axis cs:-0.0113822081112059,0.0109972882692628)
--(axis cs:-0.0141112608754138,0.00901116740852445)
--(axis cs:0.000694396933535512,0.00134025889713693)
--(axis cs:-0.000694396933535512,-0.00134025889713693);

--(axis cs:0.0128291702625496,-0.0157989762188116)
--(axis cs:0.0154361607919809,-0.0313411134836539)
--(axis cs:0.00470437754364337,-0.0198006083521422)
--(axis cs:0.00807958047216722,-0.019820863094183)
--(axis cs:-0.00135413211981771,-0.000666938688888443)
--(axis cs:0.00135413211981771,0.000666938688888443);

--(axis cs:-0.00549418904524212,-0.0157441876459742)
--(axis cs:-0.0178606292548697,-0.0255127897425616)
--(axis cs:-0.0129135656467884,-0.0105501365006615)
--(axis cs:-0.0113061153038251,-0.0135180496493568)
--(axis cs:-0.00123656276692438,0.000865675190885442)
--(axis cs:0.00123656276692438,-0.000865675190885442);

--(axis cs:-0.0120746314895038,0.0114216185924046)
--(axis cs:-0.0159091278779718,0.0267072676733751)
--(axis cs:-0.00429373231642302,0.0160565861774097)
--(axis cs:-0.00765985997161744,0.0158084135112548)
--(axis cs:0.00129681652884679,0.000772494597500842)
--(axis cs:-0.00129681652884679,-0.000772494597500842);

--(axis cs:-0.00419656997451779,0.0102073972029686)
--(axis cs:0.000823415732601873,0.0251457429574375)
--(axis cs:0.004855361108017,0.0099109851034572)
--(axis cs:0.0018874527637573,0.0115184443170501)
--(axis cs:0.00150865518042247,-4.94020165852266e-05)
--(axis cs:-0.00150865518042247,4.94020165852266e-05);

--(axis cs:0.0112127879811372,-0.0140368880138421)
--(axis cs:0.013220549098862,-0.0296677333420353)
--(axis cs:0.00294020981992122,-0.0177233181328418)
--(axis cs:0.00631214089349317,-0.0178732711200446)
--(axis cs:-0.00137876302686934,-0.000614405019833281)
--(axis cs:0.00137876302686934,0.000614405019833281);

--(axis cs:-0.00183920113399617,-0.0158564876946772)
--(axis cs:-0.0119259399978024,-0.0279648372714414)
--(axis cs:-0.0101700476858711,-0.0123036983419559)
--(axis cs:-0.00798523039403301,-0.0148764358848421)
--(axis cs:-0.00138847442531249,0.000592131558786876)
--(axis cs:0.00138847442531249,-0.000592131558786876);

--(axis cs:-0.016582176149398,0.00263252655161749)
--(axis cs:-0.0284093655609627,0.0130475167581765)
--(axis cs:-0.0128022678651285,0.0108628126838371)
--(axis cs:-0.0154339516485883,0.00874936868714217)
--(axis cs:0.000629984714044916,0.00137171435536994)
--(axis cs:-0.000629984714044916,-0.00137171435536994);

--(axis cs:-0.00177151874304396,-0.014869134867231)
--(axis cs:-0.0121304297322193,-0.0267454724128756)
--(axis cs:-0.0100195981058314,-0.011128212082562)
--(axis cs:-0.00789372544901378,-0.0137498662379162)
--(axis cs:-0.00137467989379791,0.000623487130778163)
--(axis cs:0.00137467989379791,-0.000623487130778163);

--(axis cs:-0.00499876782213795,0.0137543262236169)
--(axis cs:-0.000986036099100441,0.0289941560946711)
--(axis cs:0.00405278229967788,0.0140621522263392)
--(axis cs:0.000984294591952231,0.0154681352457344)
--(axis cs:0.00150859168696931,5.13043337870407e-05)
--(axis cs:-0.00150859168696931,-5.13043337870407e-05);

--(axis cs:-0.0131681933358194,-0.000292971996459403)
--(axis cs:-0.0259927047013479,0.00886597655756025)
--(axis cs:-0.0102443794948867,0.00827887897513748)
--(axis cs:-0.0126476259371304,0.00590889762476064)
--(axis cs:0.000487302306822121,0.00142864182859948)
--(axis cs:-0.000487302306822121,-0.00142864182859948);

--(axis cs:0.00994266414934346,-0.0123943034458783)
--(axis cs:0.011447310310516,-0.0280815744102435)
--(axis cs:0.00155594280107918,-0.0158131075470611)
--(axis cs:0.0049213172673644,-0.0160712930713775)
--(axis cs:-0.00139778689137738,-0.000569800683530465)
--(axis cs:0.00139778689137738,0.000569800683530465);

--(axis cs:-0.00287063912806961,-0.0167315862159516)
--(axis cs:-0.0133963683256051,-0.0284603310439328)
--(axis cs:-0.0110650227540743,-0.0128744637852317)
--(axis cs:-0.00897641528385939,-0.0155259018664725)
--(axis cs:-0.00136573060433412,0.00064285373845331)
--(axis cs:0.00136573060433412,-0.00064285373845331);

--(axis cs:-0.0160271683684522,-0.000689816359660572)
--(axis cs:-0.0295874512118674,0.00733970165740175)
--(axis cs:-0.0138465629570553,0.00810053496980758)
--(axis cs:-0.0160384899824323,0.00553385209521769)
--(axis cs:0.000363434235232824,0.00146505855491136)
--(axis cs:-0.000363434235232824,-0.00146505855491136);

--(axis cs:0.0160769236199703,0.00280119308099229)
--(axis cs:0.0305913585406161,-0.00333766750661563)
--(axis cs:0.0150946134668983,-0.00620216091731677)
--(axis cs:0.0169226091843072,-0.00336476127672575)
--(axis cs:-0.000163718358845339,-0.00150055899971818)
--(axis cs:0.000163718358845339,0.00150055899971818);

--(axis cs:-0.00642820025533699,0.0144419297442315)
--(axis cs:-0.00386749312739067,0.0299917596270511)
--(axis cs:0.00255420819670168,0.0156002280030753)
--(axis cs:-0.000632977663785179,0.0167111966588004)
--(axis cs:0.00149706807533978,0.000193049709807302)
--(axis cs:-0.00149706807533978,-0.000193049709807302);

--(axis cs:0.0101610847483686,-0.0129356447669457)
--(axis cs:0.0116636599905286,-0.0286231142257652)
--(axis cs:0.00177391215047606,-0.0163533416916095)
--(axis cs:0.00513925250388422,-0.016611971483037)
--(axis cs:-0.00139786209964876,-0.00056961615411063)
--(axis cs:0.00139786209964876,0.00056961615411063);

--(axis cs:-0.00739972555740237,0.0122014824597027)
--(axis cs:-0.00630973909884201,0.0279230078278056)
--(axis cs:0.00143432286773762,0.0141977051121085)
--(axis cs:-0.00184306371604334,0.0150046389654966)
--(axis cs:0.00147234140419,0.000332703775400964)
--(axis cs:-0.00147234140419,-0.000332703775400964);

--(axis cs:0.0150400209706842,0.00430817728643275)
--(axis cs:0.0300665903984233,-0.000441206001225018)
--(axis cs:0.0149071333783891,-0.00474763064789924)
--(axis cs:0.0164607305648761,-0.00175117593517108)
--(axis cs:-2.21479320491776e-05,-0.00150930132238866)
--(axis cs:2.21479320491776e-05,0.00150930132238866);

--(axis cs:-0.0119459355753206,0.0110043748155091)
--(axis cs:-0.015881349787434,0.0262643533659148)
--(axis cs:-0.00419583229819859,0.0156906543259137)
--(axis cs:-0.00756024664230671,0.0154202450352992)
--(axis cs:0.00129168387952034,0.000781046585067442)
--(axis cs:-0.00129168387952034,-0.000781046585067442);

--(axis cs:0.00245982921776985,0.0146590184644512)
--(axis cs:0.0133996838109957,0.0260024752505822)
--(axis cs:0.0105105153631453,0.0105103115521283)
--(axis cs:0.00851840446674064,0.0132349948804652)
--(axis cs:0.00134178102422924,-0.000691451152053814)
--(axis cs:-0.00134178102422924,0.000691451152053814);

--(axis cs:0.00216005468664022,-0.0199054768814238)
--(axis cs:-0.00414348146734065,-0.034349155856505)
--(axis cs:-0.00683154521497931,-0.0188208351595211)
--(axis cs:-0.00401511886808991,-0.0206809823837586)
--(axis cs:-0.00149859998360325,0.00018077362031711)
--(axis cs:0.00149859998360325,-0.00018077362031711);

--(axis cs:0.0146691026567386,0.00405864941388996)
--(axis cs:0.0296102711395503,-0.000952928655738414)
--(axis cs:0.0143777847531873,-0.00499344704686247)
--(axis cs:0.0159835734644965,-0.00202463454387021)
--(axis cs:-4.85529839252161e-05,-0.00150868274345874)
--(axis cs:4.85529839252161e-05,0.00150868274345874);

--(axis cs:0.00426490265909435,0.0145225511987148)
--(axis cs:0.0164205823230295,0.024552201356499)
--(axis cs:0.0117931709473318,0.00948762388682495)
--(axis cs:0.0101229027365676,0.0124206443721611)
--(axis cs:0.00125471138137291,-0.000839154551981641)
--(axis cs:-0.00125471138137291,0.000839154551981641);

--(axis cs:-0.0127580463070646,0.0126843686558765)
--(axis cs:-0.0165406619187007,0.0279829388346335)
--(axis cs:-0.00496146713535845,0.01729291177437)
--(axis cs:-0.00832841737900942,0.0170561605968232)
--(axis cs:0.00129942986195103,0.000768090519748919)
--(axis cs:-0.00129942986195103,-0.000768090519748919);

--(axis cs:0.00385283191952854,-0.0131421611271742)
--(axis cs:-0.00145134568874977,-0.0279819768362585)
--(axis cs:-0.00519179321344457,-0.0126730421020992)
--(axis cs:-0.00225510467329937,-0.0143368526326197)
--(axis cs:-0.00150743752216218,7.81865041791754e-05)
--(axis cs:0.00150743752216218,-7.81865041791754e-05);

--(axis cs:0.0158556742716351,0.00330796533723471)
--(axis cs:0.0305533922265052,-0.00237811567685893)
--(axis cs:0.0151528675041309,-0.0057215074659386)
--(axis cs:0.0168920485604945,-0.00282881765946486)
--(axis cs:-0.000117134461250699,-0.00150491213386222)
--(axis cs:0.000117134461250699,0.00150491213386222);

--(axis cs:-0.000147507651142238,-0.0164308529382269)
--(axis cs:-0.00877920754931753,-0.0296160031932519)
--(axis cs:-0.00883080685727672,-0.013856822761162)
--(axis cs:-0.00636537881807603,-0.0161620493545394)
--(axis cs:-0.00144721653435575,0.000429005029510805)
--(axis cs:0.00144721653435575,-0.000429005029510805);

--(axis cs:0.0166540781897518,0.00293709402755851)
--(axis cs:0.0312420532184989,-0.00302490353537277)
--(axis cs:0.0157812680681148,-0.00607753402618082)
--(axis cs:0.0175746427842837,-0.00321812636187387)
--(axis cs:-0.000145468353606161,-0.00150243800895656)
--(axis cs:0.000145468353606161,0.00150243800895656);

--(axis cs:-0.0123339868916984,0.0102514298447055)
--(axis cs:-0.0169857988013237,0.0253084905252372)
--(axis cs:-0.00481388573152729,0.015298547338532)
--(axis cs:-0.00816177236722207,0.0148695250339517)
--(axis cs:0.00125335019336185,0.000841186248971083)
--(axis cs:-0.00125335019336185,-0.000841186248971083);

--(axis cs:0.00245923946768693,0.0165088748552918)
--(axis cs:0.0127803893661596,0.0284180433885272)
--(axis cs:0.0107191551572891,0.0127941596230888)
--(axis cs:0.00858496913278885,0.0154090506487568)
--(axis cs:0.00137665261493369,-0.000619119205367154)
--(axis cs:-0.00137665261493369,0.000619119205367154);

--(axis cs:0.00114731692543042,-0.0154336567397665)
--(axis cs:-0.00660372642022,-0.029155018094734)
--(axis cs:-0.00768571483163157,-0.0134329402594948)
--(axis cs:-0.00507482365932285,-0.0155720177124291)
--(axis cs:-0.00147217195951033,0.000333452746711942)
--(axis cs:0.00147217195951033,-0.000333452746711942);

--(axis cs:-0.0113832306058701,0.0100722628684037)
--(axis cs:-0.0153194711159073,0.0253320282999852)
--(axis cs:-0.00363338109473045,0.014758962027768)
--(axis cs:-0.00699778079167102,0.0144883705598365)
--(axis cs:0.00129164158518993,0.000781116526560705)
--(axis cs:-0.00129164158518993,-0.000781116526560705);

--(axis cs:0.0176609943020005,0.00293638937526599)
--(axis cs:0.0322819264478294,-0.00294432261962166)
--(axis cs:0.016838370989447,-0.00608295690599739)
--(axis cs:0.0186158031405087,-0.00321361203100186)
--(axis cs:-0.000137103885425596,-0.00150322438021056)
--(axis cs:0.000137103885425596,0.00150322438021056);

--(axis cs:0.00346306120235599,0.0169736369175675)
--(axis cs:0.0142879000691346,0.0284269025605196)
--(axis cs:0.0115551991673022,0.0129063749869842)
--(axis cs:0.00953569683408402,0.0156108186246697)
--(axis cs:0.00134868966082437,-0.000677876988430548)
--(axis cs:-0.00134868966082437,0.000677876988430548);

--(axis cs:-0.00327424240781755,0.0131170453757302)
--(axis cs:0.00269380972740359,0.0277025444789844)
--(axis cs:0.00574002258878091,0.0122404935935771)
--(axis cs:0.00288135955360695,0.0140350550203945)
--(axis cs:0.00150237749943308,-0.000146091963692191)
--(axis cs:-0.00150237749943308,0.000146091963692191);

--(axis cs:0.00159903045754875,-0.0130868201899927)
--(axis cs:-0.00623806624189647,-0.0267592137515931)
--(axis cs:-0.00722125719645159,-0.0110306484665256)
--(axis cs:-0.00462385659902932,-0.013186086983348)
--(axis cs:-0.00147004794233339,0.000342695287244505)
--(axis cs:0.00147004794233339,-0.000342695287244505);

--(axis cs:-0.012283878548016,0.0111381911389765)
--(axis cs:-0.0164297420102618,0.0263423434182771)
--(axis cs:-0.00459925841556082,0.0159310952560605)
--(axis cs:-0.00795961581255988,0.0156142305724417)
--(axis cs:0.00128077002207586,0.000798817352847341)
--(axis cs:-0.00128077002207586,-0.000798817352847341);

--(axis cs:0.0155725715623545,0.00289082785305372)
--(axis cs:0.0301008890586161,-0.00321510541775458)
--(axis cs:0.0146106790732188,-0.00611473039144398)
--(axis cs:0.0164322362770136,-0.00327319305813402)
--(axis cs:-0.000160315414855946,-0.00150092637408295)
--(axis cs:0.000160315414855946,0.00150092637408295);

--(axis cs:-0.00395788460684644,0.0150499788232628)
--(axis cs:0.00114230094135476,0.0299611336327893)
--(axis cs:0.00509232299351332,0.01470492977445)
--(axis cs:0.00213309530152886,0.0163283140574475)
--(axis cs:0.00150836793339329,-5.75081748021322e-05)
--(axis cs:-0.00150836793339329,5.75081748021322e-05);

--(axis cs:0.00165900724059182,0.0158799632911428)
--(axis cs:0.0116064856539703,0.0281029786145037)
--(axis cs:0.0100299754134585,0.0124227666949757)
--(axis cs:0.00781585212186412,0.0149703269225092)
--(axis cs:0.00139516136214445,-0.000576199432694518)
--(axis cs:-0.00139516136214445,0.000576199432694518);

--(axis cs:-0.00443568172657876,0.01142259073839)
--(axis cs:0.000215267112865921,0.0264799180335183)
--(axis cs:0.00462080191395061,0.011348966526882)
--(axis cs:0.00161424473569215,0.0128829218708062)
--(axis cs:0.00150941394008823,-1.22707019179997e-05)
--(axis cs:-0.00150941394008823,1.22707019179997e-05);

--(axis cs:-0.00148257903780797,-0.0178752302020056)
--(axis cs:-0.0107598868535551,-0.0306143820604153)
--(axis cs:-0.0100269886909092,-0.0148721684084877)
--(axis cs:-0.0076793624387951,-0.0172972572818438)
--(axis cs:-0.00142406827551687,0.000500510298919649)
--(axis cs:0.00142406827551687,-0.000500510298919649);

--(axis cs:0.00416958396367555,-0.014936113788011)
--(axis cs:-0.00072133178095996,-0.0299172143336526)
--(axis cs:-0.00488456756056239,-0.0147178097985011)
--(axis cs:-0.00190290105073473,-0.016299603049044)
--(axis cs:-0.00150902525403966,3.63839982516543e-05)
--(axis cs:0.00150902525403966,-3.63839982516543e-05);

--(axis cs:-0.00473652713196935,0.0139225381106464)
--(axis cs:-0.000433726257163114,0.0290830240860864)
--(axis cs:0.00431924877879133,0.0140575903589909)
--(axis cs:0.00127814810048036,0.0155218689280028)
--(axis cs:0.00150929598512678,2.25087080574103e-05)
--(axis cs:-0.00150929598512678,-2.25087080574103e-05);

--(axis cs:0.000647227708547073,-0.0144829377981562)
--(axis cs:-0.00778351414535502,-0.027797479554169)
--(axis cs:-0.00807411044494843,-0.0120408941318636)
--(axis cs:-0.00557400500483203,-0.0143084650462103)
--(axis cs:-0.00145355635891592,0.000407007277715434)
--(axis cs:0.00145355635891592,-0.000407007277715434);

--(axis cs:0.00469865393245422,-0.0200497645052587)
--(axis cs:0.000298481724207709,-0.0351822763561552)
--(axis cs:-0.00435780304738271,-0.0201265982742619)
--(axis cs:-0.00132617842593654,-0.021610396514567)
--(axis cs:-0.00150940949663949,-1.28056281671957e-05)
--(axis cs:0.00150940949663949,1.28056281671957e-05);

--(axis cs:0.00399600512355488,-0.0161739019266438)
--(axis cs:-0.00102881064379301,-0.0311106236849132)
--(axis cs:-0.00505582964074261,-0.0158745628955243)
--(axis cs:-0.0020884412244967,-0.017482981699947)
--(axis cs:-0.00150863912738292,4.98898385199144e-05)
--(axis cs:0.00150863912738292,-4.98898385199144e-05);

--(axis cs:-0.003456151131752,-0.013245987084641)
--(axis cs:-0.015640816952841,-0.0232404029859398)
--(axis cs:-0.0109698111212706,-0.00818928558884324)
--(axis cs:-0.00930804137406403,-0.0111271294190289)
--(axis cs:-0.00125227666491977,0.000842783582632965)
--(axis cs:0.00125227666491977,-0.000842783582632965);

--(axis cs:-0.000810157215498424,-0.0142437142109382)
--(axis cs:-0.010612117512552,-0.0265837306094172)
--(axis cs:-0.00922149913527555,-0.0108859406086392)
--(axis cs:-0.00697734742906635,-0.013407088796035)
--(axis cs:-0.00140189031996285,0.000559628933716506)
--(axis cs:0.00140189031996285,-0.000559628933716506);

--(axis cs:-0.00541514816672399,0.012020483700927)
--(axis cs:-0.00199430363287863,0.0274039895775147)
--(axis cs:0.00361774682597762,0.0126778454784303)
--(axis cs:0.000497221532159872,0.0139642073847128)
--(axis cs:0.0015054824987836,0.000109560296250544)
--(axis cs:-0.0015054824987836,-0.000109560296250544);

--(axis cs:-0.0112221191252354,0.0148422003486639)
--(axis cs:-0.0129536662007497,0.0305060496554284)
--(axis cs:-0.00288576030829401,0.0183820362390549)
--(axis cs:-0.0062545192290063,0.0185914840784148)
--(axis cs:0.00138939313615689,0.000589972648398497)
--(axis cs:-0.00138939313615689,-0.000589972648398497);

--(axis cs:-0.0120778912553325,0.0107197429640619)
--(axis cs:-0.0162695287367427,0.0259113395096586)
--(axis cs:-0.0044077415482645,0.0155357703650284)
--(axis cs:-0.0077671293507816,0.0152087861825509)
--(axis cs:0.00127835828451134,0.00080267123349442)
--(axis cs:-0.00127835828451134,-0.00080267123349442);

--(axis cs:-0.00361800867075205,0.0138101965032557)
--(axis cs:0.00190416693850397,0.0285702780382705)
--(axis cs:0.00541872576105984,0.0132079114672457)
--(axis cs:0.00250686178979089,0.0149147955512177)
--(axis cs:0.00150612240530198,-0.000100380839335007)
--(axis cs:-0.00150612240530198,0.000100380839335007);

--(axis cs:-0.00917672334398416,0.0104539598835803)
--(axis cs:-0.0107090207931655,0.026138554073644)
--(axis cs:-0.000796041717208411,0.0138875428411218)
--(axis cs:-0.00416186608572391,0.0141397954597373)
--(axis cs:0.00139678027112929,0.00057226382625692)
--(axis cs:-0.00139678027112929,-0.00057226382625692);

--(axis cs:0.00399812508090323,-0.0117306278801253)
--(axis cs:-0.00121323791485271,-0.026603291599386)
--(axis cs:-0.00504925434184216,-0.0113180239094954)
--(axis cs:-0.00210222852936535,-0.0129634551368296)
--(axis cs:-0.00150789657045756,6.87673284383241e-05)
--(axis cs:0.00150789657045756,-6.87673284383241e-05);

--(axis cs:-0.0104574922362343,0.0114740061445509)
--(axis cs:-0.0128379176033128,0.0270524529686574)
--(axis cs:-0.00227529817349132,0.0153569195836209)
--(axis cs:-0.00564984843425063,0.015426314114388)
--(axis cs:0.00136369901045716,0.000647152239844999)
--(axis cs:-0.00136369901045716,-0.000647152239844999);

--(axis cs:-0.00614297532251204,0.0147649010794136)
--(axis cs:-0.00325517499035186,0.03025731985833)
--(axis cs:0.00286184607853263,0.0157336673004309)
--(axis cs:-0.000301222091985143,0.0169115487935992)
--(axis cs:0.00150080356684078,0.000161461036836215)
--(axis cs:-0.00150080356684078,-0.000161461036836215);

--(axis cs:-0.00233008996627428,0.0127020765281494)
--(axis cs:0.00478323356384845,0.0267646175053536)
--(axis cs:0.0065854355582621,0.0111087400674366)
--(axis cs:0.00387914979353543,0.0131257731417636)
--(axis cs:0.00148592092075606,-0.000265556076785454)
--(axis cs:-0.00148592092075606,0.000265556076785454);

--(axis cs:-0.00543028254368874,0.0133986140080573)
--(axis cs:-0.00191443620649448,0.0287606859683426)
--(axis cs:0.00360650233417012,0.0140001416690984)
--(axis cs:0.00049398609804365,0.0153057632617278)
--(axis cs:0.00150613081297648,0.000100254610173517)
--(axis cs:-0.00150613081297648,-0.000100254610173517);

--(axis cs:-0.000939760272086516,0.0139048238980498)
--(axis cs:0.00736328900347538,0.0272993676792817)
--(axis cs:0.00780452884565686,0.0115462810680357)
--(axis cs:0.00528285627807809,0.0137898435309976)
--(axis cs:0.0014573815196239,-0.000393090471669021)
--(axis cs:-0.0014573815196239,0.000393090471669021);

--(axis cs:0.00241299434937667,-0.0269806703572609)
--(axis cs:-0.00328902600670064,-0.0416722119454887)
--(axis cs:-0.0066157108038624,-0.0262680696895863)
--(axis cs:-0.00372490919739515,-0.0280103874376843)
--(axis cs:-0.00150478419220651,0.000118766777945777)
--(axis cs:0.00150478419220651,-0.000118766777945777);

--(axis cs:-0.00296004795995808,0.0146706554359493)
--(axis cs:0.00317332537348693,0.029187409960716)
--(axis cs:0.00604367673259245,0.0136917488436475)
--(axis cs:0.00320558626712592,0.0155186718231732)
--(axis cs:0.00150062078209176,-0.000163151098716974)
--(axis cs:-0.00150062078209176,0.000163151098716974);

--(axis cs:-0.00577723397946826,0.0145460773369898)
--(axis cs:-0.00253954357465782,0.029969170127424)
--(axis cs:0.00324720633899636,0.0153107951896429)
--(axis cs:0.000111606590732631,0.0165599626251693)
--(axis cs:0.00150407338641077,0.000127452975442187)
--(axis cs:-0.00150407338641077,-0.000127452975442187);

--(axis cs:0.000239826670991439,0.0164216249587788)
--(axis cs:0.0089474361270327,0.0295567674376713)
--(axis cs:0.00890813418422351,0.0137975515391236)
--(axis cs:0.00645604391642201,0.0161169605978807)
--(axis cs:0.00144471791887201,-0.000437345569942522)
--(axis cs:-0.00144471791887201,0.000437345569942522);

--(axis cs:0.00284907684545424,-0.016478338547253)
--(axis cs:-0.0032074459526302,-0.0310273234594739)
--(axis cs:-0.00615969843068128,-0.015547057451243)
--(axis cs:-0.00331198685463778,-0.017358947029269)
--(axis cs:-0.00150146254602259,0.000155213516001668)
--(axis cs:0.00150146254602259,-0.000155213516001668);

--(axis cs:0.00346855957644987,-0.0119615164292642)
--(axis cs:-0.0023966582754406,-0.0265886709690103)
--(axis cs:-0.00555165320996104,-0.0111484495540532)
--(axis cs:-0.00268042676035924,-0.0129228406435254)
--(axis cs:-0.00150336879773515,0.000135511145868501)
--(axis cs:0.00150336879773515,-0.000135511145868501);

--(axis cs:0.00643578226983696,-0.0136826170407353)
--(axis cs:0.00398804805948005,-0.0292506300037051)
--(axis cs:-0.00253797913901269,-0.014906104937176)
--(axis cs:0.000657189313343987,-0.0159939025398374)
--(axis cs:-0.00149562690147494,-0.000203914649406792)
--(axis cs:0.00149562690147494,0.000203914649406792);

--(axis cs:-0.00493910509209492,0.0157684964045692)
--(axis cs:-0.000803808473856308,0.030975526103328)
--(axis cs:0.00411462996344472,0.016003438950288)
--(axis cs:0.00105756118731172,0.0174340806109717)
--(axis cs:0.00150895584258994,3.91570909531207e-05)
--(axis cs:-0.00150895584258994,-3.91570909531207e-05);

--(axis cs:-0.0019548647575426,0.0119630451180882)
--(axis cs:0.00577063763640336,0.0256988029472319)
--(axis cs:0.00688187389236243,0.00997876527669217)
--(axis cs:0.00426700764929343,0.012112981665475)
--(axis cs:0.00147278977498417,-0.000330713306899345)
--(axis cs:-0.00147278977498417,0.000330713306899345);

--(axis cs:-0.00301539214568425,0.0127547735090658)
--(axis cs:0.00329658316393404,0.027194766517046)
--(axis cs:0.00597557240525097,0.0116648776885754)
--(axis cs:0.00316023352502097,0.0135266703872281)
--(axis cs:0.00149849409182254,-0.000181649303415067)
--(axis cs:-0.00149849409182254,0.000181649303415067);

--(axis cs:0.00719119563237896,-0.0143691450819338)
--(axis cs:0.00541207027954576,-0.0300276617217262)
--(axis cs:-0.00172197184228652,-0.0159756201126336)
--(axis cs:0.00151682982105193,-0.0169256563481779)
--(axis cs:-0.00148552791244425,-0.000267745838449954)
--(axis cs:0.00148552791244425,0.000267745838449954);

--(axis cs:-0.0118086469849219,0.00047047007295842)
--(axis cs:-0.0236095644898044,0.0109152188216218)
--(axis cs:-0.00800801937178506,0.00869120885982898)
--(axis cs:-0.0106450183739758,0.0065844005330616)
--(axis cs:0.000633437935522806,0.00137012313114509)
--(axis cs:-0.000633437935522806,-0.00137012313114509);

--(axis cs:-0.00278496606678958,0.0163636555747616)
--(axis cs:0.00334028564505515,0.0308838388327749)
--(axis cs:0.00621930481664165,0.0153897858126841)
--(axis cs:0.00338019281584415,0.0172151208806151)
--(axis cs:0.0015007118139052,-0.000162311627012911)
--(axis cs:-0.0015007118139052,0.000162311627012911);

--(axis cs:0.00273068935116826,-0.0160558588569885)
--(axis cs:-0.00347520679033723,-0.0305417583271834)
--(axis cs:-0.00626802715120601,-0.0150319361227974)
--(axis cs:-0.00343910877277976,-0.0168730297845902)
--(axis cs:-0.00149978608372904,0.000170653789031836)
--(axis cs:0.00149978608372904,-0.000170653789031836);

--(axis cs:-0.00460333724425821,-0.0179761572001504)
--(axis cs:-0.0157832834702818,-0.0290830574321219)
--(axis cs:-0.0125634569322097,-0.0136562253709217)
--(axis cs:-0.0106300723410973,-0.0164228892619899)
--(axis cs:-0.00132668661465858,0.000719988638204782)
--(axis cs:0.00132668661465858,-0.000719988638204782);

--(axis cs:0.00652566852196601,-0.0126179704935738)
--(axis cs:0.00434836086763574,-0.0282261017641052)
--(axis cs:-0.00242551876252786,-0.0139969420863238)
--(axis cs:0.000788038931095098,-0.0150291494361561)
--(axis cs:-0.00149186454741565,-0.000229828598791667)
--(axis cs:0.00149186454741565,0.000229828598791667);

--(axis cs:0.0124191451982507,0.00787466457277415)
--(axis cs:0.0281661866220813,0.0072540867968988)
--(axis cs:0.0146779716117959,-0.000895912357460632)
--(axis cs:0.0153867922956533,0.00240408435487517)
--(axis cs:0.000376471068924204,-0.0014617628217058)
--(axis cs:-0.000376471068924204,0.0014617628217058);

--(axis cs:-0.0135021575933607,0.00180523329651901)
--(axis cs:-0.0248897861710031,0.012699100642756)
--(axis cs:-0.00938605918623541,0.00987263996524205)
--(axis cs:-0.012102659766731,0.00786952081018858)
--(axis cs:0.000686016401187547,0.00134456777812051)
--(axis cs:-0.000686016401187547,-0.00134456777812051);

--(axis cs:0.0062070626346996,-0.0147083462873723)
--(axis cs:0.00338994627104736,-0.0302137739104142)
--(axis cs:-0.00279324701601831,-0.0157181693643963)
--(axis cs:0.00037516004705833,-0.016881613280508)
--(axis cs:-0.00150005160845298,-0.000168303846170671)
--(axis cs:0.00150005160845298,0.000168303846170671);

--(axis cs:-0.0145411177762655,3.891939543329e-05)
--(axis cs:-0.0274507711651414,0.00907746351264774)
--(axis cs:-0.0116976417576132,0.00863775423435452)
--(axis cs:-0.0140786062369842,0.00624538862448949)
--(axis cs:0.000473912669775384,0.0014331391398202)
--(axis cs:-0.000473912669775384,-0.0014331391398202);

--(axis cs:0.0149905392949871,0.0102161578385298)
--(axis cs:0.0307264432392268,0.0110739208812202)
--(axis cs:0.0180612920799204,0.00169584130746594)
--(axis cs:0.0184577605734533,0.00504773894864279)
--(axis cs:0.000511792130822232,-0.00142005275517731)
--(axis cs:-0.000511792130822232,0.00142005275517731);

--(axis cs:-0.00265825344405066,-0.0140468552516379)
--(axis cs:-0.0139719714720195,-0.0250174621064732)
--(axis cs:-0.010565440010964,-0.00963078040493064)
--(axis cs:-0.00866572362977746,-0.012420669781652)
--(axis cs:-0.0013178644278189,0.000736012474451217)
--(axis cs:0.0013178644278189,-0.000736012474451217);

--(axis cs:0.00592293568688452,-0.0151879340496744)
--(axis cs:0.0027749822994008,-0.030629592634489)
--(axis cs:-0.00309690537791896,-0.0160051143366252)
--(axis cs:4.59050248406698e-05,-0.0172360277517756)
--(axis cs:-0.00150330684413391,-0.000136196714491802)
--(axis cs:0.00150330684413391,0.000136196714491802);

--(axis cs:0.00698235754970135,-0.0157708533712571)
--(axis cs:0.00477815355541913,-0.0313752090174008)
--(axis cs:-0.00197119300686473,-0.0171343961416576)
--(axis cs:0.00124058097372405,-0.0181721403109518)
--(axis cs:-0.00149225842609435,-0.000227257128400082)
--(axis cs:0.00149225842609435,0.000227257128400082);

--(axis cs:0.00575917464038962,-0.0154545209078768)
--(axis cs:0.00242952237926026,-0.0308580220098894)
--(axis cs:-0.00326966762402399,-0.0161653822305233)
--(axis cs:-0.000141576648778376,-0.0174332355003767)
--(axis cs:-0.00150480704406894,-0.000118476887107744)
--(axis cs:0.00150480704406894,0.000118476887107744);

--(axis cs:0.012948039455176,0.00836013718905436)
--(axis cs:0.028705198730773,0.00810252906958932)
--(axis cs:0.0154083365174957,-0.00035606925760794)
--(axis cs:0.0160409385711662,0.0029593824016661)
--(axis cs:0.000410049510386611,-0.00145270107444372)
--(axis cs:-0.000410049510386611,0.00145270107444372);

--(axis cs:-0.0033002603352905,-0.0165151935593574)
--(axis cs:-0.0141676611893643,-0.0279280822846812)
--(axis cs:-0.0113772010590773,-0.0124178352640492)
--(axis cs:-0.00936778053369972,-0.015129778149783)
--(axis cs:-0.00134615678729779,0.000682893049218039)
--(axis cs:0.00134615678729779,-0.000682893049218039);

--(axis cs:0.0178886619031037,0.00777316503991034)
--(axis cs:0.0335422886078437,0.00595151705843961)
--(axis cs:0.0194709224700493,-0.00114433281284998)
--(axis cs:0.0204297519231942,0.0020918765658944)
--(axis cs:0.000263710094490943,-0.00148624964212672)
--(axis cs:-0.000263710094490943,0.00148624964212672);

--(axis cs:0.00566549182216051,-0.017111694825903)
--(axis cs:0.00213914899645759,-0.0324713607290196)
--(axis cs:-0.00337170198563439,-0.0177070472728197)
--(axis cs:-0.000260078641883306,-0.0190147954251467)
--(axis cs:-0.00150619896796582,-9.92254078194528e-05)
--(axis cs:0.00150619896796582,9.92254078194528e-05);

--(axis cs:-0.00308901509272051,-0.0168365861139734)
--(axis cs:-0.0137227664223513,-0.028467483028628)
--(axis cs:-0.0112473759992584,-0.0129038435881563)
--(axis cs:-0.00918337945138196,-0.015574484581185)
--(axis cs:-0.00135972681775632,0.000655457087636183)
--(axis cs:0.00135972681775632,-0.000655457087636183);

--(axis cs:0.0170151541974871,0.00662178412143843)
--(axis cs:0.0325446887390807,0.00394074191714591)
--(axis cs:0.018103861440525,-0.00236932443060636)
--(axis cs:0.0192394771181865,0.000809162960581559)
--(axis cs:0.000181451207172988,-0.00149851809200747)
--(axis cs:-0.000181451207172988,0.00149851809200747);

--(axis cs:0.00460017767131468,-0.0142837767036706)
--(axis cs:0.000147643407575241,-0.0294009645707963)
--(axis cs:-0.00445649103304177,-0.0143292567567338)
--(axis cs:-0.00143002145607908,-0.0158235415231055)
--(axis cs:-0.00150944478405941,-7.58000884387885e-06)
--(axis cs:0.00150944478405941,7.58000884387885e-06);

--(axis cs:0.00428786872619269,-0.013229452149373)
--(axis cs:-0.000515016640926808,-0.0282390065241722)
--(axis cs:-0.0047674083297349,-0.0130643040458795)
--(axis cs:-0.00177650732834127,-0.0146285662563653)
--(axis cs:-0.0015092128426546,2.75246839155704e-05)
--(axis cs:0.0015092128426546,-2.75246839155704e-05);

--(axis cs:-0.00981121124702972,-0.013132567993532)
--(axis cs:-0.0245723187506948,-0.0186520005409039)
--(axis cs:-0.0152870450810507,-0.0059186536415392)
--(axis cs:-0.0146640861950425,-0.00923593073120695)
--(axis cs:-0.000912638972336834,0.00120231905866546)
--(axis cs:0.000912638972336834,-0.00120231905866546);

--(axis cs:0.00254102407525506,0.0136181662600588)
--(axis cs:0.0139436337666206,0.0244963518903063)
--(axis cs:0.0104120159308462,0.00913789800191682)
--(axis cs:0.00853506335533946,0.0119431527305627)
--(axis cs:0.00131183197593185,-0.000746711376356997)
--(axis cs:-0.00131183197593185,0.000746711376356997);

--(axis cs:-0.00858265906794234,-0.0157418759530185)
--(axis cs:-0.0222207237590981,-0.0236385601849982)
--(axis cs:-0.0151816151996817,-0.00953872397784681)
--(axis cs:-0.0140158218182972,-0.0127062673248606)
--(axis cs:-0.00109982602195655,0.00103385866252861)
--(axis cs:0.00109982602195655,-0.00103385866252861);

--(axis cs:0.00384599440281328,0.0158814182237148)
--(axis cs:0.0152586528476485,0.0267490609120479)
--(axis cs:0.011712842231318,0.0113938775053651)
--(axis cs:0.00983848307487472,0.0142008657162325)
--(axis cs:0.00131114130475079,-0.000747923453058282)
--(axis cs:-0.00131114130475079,0.000747923453058282);

--(axis cs:-0.00551155533246496,-0.01433504433304)
--(axis cs:-0.0184016455931575,-0.0234014660886691)
--(axis cs:-0.0126308849657697,-0.00873678906661584)
--(axis cs:-0.0111908176324055,-0.011789429094308)
--(axis cs:-0.00118655493888412,0.000933042544404023)
--(axis cs:0.00118655493888412,-0.000933042544404023);

--(axis cs:0.00411469276495399,0.0146470413268187)
--(axis cs:0.0161349927422811,0.0248385485183394)
--(axis cs:0.0117097003895698,0.00971336362780723)
--(axis cs:0.0100003107978665,0.0126237574649137)
--(axis cs:0.00126583460410264,-0.000822279616501916)
--(axis cs:-0.00126583460410264,0.000822279616501916);

--(axis cs:0.00235777433488707,0.0125014190748416)
--(axis cs:0.0141117519025302,0.0229989636315029)
--(axis cs:0.0100772630469719,0.0077648791478812)
--(axis cs:0.00829352346410372,0.0106303072422155)
--(axis cs:0.00128658145201415,-0.000789423321160073)
--(axis cs:-0.00128658145201415,0.000789423321160073);

--(axis cs:-0.00460982718593713,-0.0148147941590012)
--(axis cs:-0.0168489469820324,-0.024742451334618)
--(axis cs:-0.0120957316526043,-0.00971709362134418)
--(axis cs:-0.0104500469199914,-0.012663977878341)
--(axis cs:-0.00124765074444453,0.000849616756276171)
--(axis cs:0.00124765074444453,-0.000849616756276171);

--(axis cs:-0.0009708199487073,0.014559908849868)
--(axis cs:0.00713721554015691,0.028073390669557)
--(axis cs:0.00780673553735597,0.0123283542023685)
--(axis cs:0.00525280948325147,0.0145351316658789)
--(axis cs:0.00146292591434388,-0.000371925774583257)
--(axis cs:-0.00146292591434388,0.000371925774583257);

--(axis cs:-0.003819846243644,-0.0147290417443924)
--(axis cs:-0.0156322522497775,-0.0251607958982252)
--(axis cs:-0.0115127687880511,-0.00994947490403443)
--(axis cs:-0.00974505574664172,-0.0128248176082216)
--(axis cs:-0.00128215375740118,0.000796594473392991)
--(axis cs:0.00128215375740118,-0.000796594473392991);

--(axis cs:0.00625700033270323,-0.0168173816005508)
--(axis cs:0.0032745925574986,-0.0322918662201478)
--(axis cs:-0.00275357230151243,-0.0177311087256927)
--(axis cs:0.000402239764083112,-0.0189282951230147)
--(axis cs:-0.00150176210570261,-0.00015228785419032)
--(axis cs:0.00150176210570261,0.00015228785419032);

--(axis cs:0.00400253690418938,0.0148560454125669)
--(axis cs:0.0158772138867344,0.0252168599046791)
--(axis cs:0.0116666933740292,0.0100304861639918)
--(axis cs:0.00991623442551177,0.0129163653251568)
--(axis cs:0.00127735941163997,-0.000804259874762515)
--(axis cs:-0.00127735941163997,0.000804259874762515);

--(axis cs:0.00522417008618675,-0.012655338216783)
--(axis cs:0.00152314925808594,-0.027973852348699)
--(axis cs:-0.00381921727914147,-0.0131477419295209)
--(axis cs:-0.000722687538575735,-0.014490838586163)
--(axis cs:-0.0015072312275547,-8.20672854563297e-05)
--(axis cs:0.0015072312275547,8.20672854563297e-05);

--(axis cs:-0.00294250011911009,0.0153869673909664)
--(axis cs:0.00313273188717222,0.029928149820521)
--(axis cs:0.00606506980645287,0.0144440991648659)
--(axis cs:0.00321969120228197,0.0162596502278265)
--(axis cs:0.00150126165426049,-0.000157144704350083)
--(axis cs:-0.00150126165426049,0.000157144704350083);

--(axis cs:0.00173549163054165,0.0116476754754849)
--(axis cs:0.0134079626177598,0.022235774994865)
--(axis cs:0.0094913673088236,0.00697095558663862)
--(axis cs:0.00768552873087067,0.00982250816263438)
--(axis cs:0.00129264594638032,-0.00077945331480772)
--(axis cs:-0.00129264594638032,0.00077945331480772);

--(axis cs:0.00676725857575394,-0.0131647328422878)
--(axis cs:0.00476264056168074,-0.0287959815767108)
--(axis cs:-0.00216813636294969,-0.014642580515455)
--(axis cs:0.00105663656214605,-0.0156391971141832)
--(axis cs:-0.00148923248978394,-0.000246307945527861)
--(axis cs:0.00148923248978394,0.000246307945527861);

--(axis cs:-0.0135016722789799,0.000157713834796583)
--(axis cs:-0.0260935955693982,0.00963388913013425)
--(axis cs:-0.010364829173542,0.00865392074067893)
--(axis cs:-0.012826478026335,0.00634465895629113)
--(axis cs:0.000522807184239649,0.00141603448431373)
--(axis cs:-0.000522807184239649,-0.00141603448431373);

--(axis cs:-0.00325013796719364,-0.0136781398165079)
--(axis cs:-0.0151177246891714,-0.0240470749487229)
--(axis cs:-0.0109175936454368,-0.00885782448679416)
--(axis cs:-0.00916516097430803,-0.0117425055430726)
--(axis cs:-0.00127790927970719,0.000803385888285621)
--(axis cs:0.00127790927970719,-0.000803385888285621);

--(axis cs:0.00530426584881562,-0.0161244779100437)
--(axis cs:0.00150169673692946,-0.0314181007159414)
--(axis cs:-0.00374218931052215,-0.0165568729907133)
--(axis cs:-0.000654638410631285,-0.0179204838237131)
--(axis cs:-0.00150774252655629,-7.20658467782725e-05)
--(axis cs:0.00150774252655629,7.20658467782725e-05);

--(axis cs:-0.00419940558386644,0.0106962586186108)
--(axis cs:0.00079392256332261,0.0256435361096537)
--(axis cs:0.00485303988505075,0.0104159953709726)
--(axis cs:0.0018822686033514,0.0120181573650048)
--(axis cs:0.0015087409114862,-4.67105412730456e-05)
--(axis cs:-0.0015087409114862,4.67105412730456e-05);

--(axis cs:0.00263504911175526,0.013809131289763)
--(axis cs:0.0140272278430802,0.0246982402585123)
--(axis cs:0.0105103312703681,0.00933640869855196)
--(axis cs:0.00863069098269902,0.0121398632553911)
--(axis cs:0.00131254702643548,-0.000745453765201847)
--(axis cs:-0.00131254702643548,0.000745453765201847);

--(axis cs:0.00545184529152672,-0.0144770253292898)
--(axis cs:0.0018840044366443,-0.029827104873513)
--(axis cs:-0.00358692450701708,-0.0150479517559235)
--(axis cs:-0.000478846836396865,-0.0163641045801363)
--(axis cs:-0.00150646163309063,-9.51544044389478e-05)
--(axis cs:0.00150646163309063,9.51544044389478e-05);

--(axis cs:-0.0166185956654957,-0.000143535160809991)
--(axis cs:-0.0299808423756344,0.00821139112474947)
--(axis cs:-0.0142261632219079,0.00859154259834961)
--(axis cs:-0.0164794869962971,0.00607858875256104)
--(axis cs:0.000398738740597966,0.00145584629319327)
--(axis cs:-0.000398738740597966,-0.00145584629319327);

--(axis cs:-0.00371430687802393,-0.0152432616040384)
--(axis cs:-0.0152716516115999,-0.0259569077195786)
--(axis cs:-0.0115202790994623,-0.0106506464303243)
--(axis cs:-0.00968372422126852,-0.0134825135251354)
--(axis cs:-0.00130099537023973,0.000765435862285682)
--(axis cs:0.00130099537023973,-0.000765435862285682);

--(axis cs:0.00537640096538268,-0.0158134139744263)
--(axis cs:0.00165662092363757,-0.0311273836368222)
--(axis cs:-0.00366758270888489,-0.0162947410516595)
--(axis cs:-0.000572700304590162,-0.0176416293049597)
--(axis cs:-0.00150733061237793,-8.02211795388673e-05)
--(axis cs:0.00150733061237793,8.02211795388673e-05);

--(axis cs:-0.00293297879553307,0.0244960178468544)
--(axis cs:0.0025726955295211,0.0392622624813641)
--(axis cs:0.00610442318539864,0.0239038338461014)
--(axis cs:0.00319065319188024,0.0256074621765077)
--(axis cs:0.00150623366348862,-9.86973334588315e-05)
--(axis cs:-0.00150623366348862,9.86973334588315e-05);

--(axis cs:0.00337345278561842,0.0154833171475594)
--(axis cs:0.0146320839231432,0.0265104498342057)
--(axis cs:0.0113026575716205,0.0111068999008452)
--(axis cs:0.00938899218407218,0.0138872397807502)
--(axis cs:0.00132153413100035,-0.000729402874452377)
--(axis cs:-0.00132153413100035,0.000729402874452377);

--(axis cs:-0.0158798682641277,0.0020984502587848)
--(axis cs:-0.0278366717096969,0.0123643784556782)
--(axis cs:-0.0122034166146474,0.0103754678209704)
--(axis cs:-0.0148084034248384,0.00822920390848861)
--(axis cs:0.000612741941580057,0.00137950292703094)
--(axis cs:-0.000612741941580057,-0.00137950292703094);

--(axis cs:0.00779403326540702,-0.0137847875177375)
--(axis cs:0.0067409787742141,-0.0295088298293801)
--(axis cs:-0.00103530177624459,-0.0158017553355173)
--(axis cs:0.00224397120726923,-0.016600988569866)
--(axis cs:-0.00147155584027527,-0.000336161302963289)
--(axis cs:0.00147155584027527,0.000336161302963289);

--(axis cs:-0.00409243046622604,-0.0167886435242934)
--(axis cs:-0.0153502050254009,-0.0278166507039492)
--(axis cs:-0.0120219751712215,-0.012412842200287)
--(axis cs:-0.0101080938235574,-0.0151930334257884)
--(axis cs:-0.0013215907841659,0.000729300220667717)
--(axis cs:0.0013215907841659,-0.000729300220667717);

--(axis cs:0.00408312182967482,-0.0175160293089696)
--(axis cs:-0.000828657549176236,-0.0324903023702317)
--(axis cs:-0.00497071681706873,-0.017285113275682)
--(axis cs:-0.00199125660703547,-0.0188710583945685)
--(axis cs:-0.00150897310779059,3.84860055479281e-05)
--(axis cs:0.00150897310779059,-3.84860055479281e-05);

--(axis cs:-0.00144879319742281,0.000423649954277852)
--(axis cs:-0.00109128822142814,-0.00104286673665931)
--(axis cs:0.000357504975994667,-0.00146651669093716)
--(axis cs:0.00144879319742281,-0.000423649954277853)
--(axis cs:0.00109128822142814,0.00104286673665931)
--(axis cs:-0.000357504975994667,0.00146651669093716);

--(axis cs:-0.0158351876713145,-0.000254844088024341)
--(axis cs:-0.0291423734635211,0.00818750372946346)
--(axis cs:-0.0133855406548966,0.008464361492225)
--(axis cs:-0.0156552905904108,0.0059662341348782)
--(axis cs:0.000408274502736313,0.00145320093004156)
--(axis cs:-0.000408274502736313,-0.00145320093004156);

--(axis cs:-0.00214684301519797,-0.0163770033740085)
--(axis cs:-0.0122934804325861,-0.028435203053057)
--(axis cs:-0.0104599756230503,-0.0127829607059313)
--(axis cs:-0.00828793853177902,-0.0153664970299324)
--(axis cs:-0.00138552210130871,0.000599007111346195)
--(axis cs:0.00138552210130871,-0.000599007111346195);

--(axis cs:-0.00493803621706472,0.0015158143294205)
--(axis cs:-0.00356257489031658,0.0172149396718836)
--(axis cs:0.00393082455751557,0.0033511957657457)
--(axis cs:0.000668640726601274,0.00421754541606735)
--(axis cs:0.00147814346243005,0.0003058969060542)
--(axis cs:-0.00147814346243005,-0.0003058969060542);

--(axis cs:-0.0136452966462654,-0.00123803520422477)
--(axis cs:-0.0271798222983383,0.00683482338199655)
--(axis cs:-0.0114365805596969,0.00754529501298953)
--(axis cs:-0.0136367076247554,0.00498563762167951)
--(axis cs:0.000368119347761417,0.00146388836953572)
--(axis cs:-0.000368119347761417,-0.00146388836953572);

--(axis cs:-0.00304303616540592,-0.0173372292380283)
--(axis cs:-0.0134982213899915,-0.0291289013967747)
--(axis cs:-0.0112604092256566,-0.0135293300213522)
--(axis cs:-0.00915593474168572,-0.0161681919369527)
--(axis cs:-0.00136956217670844,0.000634649869446027)
--(axis cs:0.00136956217670844,-0.000634649869446027);

--(axis cs:0.0235767090914842,-0.0572689431909708)
--(axis cs:0.0239847871755675,-0.0730229237246974)
--(axis cs:0.0149721822427677,-0.0600951480960357)
--(axis cs:0.0183113920098507,-0.0605871676024668)
--(axis cs:-0.00143408780811942,-0.000471034150844155)
--(axis cs:0.00143408780811942,0.000471034150844155);

--(axis cs:-0.0110327716450196,0.00884691839979651)
--(axis cs:-0.0153500646139841,0.0240032837886315)
--(axis cs:-0.00340276568273759,0.0137262959698598)
--(axis cs:-0.00675933059850882,0.0133715044402191)
--(axis cs:0.00127166766038034,0.000813229595010553)
--(axis cs:-0.00127166766038034,-0.000813229595010553);

--(axis cs:-0.000999964380456748,-0.0144122546740589)
--(axis cs:-0.0109038061162079,-0.0266706538049789)
--(axis cs:-0.00938320382172941,-0.01098492146499)
--(axis cs:-0.00716001287615001,-0.0135245724415584)
--(axis cs:-0.00139720657354544,0.000571222201511487)
--(axis cs:0.00139720657354544,-0.000571222201511487);

--(axis cs:-0.00984051773028057,0.00730148272183745)
--(axis cs:-0.0139292873027639,0.0225210882936938)
--(axis cs:-0.00213796284948534,0.012065510929566)
--(axis cs:-0.00549948584437185,0.0117612606737891)
--(axis cs:0.00128375914679921,0.000794004701288099)
--(axis cs:-0.00128375914679921,-0.000794004701288099);

--(axis cs:0.00458947094923929,-0.0148766255416743)
--(axis cs:0.000123053022787112,-0.029989717259983)
--(axis cs:-0.00446723570924388,-0.0149137867833479)
--(axis cs:-0.00144213994947055,-0.0164108508125372)
--(axis cs:-0.0015094511097472,-6.19354027894086e-06)
--(axis cs:0.0015094511097472,6.19354027894086e-06);

--(axis cs:0.00366165911477033,-0.0138096778396456)
--(axis cs:-0.00181305748968663,-0.0285874282936433)
--(axis cs:-0.00537696406064333,-0.0132364348295955)
--(axis cs:-0.00245963017051379,-0.0149339530288478)
--(axis cs:-0.00150643719590228,9.55405016750134e-05)
--(axis cs:0.00150643719590228,-9.55405016750134e-05);

--(axis cs:-0.0141632333267344,-0.0044589621762852)
--(axis cs:-0.0292354741595386,0.000143427057329907)
--(axis cs:-0.0141188019595195,0.00459771173356182)
--(axis cs:-0.015643058066899,0.00158622565814864)
--(axis cs:7.4052278691598e-06,0.00150944565164117)
--(axis cs:-7.4052278691598e-06,-0.00150944565164117);

--(axis cs:0.00425902808294271,-0.0156434209294567)
--(axis cs:-0.000529214886894928,-0.030657652832606)
--(axis cs:-0.00479640574867231,-0.0154871052970386)
--(axis cs:-0.00180398041020365,-0.0170484494797805)
--(axis cs:-0.00150923897193584,2.60526054030128e-05)
--(axis cs:0.00150923897193584,-2.60526054030128e-05);

--(axis cs:-0.0151622288023752,-0.0042850348595901)
--(axis cs:-0.0301820665876361,0.000485594373980034)
--(axis cs:-0.0150165345465999,0.00477057608829908)
--(axis cs:-0.0165743677898398,0.00177632148163191)
--(axis cs:2.42823759625543e-05,0.00150926849131486)
--(axis cs:-2.42823759625543e-05,-0.00150926849131486);

--(axis cs:0.00350583461796615,-0.0145587517162172)
--(axis cs:-0.0020805076108406,-0.0292946673946675)
--(axis cs:-0.00552819382997458,-0.0139171549133154)
--(axis cs:-0.00262378381447798,-0.0156366919222728)
--(axis cs:-0.00150567140799012,0.000106932800483639)
--(axis cs:0.00150567140799012,-0.000106932800483639);

--(axis cs:0.00280895596916624,-0.00390339386666476)
--(axis cs:-0.00948821764292812,-0.0137590496811581)
--(axis cs:-0.00464690158943285,0.00123815303301213)
--(axis cs:-0.00301854021984597,-0.00171833885998002)
--(axis cs:-0.00124264292643318,0.000856924483279481)
--(axis cs:0.00124264292643318,-0.000856924483279481);

--(axis cs:-0.0109933524520205,-0.00547379723452384)
--(axis cs:-0.0264157711737375,-0.00223289749035088)
--(axis cs:-0.0117561923817501,0.00355080201958747)
--(axis cs:-0.0130060122808588,0.000415462279928763)
--(axis cs:-0.00012713998828827,0.00150409987568522)
--(axis cs:0.00012713998828827,-0.00150409987568522);

--(axis cs:-0.0158468878717413,-0.00429431224481962)
--(axis cs:-0.0308728478884486,0.000456998727539671)
--(axis cs:-0.0157128385319172,0.00476147856715196)
--(axis cs:-0.0172668201138538,0.00176522318646545)
--(axis cs:2.23415566373504e-05,0.00150929846866193)
--(axis cs:-2.23415566373504e-05,-0.00150929846866193);

--(axis cs:-0.0166512210092192,-0.0059159999943199)
--(axis cs:-0.0320667915913138,-0.00264268149343914)
--(axis cs:-0.017395084866328,0.00311018319780419)
--(axis cs:-0.0186514941126458,-2.25218424219705e-05)
--(axis cs:-0.000123977309518129,0.00150436386535402)
--(axis cs:0.000123977309518129,-0.00150436386535402);

--(axis cs:0.0104751595246384,-0.0109447111633965)
--(axis cs:0.0131176633956825,-0.0264808497979241)
--(axis cs:0.00235953339259374,-0.0149649013256363)
--(axis cs:0.00573477379698194,-0.0149774422935638)
--(axis cs:-0.00135260435534077,-0.000670031693706648)
--(axis cs:0.00135260435534077,0.000670031693706648);

--(axis cs:-0.00631833794096659,0.0135133576286829)
--(axis cs:-0.00376835135764984,0.0290649491486738)
--(axis cs:0.00266326985443848,0.0146778480173144)
--(axis cs:-0.000524681142135119,0.0157866191870047)
--(axis cs:0.00149693463256751,0.000194081731438579)
--(axis cs:-0.00149693463256751,-0.000194081731438579);

--(axis cs:-0.0170972737488482,-0.00520383715505784)
--(axis cs:-0.0323581033227236,-0.001271724351885)
--(axis cs:-0.0174529449794848,0.00384595922007645)
--(axis cs:-0.0188426872984616,0.00077008188992559)
--(axis cs:-5.92785384394309e-05,0.00150829939585571)
--(axis cs:5.92785384394309e-05,-0.00150829939585571);

--(axis cs:0.0133677584595293,-0.0116739449643478)
--(axis cs:0.0180771586271753,-0.0267130932261584)
--(axis cs:0.00586702733392365,-0.016749804402617)
--(axis cs:0.00921324761550374,-0.0163079731107949)
--(axis cs:-0.0012501218542676,-0.000845976573044881)
--(axis cs:0.0012501218542676,0.000845976573044881);

--(axis cs:-0.00871844730243197,0.014496853242398)
--(axis cs:-0.00838751055112182,0.0302526430114441)
--(axis cs:9.11460276391558e-06,0.0169165597631707)
--(axis cs:-0.00330335711909683,0.0175645845737791)
--(axis cs:0.00145459365086598,0.000403284420128779)
--(axis cs:-0.00145459365086598,-0.000403284420128779);

--(axis cs:-0.00805374809710673,0.0120263372298189)
--(axis cs:-0.00774518010671226,0.0277825809501684)
--(axis cs:0.000670369765719565,0.0144584317944301)
--(axis cs:-0.00264301861599107,0.0151017532500308)
--(axis cs:0.00145401964380438,0.000405349094101868)
--(axis cs:-0.00145401964380438,-0.000405349094101868);

--(axis cs:-7.8054291453062e-05,-0.0124966770250358)
--(axis cs:-0.00984582293112133,-0.0248637755603294)
--(axis cs:-0.00849865748073418,-0.00916219679801918)
--(axis cs:-0.00624753645547658,-0.0116771240719049)
--(axis cs:-0.00140343386488019,0.000555746704502771)
--(axis cs:0.00140343386488019,-0.000555746704502771);

--(axis cs:0.0113465436883578,-0.0122895691678539)
--(axis cs:0.0141665670447597,-0.0277944683500187)
--(axis cs:0.00327742872950776,-0.0164023176693501)
--(axis cs:0.0066525917993738,-0.0163762539953264)
--(axis cs:-0.00134485249314167,-0.000685458083582697)
--(axis cs:0.00134485249314167,0.000685458083582697);

--(axis cs:-0.00919962460576338,0.0135408339211396)
--(axis cs:-0.00959405825510666,0.0292951619765031)
--(axis cs:-0.000592653251326416,0.0163595855170766)
--(axis cs:-0.00393143563546158,0.0168544968775038)
--(axis cs:0.00143449522573949,0.000469791932656176)
--(axis cs:-0.00143449522573949,-0.000469791932656176);

--(axis cs:-0.00133667271088763,-0.0137861760243992)
--(axis cs:-0.0117420183904914,-0.0256218514030034)
--(axis cs:-0.00957003734344839,-0.0100129780064052)
--(axis cs:-0.00745444880226047,-0.01264293811783)
--(axis cs:-0.00137222743876013,0.000628866336332335)
--(axis cs:0.00137222743876013,-0.000628866336332335);

--(axis cs:0.0107233497631266,-0.0104425116454308)
--(axis cs:0.0138519336730787,-0.0258881062632542)
--(axis cs:0.00273783447239019,-0.014715316578623)
--(axis cs:0.00611180705816768,-0.0146219674826817)
--(axis cs:-0.00133091921512273,-0.000712134155532031)
--(axis cs:0.00133091921512273,0.000712134155532031);

--(axis cs:-0.0100129804959451,0.0108288440615347)
--(axis cs:-0.0122547920704348,0.0264278411845625)
--(axis cs:-0.00179658399098312,0.0146388499577171)
--(axis cs:-0.00517038380866751,0.0147382474098166)
--(axis cs:0.00136939941749366,0.000635000982697075)
--(axis cs:-0.00136939941749366,-0.000635000982697075);

--(axis cs:-0.00528611197979173,-0.0174546760707713)
--(axis cs:-0.0169837190103969,-0.0280149989890008)
--(axis cs:-0.0130308486921281,-0.0127595328661091)
--(axis cs:-0.0112317936554597,-0.0156153700530526)
--(axis cs:-0.00129078945205606,0.000782523867443702)
--(axis cs:0.00129078945205606,-0.000782523867443702);

--(axis cs:0.0120004357493065,-0.0112615177313607)
--(axis cs:0.0158525072646817,-0.0265427472440727)
--(axis cs:0.00422487168062789,-0.0159054298611893)
--(axis cs:0.00759071172515888,-0.0156533864960262)
--(axis cs:-0.00129592734477977,-0.000773985354971445)
--(axis cs:0.00129592734477977,0.000773985354971445);

--(axis cs:-0.00332229526421721,0.0143346057374559)
--(axis cs:0.00247241515649772,0.0289898355725627)
--(axis cs:0.00570172838421652,0.013564986579557)
--(axis cs:0.00282199036105509,0.0153255302402623)
--(axis cs:0.00150400394140562,-0.000128269859649806)
--(axis cs:-0.00150400394140562,0.000128269859649806);

--(axis cs:-0.0029625560240366,-0.0145274934645752)
--(axis cs:-0.0143005739029357,-0.0254729848175255)
--(axis cs:-0.0108599303634605,-0.0100938950390629)
--(axis cs:-0.00896640532123792,-0.0128879902374709)
--(axis cs:-0.00131622905657065,0.000738933070918714)
--(axis cs:0.00131622905657065,-0.000738933070918714);

--(axis cs:0.0135970763208946,0.00486711671477781)
--(axis cs:0.028799382275215,0.000714488143501351)
--(axis cs:0.0138216982741165,-0.00418688027184788)
--(axis cs:0.0152558237874801,-0.00113144428410235)
--(axis cs:3.74369922036387e-05,-0.00150899949777095)
--(axis cs:-3.74369922036387e-05,0.00150899949777095);

--(axis cs:-0.00363673689664958,0.0154902634484593)
--(axis cs:0.00175888109640211,0.0302970773141362)
--(axis cs:0.00540482233101601,0.0149653604209279)
--(axis cs:0.00247845309304937,0.016647254634716)
--(axis cs:0.00150692653794426,-8.7483837921889e-05)
--(axis cs:-0.00150692653794426,8.7483837921889e-05);

--(axis cs:0.0162157579721674,0.00498774961532166)
--(axis cs:0.0314321162659552,0.00088691181618595)
--(axis cs:0.0164712091771218,-0.00406542999946471)
--(axis cs:0.0178949220446014,-0.00100512826037684)
--(axis cs:4.25752008257479e-05,-0.00150886326913106)
--(axis cs:-4.25752008257479e-05,0.00150886326913106);

--(axis cs:-0.0158976076384402,-0.00194218499601557)
--(axis cs:-0.0300428195071925,0.00500529019774052)
--(axis cs:-0.0144092159137813,0.00699145964263349)
--(axis cs:-0.0163942872617757,0.00426164338386029)
--(axis cs:0.000248065287443155,0.00148894077310818)
--(axis cs:-0.000248065287443155,-0.00148894077310818);

--(axis cs:-0.00407002035383635,0.0150360166032583)
--(axis cs:0.000918321882359305,0.0299849587770154)
--(axis cs:0.00498251809274114,0.0147587727955141)
--(axis cs:0.002011212578506,0.0163599438058584)
--(axis cs:0.00150875640776292,-4.62073012906912e-05)
--(axis cs:-0.00150875640776292,4.62073012906912e-05);

--(axis cs:0.0154068806416077,0.00509060321202532)
--(axis cs:0.0306558456699599,0.00111272740402965)
--(axis cs:0.0157354019446407,-0.00396021941407611)
--(axis cs:0.0171343652813133,-0.000888524988203464)
--(axis cs:5.4753550505505e-05,-0.00150847043768357)
--(axis cs:-5.4753550505505e-05,0.00150847043768357);

--(axis cs:-0.0169921833578703,-0.00278825082934366)
--(axis cs:-0.0315383720056026,0.00327498479236286)
--(axis cs:-0.0160567453611436,0.00622009375831373)
--(axis cs:-0.0178699487913287,0.00337321856188238)
--(axis cs:0.000155906332787783,0.00150139076460956)
--(axis cs:-0.000155906332787783,-0.00150139076460956);

--(axis cs:-0.012010777219254,-0.00380018960610067)
--(axis cs:-0.0267998602599492,0.00164383952636808)
--(axis cs:-0.0114562978319548,0.00523960403450621)
--(axis cs:-0.0131477565678223,0.00231875271885378)
--(axis cs:9.24132312165306e-05,0.00150663227343448)
--(axis cs:-9.24132312165306e-05,-0.00150663227343448);

--(axis cs:-0.00200057888312293,-0.0154715310907782)
--(axis cs:-0.012327447126364,-0.027375741382372)
--(axis cs:-0.0102587095792143,-0.0117528493536611)
--(axis cs:-0.0081257796367034,-0.0143687650487154)
--(axis cs:-0.00137635511601524,0.000619780289519531)
--(axis cs:0.00137635511601524,-0.000619780289519531);

--(axis cs:-0.00623746799411899,0.0131718915529769)
--(axis cs:-0.00364676245817993,0.028716751642595)
--(axis cs:0.00274715865747724,0.0143128562268924)
--(axis cs:-0.000437877672040742,0.0154299724441866)
--(axis cs:0.00149743777526604,0.000190160778985906)
--(axis cs:-0.00149743777526604,-0.000190160778985906);

--(axis cs:-0.00263806398611821,-0.0139264358510231)
--(axis cs:-0.0139852736580031,-0.0248623977676552)
--(axis cs:-0.0105317106750343,-0.00948620405456696)
--(axis cs:-0.00864053374480497,-0.0122818891015383)
--(axis cs:-0.00131560778148602,0.000740038632742686)
--(axis cs:0.00131560778148602,-0.000740038632742686);

--(axis cs:0.0144463955471545,0.0042131351523266)
--(axis cs:0.029438278737039,-0.000644628613090914)
--(axis cs:0.0142481209736946,-0.00484147713364211)
--(axis cs:0.0158233145458427,-0.00185631880056252)
--(axis cs:-3.30457622433161e-05,-0.00150910204766145)
--(axis cs:3.30457622433161e-05,0.00150910204766145);

--(axis cs:-0.00572534849343555,0.013621027322805)
--(axis cs:-0.0025166310125742,0.0290501738483832)
--(axis cs:0.00329763963674974,0.0144026932733438)
--(axis cs:0.000159699268264847,0.0156459693115284)
--(axis cs:0.00150383135503088,0.00013027765842313)
--(axis cs:-0.00150383135503088,-0.00013027765842313);

--(axis cs:-0.00665443271599373,0.015753186810497)
--(axis cs:-0.00414720711420905,0.0313117294852305)
--(axis cs:0.00232393995663133,0.0169423632512137)
--(axis cs:-0.000867047007696476,0.0180423665497457)
--(axis cs:0.00149639544543751,0.000198196073452785)
--(axis cs:-0.00149639544543751,-0.000198196073452785);

--(axis cs:-0.00365100069274251,-0.0145545118316753)
--(axis cs:-0.0154258915527323,-0.0250285929663178)
--(axis cs:-0.0113610273308927,-0.00980258530712645)
--(axis cs:-0.00958300620560077,-0.0126715652550011)
--(axis cs:-0.0012850044396917,0.000791987754091472)
--(axis cs:0.0012850044396917,-0.000791987754091472);

--(axis cs:-0.00337121337988389,-0.0146099989518779)
--(axis cs:-0.014947581864707,-0.0253030865828356)
--(axis cs:-0.0111690105412075,-0.0100035170093811)
--(axis cs:-0.00933749181118245,-0.012838643850434)
--(axis cs:-0.00129963286022061,0.000767746990416134)
--(axis cs:0.00129963286022061,-0.000767746990416134);

--(axis cs:0.00439134690832296,-0.0136487699174357)
--(axis cs:-0.000288623347533146,-0.0286971023427927)
--(axis cs:-0.0046649779552259,-0.0135576852229867)
--(axis cs:-0.00166138378311778,-0.0150974342650612)
--(axis cs:-0.00150938747725814,1.51807824081677e-05)
--(axis cs:0.00150938747725814,-1.51807824081677e-05);

--(axis cs:0.0108967499591307,0.00816053361345714)
--(axis cs:0.0266548340107831,0.00835345173288948)
--(axis cs:0.0136051958315681,-0.000481783055803062)
--(axis cs:0.014142766652299,0.00285039681268991)
--(axis cs:0.000451407645406245,-0.00144038611154337)
--(axis cs:-0.000451407645406245,0.00144038611154337);

--(axis cs:-0.00545692390661306,-0.0153635368853022)
--(axis cs:-0.0179393910141806,-0.0249834352885205)
--(axis cs:-0.0128136056692673,-0.010081061149558)
--(axis cs:-0.0112417910376733,-0.0130680000219151)
--(axis cs:-0.00122611362710904,0.000880412622624037)
--(axis cs:0.00122611362710904,-0.000880412622624037);

--(axis cs:-0.00723296373068274,0.017640205941129)
--(axis cs:-0.00500038303646772,0.0332405268937109)
--(axis cs:0.00172305195418683,0.0189874622300609)
--(axis cs:-0.00148682932225834,0.0200310460812285)
--(axis cs:0.00149266928081159,0.000224542714821977)
--(axis cs:-0.00149266928081159,-0.000224542714821977);

--(axis cs:-0.00942322736096081,0.0159225031569078)
--(axis cs:-0.00935485393401873,0.0316816197391987)
--(axis cs:-0.000737193263507516,0.0184872893299786)
--(axis cs:-0.00406000232483707,0.0190800329551972)
--(axis cs:0.00144767234957555,0.000427464362178457)
--(axis cs:-0.00144767234957555,-0.000427464362178457);

--(axis cs:-0.00123802113936924,-0.0147596673316761)
--(axis cs:-0.0112188494720812,-0.0269554656316104)
--(axis cs:-0.00959951479060663,-0.0112796184274202)
--(axis cs:-0.00739235839090349,-0.013833217004045)
--(axis cs:-0.00139358227520623,0.000580008150709324)
--(axis cs:0.00139358227520623,-0.000580008150709324);

--(axis cs:0.00423248909231847,-0.0171057442446095)
--(axis cs:-0.000556896511093799,-0.0321196116984528)
--(axis cs:-0.0048229328167826,-0.0169487394552925)
--(axis cs:-0.00183062631196842,-0.018510311369915)
--(axis cs:-0.00150923698485018,2.61674648861734e-05)
--(axis cs:0.00150923698485018,-2.61674648861734e-05);

--(axis cs:-0.00718972096596401,0.0138307437260913)
--(axis cs:-0.00550945945663493,0.0295001773993296)
--(axis cs:0.001713129745616,0.0154934420339678)
--(axis cs:-0.00153160354289009,0.0164230177166056)
--(axis cs:0.00148380845193,0.000277116384646093)
--(axis cs:-0.00148380845193,-0.000277116384646093);

--(axis cs:0.00860858480065438,-0.0104901613722141)
--(axis cs:0.00948299083291354,-0.0262251492803917)
--(axis cs:9.152089322326e-05,-0.0135699241637989)
--(axis cs:0.00344383599429777,-0.0139628472178425)
--(axis cs:-0.00141951065123852,-0.000513293798597472)
--(axis cs:0.00141951065123852,0.000513293798597472);

--(axis cs:0.0137923558151427,0.0073431478921092)
--(axis cs:0.0294786793690762,0.00582865664384917)
--(axis cs:0.0155490929626216,-0.00154162509600725)
--(axis cs:0.0164443094114814,0.00171275542461139)
--(axis cs:0.00029278952457982,-0.00148079549801941)
--(axis cs:-0.00029278952457982,0.00148079549801941);

--(axis cs:-0.0128618883566435,0.0038063605092599)
--(axis cs:-0.0223645156987643,0.0163783334640719)
--(axis cs:-0.00751077748388622,0.0111132701763596)
--(axis cs:-0.0105122993859886,0.0095694854327859)
--(axis cs:0.000891851812126217,0.00121781827784995)
--(axis cs:-0.000891851812126217,-0.00121781827784995);

--(axis cs:0.0136144630549922,0.0101641539810428)
--(axis cs:0.0293232577534195,0.0114243918563704)
--(axis cs:0.0169022848631697,0.00172522370443972)
--(axis cs:0.0172128326398777,0.00508617076467035)
--(axis cs:0.000547970301362917,-0.00140648837943385)
--(axis cs:-0.000547970301362917,0.00140648837943385);

--(axis cs:-0.0100180305432199,0.0151964175066902)
--(axis cs:-0.0106474461144729,0.0309431081564239)
--(axis cs:-0.00145406761935325,0.018143255726602)
--(axis cs:-0.00479986163062745,0.0185883034739425)
--(axis cs:0.00142732715397778,0.000491139703318633)
--(axis cs:-0.00142732715397778,-0.000491139703318633);

--(axis cs:0.00451785452001022,-0.0103835436728263)
--(axis cs:-2.58555946215351e-05,-0.0254735777607249)
--(axis cs:-0.00453892371244193,-0.0103743510737829)
--(axis cs:-0.00152152973479845,-0.0118868783122061)
--(axis cs:-0.00150946303874202,1.53209984056805e-06)
--(axis cs:0.00150946303874202,-1.53209984056805e-06);

--(axis cs:0.00670121896304538,-0.0172495637707099)
--(axis cs:0.00406406711781811,-0.0327866117697656)
--(axis cs:-0.00228677748794026,-0.0183636715988692)
--(axis cs:0.00089490596708151,-0.0194903017313137)
--(axis cs:-0.00149799940849761,-0.000185684638026554)
--(axis cs:0.00149799940849761,0.000185684638026554);

--(axis cs:0.0150424379346221,0.00772558210609644)
--(axis cs:0.0307405885702402,0.00633904072510946)
--(axis cs:0.0168715592977588,-0.0011445718663334)
--(axis cs:0.0177402111721182,0.00211699968499934)
--(axis cs:0.000304853560522795,-0.00147835899540497)
--(axis cs:-0.000304853560522795,0.00147835899540497);

--(axis cs:0.00857542032050267,-0.00824792084779154)
--(axis cs:0.0105083779671974,-0.0238881927481081)
--(axis cs:0.000285300353727552,-0.0118947314258409)
--(axis cs:0.00365647543899415,-0.0120608145609536)
--(axis cs:-0.00138168666112919,-0.000607801763008228)
--(axis cs:0.00138168666112919,0.000607801763008228);

--(axis cs:-0.0168366841395037,0.00491342555803638)
--(axis cs:-0.0273958482127757,0.0166120786622817)
--(axis cs:-0.0121407737455971,0.0126576971201716)
--(axis cs:-0.0149967891372551,0.0108589249984443)
--(axis cs:0.000782651732317766,0.00129071192702254)
--(axis cs:-0.000782651732317766,-0.00129071192702254);

--(axis cs:0.0131972948685808,0.00907886049694639)
--(axis cs:0.0289518222739447,0.00946524969630844)
--(axis cs:0.0160116512470971,0.000470450967282912)
--(axis cs:0.0165082673758689,0.00380898020692345)
--(axis cs:0.000469059396419379,-0.00143473492161058)
--(axis cs:-0.000469059396419379,0.00143473492161058);

--(axis cs:-0.00523950160606119,0.0144600815641018)
--(axis cs:-0.00145230746916502,0.0297575189622154)
--(axis cs:0.00380651434211267,0.0149015698664162)
--(axis cs:0.000717594309002307,0.0162620764236737)
--(axis cs:0.00150766932469564,7.35813837190765e-05)
--(axis cs:-0.00150766932469564,-7.35813837190765e-05);

--(axis cs:-0.00644251290558716,0.00982221505355313)
--(axis cs:-0.00476427745199692,0.0254918658518977)
--(axis cs:0.00246012274638804,0.0114860644769915)
--(axis cs:-0.000784730708176766,0.0124152206111746)
--(axis cs:0.00148377260866253,0.000277308237239736)
--(axis cs:-0.00148377260866253,-0.000277308237239736);

--(axis cs:0.012612556611606,0.0096468877293659)
--(axis cs:0.028330659539916,0.0107851630540576)
--(axis cs:0.0158347802096894,0.00118269305180494)
--(axis cs:0.0161714047899218,0.00454112854400582)
--(axis cs:0.00053703726634722,-0.00141069911292683)
--(axis cs:-0.00053703726634722,0.00141069911292683);

--(axis cs:0.00939257071808672,-0.0139493845545452)
--(axis cs:0.00984170651757408,-0.0297022480216539)
--(axis cs:0.000795438941611998,-0.0167980055671801)
--(axis cs:0.00413591970254271,-0.0172813205257142)
--(axis cs:-0.00143285529607912,-0.000474770168772472)
--(axis cs:0.00143285529607912,0.000474770168772472);

--(axis cs:-0.012891838881931,0.00271300947637974)
--(axis cs:-0.0232955091692283,0.0145501575675778)
--(axis cs:-0.00809401484247656,0.0103945588605945)
--(axis cs:-0.0109735477529972,0.00863367973909862)
--(axis cs:0.000799637339909069,0.00128025823070245)
--(axis cs:-0.000799637339909069,-0.00128025823070245);

--(axis cs:0.0177204399622944,0.00688365954765539)
--(axis cs:0.0332747433426709,0.0043502672110931)
--(axis cs:0.018894512628836,-0.00209670068060806)
--(axis cs:0.0199998817780327,0.00109243150657004)
--(axis cs:0.000195678777756944,-0.00149672670471057)
--(axis cs:-0.000195678777756944,0.00149672670471057);

--(axis cs:0.00583534365060871,-0.0162737187531915)
--(axis cs:0.00251643542201008,-0.0316795383857163)
--(axis cs:-0.00319300062522858,-0.0169908770987835)
--(axis cs:-6.40261423508168e-05,-0.0182565483628924)
--(axis cs:-0.00150472404597288,-0.000119526390932002)
--(axis cs:0.00150472404597288,0.000119526390932002);

--(axis cs:-0.0159824742617531,0.00221704769238852)
--(axis cs:-0.027894957705845,0.0125343714041843)
--(axis cs:-0.0122704126038257,0.0104781562562219)
--(axis cs:-0.0148846179171071,0.00834313034459868)
--(axis cs:0.000618676942987907,0.00137685142730556)
--(axis cs:-0.000618676942987907,-0.00137685142730556);

--(axis cs:0.00344290744830249,-0.0161677020015729)
--(axis cs:-0.0020959154073753,-0.0309215446113193)
--(axis cs:-0.00559314179928451,-0.0155552230624424)
--(axis cs:-0.00268320520661061,-0.0172653909167504)
--(axis cs:-0.00150600820793117,0.000102079823188429)
--(axis cs:0.00150600820793117,-0.000102079823188429);

--(axis cs:-0.0162929878836988,0.00360908050622295)
--(axis cs:-0.0274492453934562,0.0147397744987703)
--(axis cs:-0.0120083181187703,0.0115882359415559)
--(axis cs:-0.0147664006129686,0.00964262909059968)
--(axis cs:0.000714111627488087,0.00132985923922216)
--(axis cs:-0.000714111627488087,-0.00132985923922216);

--(axis cs:0.0037471466049802,-0.0144317504907148)
--(axis cs:-0.00159746831872013,-0.0292570505449163)
--(axis cs:-0.00529616598106287,-0.0139379753123075)
--(axis cs:-0.00236402431544973,-0.0156097858027838)
--(axis cs:-0.00150721876434051,8.229586306788e-05)
--(axis cs:0.00150721876434051,-8.229586306788e-05);

--(axis cs:0.00134461446817768,-0.0157630855565508)
--(axis cs:-0.00616454969190987,-0.0296182969947283)
--(axis cs:-0.0075221528820262,-0.0139176172655594)
--(axis cs:-0.00487414181379014,-0.0160105679209239)
--(axis cs:-0.00147779455836731,0.000307578048498561)
--(axis cs:0.00147779455836731,-0.000307578048498561);

--(axis cs:-0.00749538154501842,0.0160202563877321)
--(axis cs:-0.00572220166554606,0.0316794474107314)
--(axis cs:0.00141717532847203,0.0176301155220958)
--(axis cs:-0.00182198681841874,0.018578921956223)
--(axis cs:0.00148542614558174,0.000268309855727287)
--(axis cs:-0.00148542614558174,-0.000268309855727287);

--(axis cs:0.00430307570195988,0.0183706281870679)
--(axis cs:0.0152046287917403,0.0297508993002904)
--(axis cs:0.0123677015956241,0.0142490841012989)
--(axis cs:0.0103664169786975,0.0169670364454993)
--(axis cs:0.0013441043156107,-0.000686924014294833)
--(axis cs:-0.0013441043156107,0.000686924014294833);

--(axis cs:0.0158688102663004,0.00737020607364062)
--(axis cs:0.0315176557453742,0.00550793177810346)
--(axis cs:0.0174279181643839,-0.00155136884437862)
--(axis cs:0.0183951446846926,0.00168234077797504)
--(axis cs:0.000259851316347246,-0.00148692915300321)
--(axis cs:-0.000259851316347246,0.00148692915300321);

--(axis cs:0.00251648978113776,-0.0135784849442694)
--(axis cs:-0.00422879396546786,-0.0278212226571364)
--(axis cs:-0.00643744939510924,-0.0122174964491801)
--(axis cs:-0.00367963441887512,-0.0141634824769177)
--(axis cs:-0.00149232319604117,0.000226831415848212)
--(axis cs:0.00149232319604117,-0.000226831415848212);

--(axis cs:-0.00558812403008258,0.0141755810380323)
--(axis cs:-0.00218430587661309,0.02956286320084)
--(axis cs:0.00344403795643953,0.0148429387419073)
--(axis cs:0.000322091010286339,0.016125846505036)
--(axis cs:0.00150536033108702,0.000111226283979157)
--(axis cs:-0.00150536033108702,-0.000111226283979157);

--(axis cs:0.00436933315169556,0.0156793462988297)
--(axis cs:0.0161585039708604,0.026137351929747)
--(axis cs:0.0120728690471085,0.0109169045759547)
--(axis cs:0.0102987640357833,0.0137883077994818)
--(axis cs:0.00128392264923549,-0.000793740287145837)
--(axis cs:-0.00128392264923549,0.000793740287145837);

--(axis cs:-0.00778606566837474,0.0112822880112681)
--(axis cs:-0.0074068713230431,0.0270369902308664)
--(axis cs:0.000948866729715787,0.0136752511234963)
--(axis cs:-0.00236160458835242,0.014333418819102)
--(axis cs:0.00145582206634842,0.000398827185371362)
--(axis cs:-0.00145582206634842,-0.000398827185371362);

--(axis cs:0.0143523766931458,0.00784376075278952)
--(axis cs:0.0300710085278298,0.00671281264372093)
--(axis cs:0.0163255738168173,-0.00099545921091942)
--(axis cs:0.017141044769545,0.00227981363092881)
--(axis cs:0.000328866187278588,-0.00147320332728482)
--(axis cs:-0.000328866187278588,0.00147320332728482);

--(axis cs:-0.00729103649036505,0.0121098352328545)
--(axis cs:-0.00610042524837395,0.0278240604842053)
--(axis cs:0.00155561045859722,0.0140494625723485)
--(axis cs:-0.00171654308097254,0.0148773612840109)
--(axis cs:0.00147444115816038,0.000323271223249004)
--(axis cs:-0.00147444115816038,-0.000323271223249004);

--(axis cs:0.0145977121508042,0.00502539775683872)
--(axis cs:0.0298369843162811,0.00101054853846619)
--(axis cs:0.0149042804615953,-0.0040261950492101)
--(axis cs:0.0163106898256731,-0.00095790272872864)
--(axis cs:5.10947184651883e-05,-0.00150859880100814)
--(axis cs:-5.10947184651883e-05,0.00150859880100814);

--(axis cs:0.00490175383197317,0.0161673979360932)
--(axis cs:0.0168159458407441,0.026482748592173)
--(axis cs:0.0125474097541994,0.0113125795074985)
--(axis cs:0.0108079941848898,0.0142051283040678)
--(axis cs:0.00127427598703771,-0.000809136404765782)
--(axis cs:-0.00127427598703771,0.000809136404765782);

--(axis cs:0.0120285709658679,-0.00335093470012506)
--(axis cs:0.0213959662776834,-0.0160239901900976)
--(axis cs:0.00659948643572408,-0.0106000972462575)
--(axis cs:0.00961737503679409,-0.00908855715257066)
--(axis cs:-0.000904847421690634,-0.00120819375768874)
--(axis cs:0.000904847421690634,0.00120819375768874);

--(axis cs:-0.00970910073634415,0.0143950198437703)
--(axis cs:-0.0103090572906473,0.0301428604104225)
--(axis cs:-0.00113964003889761,0.0173258319855862)
--(axis cs:-0.0044845956283491,0.0177771380545553)
--(axis cs:0.00142824344957442,0.000488468690302643)
--(axis cs:-0.00142824344957442,-0.000488468690302643);

--(axis cs:-0.00576609094743764,0.0171528328776142)
--(axis cs:-0.00232549632507922,0.0325319335998393)
--(axis cs:0.00326764067215831,0.017798595590078)
--(axis cs:0.000148769680215707,0.0190889632891894)
--(axis cs:0.00150562193659933,0.000107627118743956)
--(axis cs:-0.00150562193659933,-0.000107627118743956);

--(axis cs:0.0116824958273876,0.00576093907711487)
--(axis cs:0.0271629395593364,0.00280961865369157)
--(axis cs:0.0126143193298618,-0.00324778011131214)
--(axis cs:0.0138051646937749,-8.95697980907813e-05)
--(axis cs:0.00015530391707902,-0.00150145319807117)
--(axis cs:-0.00015530391707902,0.00150145319807117);

--(axis cs:-0.00546973288039257,-0.0149165051671944)
--(axis cs:-0.018121059057063,-0.024313226741831)
--(axis cs:-0.0127314499965234,-0.00950422459603137)
--(axis cs:-0.0112129243863403,-0.0125186043057742)
--(axis cs:-0.00121028618602181,0.000902046761860499)
--(axis cs:0.00121028618602181,-0.000902046761860499);

--(axis cs:0.0126642413519955,0.00389095439949615)
--(axis cs:0.0275097226516482,-0.0013973454559782)
--(axis cs:0.0122047979764477,-0.0051541673929598)
--(axis cs:0.0138654660670396,-0.00221570069139912)
--(axis cs:-7.65738959246377e-05,-0.00150752029874266)
--(axis cs:7.65738959246377e-05,0.00150752029874266);

--(axis cs:-0.00910062974997938,-0.00598258703138547)
--(axis cs:-0.0247084960818406,-0.0038033809955781)
--(axis cs:-0.0104785126107598,0.00296876790949717)
--(axis cs:-0.0115111108139801,-0.00024466421426044)
--(axis cs:-0.000229647143463395,0.00149189249014711)
--(axis cs:0.000229647143463395,-0.00149189249014711);

--(axis cs:-0.00249105070360785,0.00252462733083128)
--(axis cs:0.00841542443610428,0.00830350234535951)
--(axis cs:0.00249105070360785,-0.00252462733083128)
--(axis cs:0.00167189267814638,-1.11922090744774e-05)
--(axis cs:0.000830350234535951,-0.000841542443610428)
--(axis cs:-0.000830350234535951,0.000841542443610428);

--(axis cs:0.0133044902181933,0.00457876190626897)
--(axis cs:0.0284161535598726,0.000107513598749883)
--(axis cs:0.0133387566557995,-0.00447795616745674)
--(axis cs:0.0148367875222184,-0.00145333906994713)
--(axis cs:5.71107293437714e-06,-0.00150945301228762)
--(axis cs:-5.71107293437714e-06,0.00150945301228762);

--(axis cs:0.00501405133114849,0.0163237780332563)
--(axis cs:0.016935115377742,0.0266311861641475)
--(axis cs:0.0126564700530949,0.0114638652218841)
--(axis cs:0.0109189826143415,0.0143575726126659)
--(axis cs:0.00127373645365773,-0.000809985468562027)
--(axis cs:-0.00127373645365773,0.000809985468562027);

--(axis cs:0.00423162334967512,-0.0130856368536206)
--(axis cs:-0.000639189614548851,-0.0280732854833188)
--(axis cs:-0.00482281289929666,-0.0128794799497777)
--(axis cs:-0.00183902696694654,-0.0144572716258873)
--(axis cs:-0.00150907270816196,3.43594839738082e-05)
--(axis cs:0.00150907270816196,-3.43594839738082e-05);

--(axis cs:0.0146945016318527,0.00563153807921421)
--(axis cs:0.0300829255385646,0.00223288539806444)
--(axis cs:0.0153648912598511,-0.00340039937641336)
--(axis cs:0.0166467509597896,-0.000278021953204436)
--(axis cs:0.000111731604666401,-0.00150532290927126)
--(axis cs:-0.000111731604666401,0.00150532290927126);

--(axis cs:-0.0149251048719534,-0.00925367464170397)
--(axis cs:-0.0306843109992961,-0.0092967166638595)
--(axis cs:-0.0175512354372883,-0.000585990134898811)
--(axis cs:-0.0181204726666442,-0.00391290673138967)
--(axis cs:-0.00043768842755581,0.00144461408446753)
--(axis cs:0.00043768842755581,-0.00144461408446753);

--(axis cs:0.0207433500042464,-0.0337260512708222)
--(axis cs:0.0230257277277025,-0.0493191645682756)
--(axis cs:0.0125368912994299,-0.0375574155163408)
--(axis cs:0.0159109382419552,-0.0376480372186373)
--(axis cs:-0.00136774311746941,-0.00063856070758643)
--(axis cs:0.00136774311746941,0.00063856070758643);

--(axis cs:-0.00795493969098171,-0.00310884309429341)
--(axis cs:-0.0219497214335221,0.00413688077281645)
--(axis cs:-0.00627753271244166,0.00579124804479283)
--(axis cs:-0.00832001689513605,0.00310411882818743)
--(axis cs:0.000279567829756674,0.00148334852318104)
--(axis cs:-0.000279567829756674,-0.00148334852318104);

--(axis cs:-0.0111308328758392,-0.00311769486628399)
--(axis cs:-0.0255146607937922,0.00332124330755058)
--(axis cs:-0.00996177427118856,0.00586331946588298)
--(axis cs:-0.0118482961947666,0.00306449112260243)
--(axis cs:0.000194843100775109,0.00149683572202783)
--(axis cs:-0.000194843100775109,-0.00149683572202783);

--(axis cs:0.00482048815114884,0.0160434777771417)
--(axis cs:0.0167332874546209,0.0263604367833093)
--(axis cs:0.0124667994156677,0.0111896915744141)
--(axis cs:0.0107269933612827,0.0140820055194098)
--(axis cs:0.00127438521075314,-0.000808964367121264)
--(axis cs:-0.00127438521075314,0.000808964367121264);

--(axis cs:0.00548899004517392,-0.0147692823870957)
--(axis cs:0.00194012231335983,-0.0301237595257623)
--(axis cs:-0.00354906727127241,-0.0153513789429411)
--(axis cs:-0.000439365406482726,-0.0166636896437337)
--(axis cs:-0.00150634288607439,-9.70160926409071e-05)
--(axis cs:0.00150634288607439,9.70160926409071e-05);

--(axis cs:-0.0124203174108679,-0.0103978133256897)
--(axis cs:-0.0280620677895819,-0.0123187702408097)
--(axis cs:-0.0160607662340243,-0.00210489774540826)
--(axis cs:-0.0162294358896857,-0.00547594440936148)
--(axis cs:-0.000606741470526065,0.00138215259671358)
--(axis cs:0.000606741470526065,-0.00138215259671358);

--(axis cs:-0.00309863606336282,0.0157707031177578)
--(axis cs:0.00279166695095982,0.0303877739864103)
--(axis cs:0.00592016858229732,0.0149421627028623)
--(axis cs:0.00305199043622653,0.0167214769487708)
--(axis cs:0.00150313410761002,-0.000138090069149257)
--(axis cs:-0.00150313410761002,0.000138090069149257);

--(axis cs:0.0115395850542629,0.002434400542761)
--(axis cs:0.0255351241166885,-0.00480986040863127)
--(axis cs:0.00986310841242917,-0.00646586588724446)
--(axis cs:0.0119053116980413,-0.00377852318421492)
--(axis cs:-0.000279412773638954,-0.00148337773833424)
--(axis cs:0.000279412773638954,0.00148337773833424);

--(axis cs:-0.0167637921568081,-0.00515260107877862)
--(axis cs:-0.0320157435834997,-0.00118619110783652)
--(axis cs:-0.0170991180964771,0.0038979719953356)
--(axis cs:-0.0184957716289398,0.000825226647352692)
--(axis cs:-5.58876566115006e-05,0.0015084288456857)
--(axis cs:5.58876566115006e-05,-0.0015084288456857);

--(axis cs:0.0104566292035878,-0.0137963377405085)
--(axis cs:0.011911239519944,-0.0294883273915151)
--(axis cs:0.00205904761307417,-0.0171883784074763)
--(axis cs:0.00542358158774,-0.017457295116906)
--(axis cs:-0.00139959693175227,-0.000565340111161299)
--(axis cs:0.00139959693175227,0.000565340111161299);

--(axis cs:0.00408021610077158,-0.0173362738806372)
--(axis cs:-0.000838072074064434,-0.0323084103951435)
--(axis cs:-0.00497352131223237,-0.0171014221996367)
--(axis cs:-0.00199475078806446,-0.0186886623288042)
--(axis cs:-0.00150895623550066,3.91419468334038e-05)
--(axis cs:0.00150895623550066,-3.91419468334038e-05);

--(axis cs:0.00978650948559476,-0.0139276171559303)
--(axis cs:0.010602272384791,-0.0296657543160913)
--(axis cs:0.00125802785785045,-0.0169756193837713)
--(axis cs:0.00460885543840539,-0.0173810322457817)
--(axis cs:-0.00142141360462405,-0.000508000371306837)
--(axis cs:0.00142141360462405,0.000508000371306837);

--(axis cs:-0.0123671526951523,-0.00755949588775315)
--(axis cs:-0.0280975455542223,-0.00660599136282169)
--(axis cs:-0.014439967373752,0.00125689542410895)
--(axis cs:-0.0152184276995291,-0.00202737079294504)
--(axis cs:-0.000345469113099959,0.00146939855197702)
--(axis cs:0.000345469113099959,-0.00146939855197702);

--(axis cs:0.00404143710980183,-0.013348871720043)
--(axis cs:-0.00103762059148939,-0.0282672363504809)
--(axis cs:-0.00500925019707448,-0.0130166432913312)
--(axis cs:-0.00204772583290101,-0.0146358339853812)
--(axis cs:-0.00150844788447938,5.53714047853069e-05)
--(axis cs:0.00150844788447938,-5.53714047853069e-05);

--(axis cs:-0.013912331786898,-0.00854153570639813)
--(axis cs:-0.0296678130224902,-0.0081962222044176)
--(axis cs:-0.0163240735494836,0.000188230506181503)
--(axis cs:-0.0169751206640517,-0.0031236485251093)
--(axis cs:-0.000401956960430929,0.00145496103542994)
--(axis cs:0.000401956960430929,-0.00145496103542994);

--(axis cs:0.00935260315808508,-0.0117396945482503)
--(axis cs:0.0105299019170616,-0.0274549227684149)
--(axis cs:0.000896435125531861,-0.0149829242134022)
--(axis cs:0.00425569608057492,-0.0153112089971104)
--(axis cs:-0.00140936133875887,-0.000540538277525315)
--(axis cs:0.00140936133875887,0.000540538277525315);

--(axis cs:0.00383097979224494,-0.0153300861511989)
--(axis cs:-0.00138332005978559,-0.0302017204740587)
--(axis cs:-0.00521631797571962,-0.01491569557037)
--(axis cs:-0.00226961714986959,-0.016561708725307)
--(axis cs:-0.00150788296132743,6.90650968048251e-05)
--(axis cs:0.00150788296132743,-6.90650968048251e-05);

--(axis cs:0.0169174329385026,-0.00176890483648005)
--(axis cs:0.0293175590800322,-0.0114947108212764)
--(axis cs:0.0136115055207021,-0.0102007587467379)
--(axis cs:0.0161187903116786,-0.00794112867961872)
--(axis cs:-0.000550987902966745,-0.00140530898504298)
--(axis cs:0.000550987902966745,0.00140530898504298);

--(axis cs:0.00952713072535468,-0.0135241243869287)
--(axis cs:0.0102357015298156,-0.0292674517923666)
--(axis cs:0.000978090635024602,-0.0165139788967042)
--(axis cs:0.00432607975009722,-0.0169422007418341)
--(axis cs:-0.00142484001505501,-0.000498309084962596)
--(axis cs:0.00142484001505501,0.000498309084962596);

--(axis cs:0.0142649429424991,-0.000585028625717641)
--(axis cs:0.0267608521362395,-0.0101874597658791)
--(axis cs:0.011042745667982,-0.00904923332431697)
--(axis cs:0.0135275122092543,-0.00676486463720337)
--(axis cs:-0.000537032879086181,-0.00141070078309989)
--(axis cs:0.000537032879086181,0.00141070078309989);

--(axis cs:-0.00753171953660662,0.0124240279532127)
--(axis cs:-0.00653259788474808,0.0281515893123215)
--(axis cs:0.00129064625495289,0.0144712646995654)
--(axis cs:-0.00199134846662574,0.0152592467493744)
--(axis cs:0.00147039429859325,0.000341206124392122)
--(axis cs:-0.00147039429859325,-0.000341206124392122);

--(axis cs:-0.0158741967678286,0.00336422769143142)
--(axis cs:-0.027043016441982,0.0144823164420212)
--(axis cs:-0.0115985401540614,0.0113482164800536)
--(axis cs:-0.0143544238234208,0.00939949631947408)
--(axis cs:0.000712609435627872,0.0013306647981037)
--(axis cs:-0.000712609435627872,-0.0013306647981037);

--(axis cs:0.00720442872202236,-0.013815372617295)
--(axis cs:0.0055423332547405,-0.0294867436178612)
--(axis cs:-0.00169648851141844,-0.0154883905069581)
--(axis cs:0.00154932021467235,-0.0164142040826439)
--(axis cs:-0.00148348620557347,-0.000278836314943854)
--(axis cs:0.00148348620557347,0.000278836314943854);

--(axis cs:-0.0146945083937844,0.00727349880403808)
--(axis cs:-0.0227954387628006,0.0207912411279655)
--(axis cs:-0.00859131763421235,0.0139650142533194)
--(axis cs:-0.0117409671289499,0.0127517075634876)
--(axis cs:0.00101719845992867,0.00111525257488022)
--(axis cs:-0.00101719845992867,-0.00111525257488022);

--(axis cs:0.0151168332626876,-0.00310033395295035)
--(axis cs:0.026191234178997,-0.0143124735669844)
--(axis cs:0.0107738134429768,-0.0110478804486492)
--(axis cs:0.0135460777988302,-0.00912253492003474)
--(axis cs:-0.000723836636618459,-0.00132459108261648)
--(axis cs:0.000723836636618459,0.00132459108261648);

--(axis cs:-0.00818973384393924,0.0117477435464399)
--(axis cs:-0.00812048936958647,0.0275068563254805)
--(axis cs:0.000496442002673434,0.0143120496158121)
--(axis cs:-0.00282633429109281,0.0149049769004568)
--(axis cs:0.00144769597443545,0.000427384344895357)
--(axis cs:-0.00144769597443545,-0.000427384344895357);

--(axis cs:-0.012938436625962,0.0077039588169045)
--(axis cs:-0.0196057714821874,0.0219833522317071)
--(axis cs:-0.0061792478417776,0.0137321163658951)
--(axis cs:-0.00943700369467083,0.0128492619802623)
--(axis cs:0.00112653146403074,0.00100469292483176)
--(axis cs:-0.00112653146403074,-0.00100469292483176);

--(axis cs:-0.00732505280016047,0.014517495689393)
--(axis cs:-0.00565176867053529,0.0301876759883331)
--(axis cs:0.0015770566702034,0.0161841580527271)
--(axis cs:-0.0016680902138069,0.017112288843343)
--(axis cs:0.00148368491172731,0.000277777060555676)
--(axis cs:-0.00148368491172731,-0.000277777060555676);

--(axis cs:0.0158780630826753,-0.00388784284426092)
--(axis cs:0.0267180644483703,-0.0153267589105444)
--(axis cs:0.0113715040056615,-0.011743811386782)
--(axis cs:0.0141830184550863,-0.00987624838544394)
--(axis cs:-0.000751093179502295,-0.00130932809042018)
--(axis cs:0.000751093179502295,0.00130932809042018);

--(axis cs:-0.00820400427668139,0.0105225727651729)
--(axis cs:-0.00858990846578656,0.0262771120582331)
--(axis cs:0.000404491890105021,0.0133366641286719)
--(axis cs:-0.00293402205940695,0.0138333830353033)
--(axis cs:0.00143474936113107,0.000469015227249837)
--(axis cs:-0.00143474936113107,-0.000469015227249837);

--(axis cs:-0.0132734334698391,0.00365859405749937)
--(axis cs:-0.0231244279845946,0.015959502050408)
--(axis cs:-0.00812906119177558,0.0111125024497717)
--(axis cs:-0.0110861700165088,0.00948526169869151)
--(axis cs:0.00085739537967725,0.00124231806537872)
--(axis cs:-0.00085739537967725,-0.00124231806537872);

--(axis cs:0.0140199067214978,-0.00246903437214351)
--(axis cs:0.0251175275067831,-0.0136581917705248)
--(axis cs:0.00969337213647262,-0.0104255672188222)
--(axis cs:0.0124616391392608,-0.00849447870076685)
--(axis cs:-0.000721089097504192,-0.00132608880777979)
--(axis cs:0.000721089097504192,0.00132608880777979);

--(axis cs:-0.00411701176102615,0.0153265206805502)
--(axis cs:0.000816363510902741,0.0302936927182488)
--(axis cs:0.00493648435967694,0.0150825443536038)
--(axis cs:0.00195931504060031,0.0166727858160364)
--(axis cs:0.00150891602011718,-4.06627211577349e-05)
--(axis cs:-0.00150891602011718,4.06627211577349e-05);

--(axis cs:-0.0151772174971174,0.00562857494145415)
--(axis cs:-0.0245970820700788,0.0182626788592955)
--(axis cs:-0.00977823884796904,0.0129001872799755)
--(axis cs:-0.0127898337874387,0.0113761462753265)
--(axis cs:0.000899829774858064,0.00121193538975356)
--(axis cs:-0.000899829774858064,-0.00121193538975356);

--(axis cs:0.00686835189323556,-0.0149589140909973)
--(axis cs:0.0046735512739152,-0.0305645951277601)
--(axis cs:-0.00208437538523723,-0.0163278519029469)
--(axis cs:0.00112802334291197,-0.0173636605120425)
--(axis cs:-0.0014921212130788,-0.000228156301991603)
--(axis cs:0.0014921212130788,0.000228156301991603);

--(axis cs:-0.00367505316035757,0.013232545299844)
--(axis cs:0.00182604631292393,0.0280004948855112)
--(axis cs:0.00536253184568923,0.0126431611176891)
--(axis cs:0.00244823420736611,0.0143458866794152)
--(axis cs:0.00150626416767447,-9.82306970258102e-05)
--(axis cs:-0.00150626416767447,9.82306970258102e-05);

--(axis cs:-0.0180574611941217,0.00658610253344868)
--(axis cs:-0.0281103347481877,0.0187225832295034)
--(axis cs:-0.0130369371776988,0.0141239838708151)
--(axis cs:-0.0159667587394009,0.0124481107610968)
--(axis cs:0.00083675400273715,0.00125631355622774)
--(axis cs:-0.00083675400273715,-0.00125631355622774);

--(axis cs:0.00677990383968514,-0.0166553487365677)
--(axis cs:0.0042779791739772,-0.0322147447192809)
--(axis cs:-0.00219806315981513,-0.0178475840369931)
--(axis cs:0.000993298390089178,-0.0189465001034347)
--(axis cs:-0.00149632783325005,-0.00019870588340422)
--(axis cs:0.00149632783325005,0.00019870588340422);

--(axis cs:0.00720507211489045,-0.0166000038732783)
--(axis cs:0.00508587678856087,-0.0322161314838164)
--(axis cs:-0.00174092029342347,-0.0180122843999748)
--(axis cs:0.00147645726379724,-0.0190325229591283)
--(axis cs:-0.00149099873471899,-0.000235380087782737)
--(axis cs:0.00149099873471899,0.000235380087782737);

--(axis cs:-0.0125294043095606,0.00272114044968225)
--(axis cs:-0.0227359882782779,0.0147286411916881)
--(axis cs:-0.00760526180420793,0.0103223335825184)
--(axis cs:-0.0105135081614648,0.00860929295579847)
--(axis cs:0.000820690417558772,0.00126686552213936)
--(axis cs:-0.000820690417558772,-0.00126686552213936);

--(axis cs:-0.0034043870381935,0.0117888714423715)
--(axis cs:0.00256240191123769,0.0263748873484608)
--(axis cs:0.00560995383754159,0.0109131003354333)
--(axis cs:0.00275113539678625,0.0127074141837018)
--(axis cs:0.00150239014595585,-0.000145961851156365)
--(axis cs:-0.00150239014595585,0.000145961851156365);

--(axis cs:0.00650750199968991,-0.0158671869509907)
--(axis cs:0.00384950912797707,-0.0314006831535096)
--(axis cs:-0.00248198097133732,-0.0169692361192711)
--(axis cs:0.000698188213718499,-0.0181001335583488)
--(axis cs:-0.00149824716183787,-0.000183674861380078)
--(axis cs:0.00149824716183787,0.000183674861380078);

--(axis cs:-0.00447603991688147,0.0146685755656039)
--(axis cs:0.000106224158616613,0.0297469470400751)
--(axis cs:0.00458068523749685,0.0146362346666185)
--(axis cs:0.00156716700253497,0.0161564691586767)
--(axis cs:0.00150945419239639,-5.39014983089239e-06)
--(axis cs:-0.00150945419239639,5.39014983089239e-06);

--(axis cs:0.0139010143251024,0.00421524604717716)
--(axis cs:0.0288894346321968,-0.000653191800595718)
--(axis cs:0.0136962922577751,-0.00483922275727766)
--(axis cs:0.01527361108096,-0.0018551868336806)
--(axis cs:-3.41203445545465e-05,-0.0015090781340758)
--(axis cs:3.41203445545465e-05,0.0015090781340758);

--(axis cs:0.00698779750892523,-0.0180973885817388)
--(axis cs:0.00449928225283187,-0.0336589348480947)
--(axis cs:-0.00198913873502925,-0.0192973603012691)
--(axis cs:0.0012031686328773,-0.0203935257687514)
--(axis cs:-0.00149615604065908,-0.000199995286588388)
--(axis cs:0.00149615604065908,0.000199995286588388);

--(axis cs:-0.00277940777549626,-0.0143659330871302)
--(axis cs:-0.0140537603653119,-0.0253769913496345)
--(axis cs:-0.0107023604577617,-0.00997820733792049)
--(axis cs:-0.00879266385520821,-0.012761274701368)
--(axis cs:-0.00132049211371091,0.000731287624868292)
--(axis cs:0.00132049211371091,-0.000731287624868292);

--(axis cs:0.00624620603394308,-0.0125617678845651)
--(axis cs:0.00375579752711015,-0.0281230112747586)
--(axis cs:-0.00273087613609914,-0.013760647431478)
--(axis cs:0.000461297845067084,-0.0148572012775141)
--(axis cs:-0.0014961803616737,-0.000199813257818818)
--(axis cs:0.0014961803616737,0.000199813257818818);

--(axis cs:-0.0133145294820515,-0.00845162316938971)
--(axis cs:-0.0290714878873751,-0.00818200827245742)
--(axis cs:-0.0157681841378303,0.00026645547707083)
--(axis cs:-0.0164033123603141,-0.00304851318104582)
--(axis cs:-0.000408942442629798,0.00145301310774342)
--(axis cs:0.000408942442629798,-0.00145301310774342);

--(axis cs:0.0139842388712602,0.00424090982094623)
--(axis cs:0.0289822824021448,-0.000597800815725015)
--(axis cs:0.0137974695625964,-0.0048139470901837)
--(axis cs:0.0153688688173393,-0.00182678967125101)
--(axis cs:-3.11282181106285e-05,-0.00150914281852165)
--(axis cs:3.11282181106285e-05,0.00150914281852165);

--(axis cs:-0.00327631522148062,-0.0155138503827033)
--(axis cs:-0.0144622108268854,-0.0266147588988894)
--(axis cs:-0.0112341191835765,-0.0111896542080892)
--(axis cs:-0.00930221722531356,-0.0139573535933099)
--(axis cs:-0.00132630066034931,0.000720699362435687)
--(axis cs:0.00132630066034931,-0.000720699362435687);

--(axis cs:0.00820298507175577,-0.0156318459145271)
--(axis cs:0.00713826265138133,-0.0313551024648509)
--(axis cs:-0.000627844254722805,-0.0176422612602461)
--(axis cs:0.00265083474505654,-0.0184439276994195)
--(axis cs:-0.00147180488774643,-0.000335069224286485)
--(axis cs:0.00147180488774643,0.000335069224286485);

--(axis cs:-0.0145121083453588,-0.00915576913036784)
--(axis cs:-0.0302712271648947,-0.00922362494437157)
--(axis cs:-0.0171518834608805,-0.000492230373302789)
--(axis cs:-0.0177158815485508,-0.00382003914491143)
--(axis cs:-0.000439962519253625,0.00144392312617751)
--(axis cs:0.000439962519253625,-0.00144392312617751);

--(axis cs:0.00688247547735229,-0.0141308712549331)
--(axis cs:0.00483221400242179,-0.0297561987159549)
--(axis cs:-0.00205719749705191,-0.015582616262296)
--(axis cs:0.00116465099564332,-0.0165886467555757)
--(axis cs:-0.00148994549573403,-0.00024195750122716)
--(axis cs:0.00148994549573403,0.00024195750122716);

--(axis cs:-0.0166546784056342,0.00696126035086185)
--(axis cs:-0.0259373496406183,0.0196965045622206)
--(axis cs:-0.0111773704198378,0.0141740554875912)
--(axis cs:-0.0142052722712248,0.0126826751063142)
--(axis cs:0.000912884664299405,0.00120213252278823)
--(axis cs:-0.000912884664299405,-0.00120213252278823);

--(axis cs:-0.0135108115158038,-0.0106138990769144)
--(axis cs:-0.0291787383985334,-0.0123081533604225)
--(axis cs:-0.0170307926249746,-0.0022691372800279)
--(axis cs:-0.0172482592213987,-0.00563738806385188)
--(axis cs:-0.000586663518195134,0.00139079363281442)
--(axis cs:0.000586663518195134,-0.00139079363281442);

--(axis cs:-0.00321726279952475,-0.0144002206880862)
--(axis cs:-0.0147739209981199,-0.025114607355581)
--(axis cs:-0.0110235292914917,-0.00980810571651923)
--(axis cs:-0.00918679295609723,-0.0126398551223694)
--(axis cs:-0.00130104441532783,0.00076535249526117)
--(axis cs:0.00130104441532783,-0.00076535249526117);

--(axis cs:0.0158892134243654,0.00383661098839317)
--(axis cs:0.0307711821782368,-0.00134812009321005)
--(axis cs:0.0154928058342139,-0.0052114925409751)
--(axis cs:0.0171329589524925,-0.00226152596287758)
--(axis cs:-6.60679316919085e-05,-0.00150801725489471)
--(axis cs:6.60679316919085e-05,0.00150801725489471);

--(axis cs:-0.00332845975929386,-0.0138498574244578)
--(axis cs:-0.0151767591656333,-0.0242408261741694)
--(axis cs:-0.011004858973026,-0.00904379754477376)
--(axis cs:-0.00924706921506263,-0.0119252173736238)
--(axis cs:-0.00127939986895536,0.000801009979947338)
--(axis cs:0.00127939986895536,-0.000801009979947338);

--(axis cs:0.00580250574116596,-0.0145993129661448)
--(axis cs:0.002586031484843,-0.0300268443220733)
--(axis cs:-0.00322087424020584,-0.0153764424067625)
--(axis cs:-8.355933964561e-05,-0.0166212959234519)
--(axis cs:-0.00150389666356197,-0.000129521573436294)
--(axis cs:0.00150389666356197,0.000129521573436294);

--(axis cs:-0.0140478127697097,0.00424946472130303)
--(axis cs:-0.023857854935924,0.0165830571856601)
--(axis cs:-0.00887868626631919,0.0116862279720487)
--(axis cs:-0.011841188975907,0.0100688279723652)
--(axis cs:0.000861521083898424,0.00123946054179095)
--(axis cs:-0.000861521083898424,-0.00123946054179095);

--(axis cs:-0.0127597410664634,-0.0100702185310628)
--(axis cs:-0.0284489102812689,-0.0115549406360188)
--(axis cs:-0.0161678912698016,-0.0016791620631809)
--(axis cs:-0.0164303506133358,-0.00504420591969789)
--(axis cs:-0.0005680250338897,0.00139850941131364)
--(axis cs:0.0005680250338897,-0.00139850941131364);

--(axis cs:-0.014464483687493,0.00234540307052391)
--(axis cs:-0.02581783050991,0.0132749934704274)
--(axis cs:-0.0103230600068444,0.0103998382681687)
--(axis cs:-0.0130459404333347,0.00840526381572852)
--(axis cs:0.00069023728010811,0.00134240586627413)
--(axis cs:-0.00069023728010811,-0.00134240586627413);

--(axis cs:-0.00502944838361417,0.0160841135778463)
--(axis cs:-0.000971197324314126,0.0313118852046943)
--(axis cs:0.00402298112719574,0.0163648917955092)
--(axis cs:0.000958708253981945,0.0177800373080899)
--(axis cs:0.00150873825180165,4.67963696104909e-05)
--(axis cs:-0.00150873825180165,-4.67963696104909e-05);

--(axis cs:-0.00525169161449122,0.0157744382284707)
--(axis cs:-0.00141491480400942,0.0310595150711397)
--(axis cs:0.00379570832265385,0.0161865921233251)
--(axis cs:0.00071121602779642,0.0175571074812312)
--(axis cs:0.00150789998952418,6.86923158090736e-05)
--(axis cs:-0.00150789998952418,-6.86923158090736e-05);

--(axis cs:-0.00266056715027672,-0.0167148548856964)
--(axis cs:-0.0130538553441272,-0.0285611197358218)
--(axis cs:-0.0108977697052935,-0.0129500427358912)
--(axis cs:-0.00877950421192212,-0.0155778472116624)
--(axis cs:-0.0013728670925028,0.000627468691634205)
--(axis cs:0.0013728670925028,-0.000627468691634205);

--(axis cs:0.0123470094010732,0.000556562364962442)
--(axis cs:0.0251590664315671,-0.00861979993319894)
--(axis cs:0.00941155333372644,-0.00801130867353794)
--(axis cs:0.0118180171959254,-0.0056445943385956)
--(axis cs:-0.000489242677891119,-0.00142797850641673)
--(axis cs:0.000489242677891119,0.00142797850641673);

--(axis cs:0.00863927317433161,-0.0134294627590622)
--(axis cs:0.00852372497734885,-0.0291883040551068)
--(axis cs:-5.43997184056917e-05,-0.0159682357086937)
--(axis cs:0.00326662007077867,-0.0165709235409395)
--(axis cs:-0.00144894548212288,-0.000423128824938589)
--(axis cs:0.00144894548212288,0.000423128824938589);

--(axis cs:-0.00504457982876907,0.015076926599497)
--(axis cs:-0.00103268051587252,0.0303169756244486)
--(axis cs:0.00400695346599452,0.0153852470001882)
--(axis cs:0.000938388967624799,0.0167910624157517)
--(axis cs:0.0015085888824606,5.13867334485247e-05)
--(axis cs:-0.0015085888824606,-5.13867334485247e-05);

--(axis cs:-0.0132047122084031,-0.00957665646890218)
--(axis cs:-0.0289404036537677,-0.010438309018382)
--(axis cs:-0.0162775709146908,-0.00105709921356969)
--(axis cs:-0.0166732108884836,-0.00440909474972846)
--(axis cs:-0.000512143117714608,0.00141992620922208)
--(axis cs:0.000512143117714608,-0.00141992620922208);

--(axis cs:0.0158284269754526,-1.30896400067685e-05)
--(axis cs:0.0289894391131262,-0.00868154912781405)
--(axis cs:0.0132301760507709,-0.00868917220001544)
--(axis cs:0.0155422734523329,-0.00623018650079284)
--(axis cs:-0.000433041820780295,-0.00144601376000144)
--(axis cs:0.000433041820780295,0.00144601376000144);

--(axis cs:-0.00676506443865566,-0.00951301987536788)
--(axis cs:-0.0219832867829139,-0.0136069347572954)
--(axis cs:-0.0115316965039061,-0.00181207608838808)
--(axis cs:-0.0112263097799859,-0.00517349602825642)
--(axis cs:-0.000794438677541737,0.0012834906311633)
--(axis cs:0.000794438677541737,-0.0012834906311633);

--(axis cs:0.00861198155883259,-0.0142478934284582)
--(axis cs:0.0082455726382667,-0.0300028981851276)
--(axis cs:-0.000121006018877064,-0.0166479443494316)
--(axis cs:0.00318999832718838,-0.0173034253053921)
--(axis cs:-0.00145549792961828,-0.000400008486828894)
--(axis cs:0.00145549792961828,0.000400008486828894);

--(axis cs:-0.0108190643343759,0.0134345143658559)
--(axis cs:-0.0127194019539329,0.0290787831986087)
--(axis cs:-0.00252135742783324,0.0170640290095529)
--(axis cs:-0.00589217883729695,0.0172371419460776)
--(axis cs:0.00138295115109044,0.000604919107282834)
--(axis cs:-0.00138295115109044,-0.000604919107282834);

--(axis cs:-0.00374304281668413,-0.0151478845078653)
--(axis cs:-0.01535268250688,-0.025804839825571)
--(axis cs:-0.0115264449587563,-0.0105171213363695)
--(axis cs:-0.00970377143998156,-0.0133579427505468)
--(axis cs:-0.00129723369034536,0.000771793861915975)
--(axis cs:0.00129723369034536,-0.000771793861915975);

--(axis cs:-0.0139137083484804,-0.00257006666907083)
--(axis cs:-0.0282080917096301,0.00406506970512925)
--(axis cs:-0.0126218800736977,0.00639411183005379)
--(axis cs:-0.0145465192484794,0.00362135704280936)
--(axis cs:0.000215304712463777,0.0014940297498541)
--(axis cs:-0.000215304712463777,-0.0014940297498541);

--(axis cs:-0.00185718910403806,-0.0143425173696402)
--(axis cs:-0.0124683657088209,-0.0259940134727961)
--(axis cs:-0.0100231610772073,-0.0104256029987213)
--(axis cs:-0.00795398948130402,-0.0130922364512225)
--(axis cs:-0.00136099532886153,0.00065281906181982)
--(axis cs:0.00136099532886153,-0.00065281906181982);

--(axis cs:-0.0104355893989276,-0.010979207472814)
--(axis cs:-0.0258295802439839,-0.0143525554006254)
--(axis cs:-0.0148346050950716,-0.00306251767462347)
--(axis cs:-0.0146877148293887,-0.006434583556711)
--(axis cs:-0.000733169282690668,0.00131944829969843)
--(axis cs:0.000733169282690668,-0.00131944829969843);

--(axis cs:-0.0117606969915187,-0.00194812796172887)
--(axis cs:-0.0254606788345857,0.00584064138133052)
--(axis cs:-0.00973568334557046,0.00687936523789578)
--(axis cs:-0.011881936760824,0.00427436977901227)
--(axis cs:0.000337502274324707,0.00147124886660411)
--(axis cs:-0.000337502274324707,-0.00147124886660411);

--(axis cs:0.00735801576240194,-0.0101839537168548)
--(axis cs:0.00681430896913046,-0.0259338366784103)
--(axis cs:-0.00140143102633401,-0.0124855636775127)
--(axis cs:0.00190198623002095,-0.0131782681554161)
--(axis cs:-0.00145990779812266,-0.00038360166010965)
--(axis cs:0.00145990779812266,0.00038360166010965);

--(axis cs:-0.00447629844352168,-0.0172769760149225)
--(axis cs:-0.0157978130221836,-0.0282395367570526)
--(axis cs:-0.012380343461354,-0.012855280773075)
--(axis cs:-0.0104826109957178,-0.0156465200233296)
--(axis cs:-0.00131734083630538,0.000736949206974582)
--(axis cs:0.00131734083630538,-0.000736949206974582);

--(axis cs:-0.0100371082415683,0.012207438811742)
--(axis cs:-0.0117056209675923,0.027878127873262)
--(axis cs:-0.00168657507989157,0.0157137063958594)
--(axis cs:-0.00505446406447006,0.0159367060614331)
--(axis cs:0.00139175552694613,0.000584377930686235)
--(axis cs:-0.00139175552694613,-0.000584377930686235);

--(axis cs:0.0173640131603469,-0.00209184331246698)
--(axis cs:0.0296845700804349,-0.0119182519930897)
--(axis cs:0.0139895682403856,-0.0104965109405082)
--(axis cs:0.0165151611517129,-0.00825736255115466)
--(axis cs:-0.000562407486660217,-0.00140077793800687)
--(axis cs:0.000562407486660217,0.00140077793800687);

--(axis cs:-0.00231275580100954,-0.0143935961655866)
--(axis cs:-0.0132451157874083,-0.0257442761235246)
--(axis cs:-0.010366180362766,-0.0102502075422743)
--(axis cs:-0.00837227027939924,-0.0129735745103378)
--(axis cs:-0.00134223742695941,0.00069056477055205)
--(axis cs:0.00134223742695941,-0.00069056477055205);

--(axis cs:-0.0156876954352895,-0.000376027651663848)
--(axis cs:-0.0290378796070811,0.00799815964973987)
--(axis cs:-0.0132826686188494,0.00835559089634316)
--(axis cs:-0.0155396139823306,0.00584588918308085)
--(axis cs:0.000400837802740021,0.00145526975800117)
--(axis cs:-0.000400837802740021,-0.00145526975800117);

--(axis cs:0.0074808299403452,-0.0128699560862938)
--(axis cs:0.00631527073213416,-0.0285860593600669)
--(axis cs:-0.00136271374932622,-0.0148236836682686)
--(axis cs:0.00191075541089339,-0.0156463650892222)
--(axis cs:-0.00147392394827857,-0.000325621263662467)
--(axis cs:0.00147392394827857,0.000325621263662467);

--(axis cs:-0.00566793114201632,-0.0171143351110523)
--(axis cs:-0.0176639449532182,-0.0273344174503096)
--(axis cs:-0.0132746576462097,-0.0121987447755891)
--(axis cs:-0.0115583472007224,-0.0151050626381091)
--(axis cs:-0.00126778775069889,0.000819265055910526)
--(axis cs:0.00126778775069889,-0.000819265055910526);

--(axis cs:-0.00219350176206003,-0.0136344712876315)
--(axis cs:-0.0133332307825752,-0.0247817071660562)
--(axis cs:-0.0101691831847642,-0.00934333830213368)
--(axis cs:-0.00822581154144579,-0.0121029962010837)
--(axis cs:-0.00132928023711736,0.00071518883091631)
--(axis cs:0.00132928023711736,-0.00071518883091631);

--(axis cs:-0.00975368280410409,0.0104328644286362)
--(axis cs:-0.0119164658668512,0.0260430149661307)
--(axis cs:-0.00151809622501946,0.0142012102400098)
--(axis cs:-0.00489134938660994,0.0143176927327327)
--(axis cs:0.00137259776318077,0.00062805763522894)
--(axis cs:-0.00137259776318077,-0.00062805763522894);

--(axis cs:0.0146559753315598,-0.0029120744164173)
--(axis cs:0.0256863875683755,-0.0141674925013066)
--(axis cs:0.0102818683147646,-0.0108425538635453)
--(axis cs:0.013061650561551,-0.00892807855063515)
--(axis cs:-0.00072901783613253,-0.00132174657452133)
--(axis cs:0.00072901783613253,0.00132174657452133);

--(axis cs:-0.0116913797095413,0.0106988325062537)
--(axis cs:-0.0155667801498121,0.0259741623490851)
--(axis cs:-0.00392291564857791,0.0153546119887051)
--(axis cs:-0.00728836691597429,0.0150974295047152)
--(axis cs:0.00129474401016057,0.000775963247075244)
--(axis cs:-0.00129474401016057,-0.000775963247075244);

--(axis cs:-0.00366519853311884,0.0121525548325925)
--(axis cs:0.00193542358065347,0.0268830491324615)
--(axis cs:0.00536820381587233,0.0115022022690265)
--(axis cs:0.00246546179346961,0.0132245535150471)
--(axis cs:0.0015055670581652,-0.000108392093927672)
--(axis cs:-0.0015055670581652,0.000108392093927672);

--(axis cs:-0.00338173424099034,0.0144611756727218)
--(axis cs:0.00234033919432493,0.0291449185872721)
--(axis cs:0.0056459895820252,0.0137362487584373)
--(axis cs:0.00275756946006743,0.015482511700368)
--(axis cs:0.00150462063716925,-0.00012082115238075)
--(axis cs:-0.00150462063716925,0.00012082115238075);

--(axis cs:-0.0113211605887451,0.0121354624592711)
--(axis cs:-0.0141871872085781,0.0276319240487488)
--(axis cs:-0.00326428704551885,0.0162721404941388)
--(axis cs:-0.00663935789907222,0.016236060073054)
--(axis cs:0.00134281225720438,0.000689446339144615)
--(axis cs:-0.00134281225720438,-0.000689446339144615);

--(axis cs:-0.00265345183568136,0.0153802346284492)
--(axis cs:0.00370039954799305,0.0298018504524104)
--(axis cs:0.0063343121491242,0.0142642529936863)
--(axis cs:0.00352438775998284,0.0161342075360748)
--(axis cs:0.00149796066413426,-0.000185996939127163)
--(axis cs:-0.00149796066413426,0.000185996939127163);

--(axis cs:-0.0156941924043416,0.00381680643461814)
--(axis cs:-0.0265121383224645,0.0152765828937082)
--(axis cs:-0.011172508358294,0.0116640791993062)
--(axis cs:-0.0139876151677579,0.00980193561875143)
--(axis cs:0.000753614007674602,0.00130787879411467)
--(axis cs:-0.000753614007674602,-0.00130787879411467);

--(axis cs:-0.015886965095506,0.00290088288470265)
--(axis cs:-0.0273502077474882,0.0137151557812743)
--(axis cs:-0.0118271668747847,0.0109967679421083)
--(axis cs:-0.0145297471245928,0.00897477262642665)
--(axis cs:0.000676633036786878,0.00134931417623428)
--(axis cs:-0.000676633036786878,-0.00134931417623428);

--(axis cs:-0.00207946427368559,0.0154453992787811)
--(axis cs:0.0048099625864457,0.0296189742660116)
--(axis cs:0.00686020712738045,0.0139936445830221)
--(axis cs:0.00412227577631826,0.0159675080484528)
--(axis cs:0.00148994523351101,-0.000241959115959827)
--(axis cs:-0.00148994523351101,0.000241959115959827);

--(axis cs:-0.0148628400224309,0.00438289872309897)
--(axis cs:-0.0249670925600278,0.0164766372284666)
--(axis cs:-0.00987432842018029,0.0119420037263323)
--(axis cs:-0.0127970164548027,0.010253720658963)
--(axis cs:0.000831418600375096,0.00125985083387223)
--(axis cs:-0.000831418600375096,-0.00125985083387223);

--(axis cs:0.00527059893940906,-0.0121460725095477)
--(axis cs:0.0016609114446391,-0.0274863654197189)
--(axis cs:-0.00376969417541782,-0.0126923479471338)
--(axis cs:-0.000665217230877842,-0.0140169716537429)
--(axis cs:-0.00150671551913781,-9.10459062643478e-05)
--(axis cs:0.00150671551913781,9.10459062643478e-05);

--(axis cs:-0.010985006962769,0.00842003567314374)
--(axis cs:-0.0155222801519378,0.0235120064651443)
--(axis cs:-0.00342677457639289,0.0134098693025578)
--(axis cs:-0.00677782431008727,0.0130062968238158)
--(axis cs:0.00125970539772935,0.000831638938235684)
--(axis cs:-0.00125970539772935,-0.000831638938235684);

--(axis cs:0.0156139873103844,-0.00271999283574279)
--(axis cs:0.0271052076734269,-0.0135045319982543)
--(axis cs:0.0115751764551924,-0.0108263683101259)
--(axis cs:0.0142725093193203,-0.00879737829453017)
--(axis cs:-0.000673135142532003,-0.00135106257906384)
--(axis cs:0.000673135142532003,0.00135106257906384);

--(axis cs:0.014617116196735,-0.00310577837721461)
--(axis cs:0.0254979881276249,-0.0145058247105994)
--(axis cs:0.0101387025706151,-0.0109778256235845)
--(axis cs:0.01294351498705,-0.00910021214581452)
--(axis cs:-0.000746402271019981,-0.00131200787439498)
--(axis cs:0.000746402271019981,0.00131200787439498);

--(axis cs:-0.00989298334166789,0.011927612670205)
--(axis cs:-0.0115355376121149,0.0276010438787306)
--(axis cs:-0.00153665402383772,0.0154200440278223)
--(axis cs:-0.00490416902271731,0.0156486217949215)
--(axis cs:0.00139272155297169,0.000582071892936207)
--(axis cs:-0.00139272155297169,-0.000582071892936207);

--(axis cs:0.00322602546580199,-0.016040810779998)
--(axis cs:-0.00252290116473405,-0.0307140610326333)
--(axis cs:-0.00580035705261786,-0.0152993695572023)
--(axis cs:-0.00291513641694385,-0.0170509137178709)
--(axis cs:-0.00150439708640331,0.000123573537132612)
--(axis cs:0.00150439708640331,-0.000123573537132612);

--(axis cs:0.0054417689791509,-0.0114547648725085)
--(axis cs:0.00210888156093261,-0.0268575663007303)
--(axis cs:-0.00358722238985123,-0.0121637298322782)
--(axis cs:-0.000459397773555574,-0.0134322400738553)
--(axis cs:-0.00150483189483369,-0.000118160826628277)
--(axis cs:0.00150483189483369,0.000118160826628277);

--(axis cs:-0.0150062563909966,0.00499314212725345)
--(axis cs:-0.0247644579350922,0.017367790930535)
--(axis cs:-0.00980596923133448,0.0124081492016094)
--(axis cs:-0.0127752327969479,0.0108031947034345)
--(axis cs:0.000866714526610355,0.00123583451239267)
--(axis cs:-0.000866714526610355,-0.00123583451239267);

--(axis cs:0.0153458674653089,-0.00455921379655881)
--(axis cs:0.025543566208421,-0.0165742614753854)
--(axis cs:0.0104161033978449,-0.0121567622626653)
--(axis cs:0.0133256161646839,-0.0104458734518738)
--(axis cs:-0.000821627344577338,-0.00126625807768441)
--(axis cs:0.000821627344577338,0.00126625807768441);

--(axis cs:0.0054446657975034,-0.0145477910083794)
--(axis cs:0.00186481667902431,-0.029895074503144)
--(axis cs:-0.00359454790725343,-0.015111645648719)
--(axis cs:-0.000487500898944554,-0.0164302297193986)
--(axis cs:-0.00150653561745947,-9.39757733899328e-05)
--(axis cs:0.00150653561745947,9.39757733899328e-05);

--(axis cs:-0.00969765050542785,0.0136328252033321)
--(axis cs:-0.0105285952918327,0.0293701680902903)
--(axis cs:-0.00117211319293058,0.0166890532689242)
--(axis cs:-0.00452333030802836,0.0170912334658097)
--(axis cs:0.00142092288541621,0.000509371344265353)
--(axis cs:-0.00142092288541621,-0.000509371344265353);

--(axis cs:0.00349490644763862,-0.0138630093250592)
--(axis cs:-0.00215673702344209,-0.0285740037324926)
--(axis cs:-0.00553618756085182,-0.0131813514449579)
--(axis cs:-0.00263943253803856,-0.0149137530730734)
--(axis cs:-0.00150518233474841,0.000113609646683549)
--(axis cs:0.00150518233474841,-0.000113609646683549);

--(axis cs:-0.0135825681465953,0.0034958263948266)
--(axis cs:-0.0237188719968855,0.0155627139236942)
--(axis cs:-0.00861412977570697,0.0110681402162672)
--(axis cs:-0.0115323282029099,0.00937210867093506)
--(axis cs:0.000828073061814728,0.00126205230357343)
--(axis cs:-0.000828073061814728,-0.00126205230357343);

--(axis cs:-0.00529113394992829,0.0123890496249854)
--(axis cs:-0.00168851082894861,0.0277310031195026)
--(axis cs:0.00374890665418793,0.0129394879336325)
--(axis cs:0.000643820068041349,0.0142626819314361)
--(axis cs:0.00150667343401937,9.17397181078435e-05)
--(axis cs:-0.00150667343401937,-9.17397181078435e-05);

--(axis cs:0.00473556404740436,-0.0127763095275844)
--(axis cs:0.000451798376014478,-0.027942185105749)
--(axis cs:-0.00432003518906254,-0.0129227298956906)
--(axis cs:-0.00127709871555588,-0.014383189645733)
--(axis cs:-0.00150926653941115,-2.44033946843568e-05)
--(axis cs:0.00150926653941115,2.44033946843568e-05);

--(axis cs:0.00337027242193592,0.0141042838363046)
--(axis cs:0.0151430666067961,0.0245807215639231)
--(axis cs:0.0110812500272992,0.00935390060699745)
--(axis cs:0.00930265469706261,0.0122225246176604)
--(axis cs:0.00128516293422721,-0.000791730538217859)
--(axis cs:-0.00128516293422721,0.000791730538217859);

--(axis cs:-0.00514833924573848,0.0163320809418635)
--(axis cs:-0.00119275991663159,0.0315868448715639)
--(axis cs:0.00390199344881152,0.0166738331527643)
--(axis cs:0.000828257182144707,0.0180683045315557)
--(axis cs:0.001508388782425,5.69587018168108e-05)
--(axis cs:-0.001508388782425,-5.69587018168108e-05);

--(axis cs:0.00147409319521887,0.0141336009393637)
--(axis cs:0.0118620107597641,0.0259845755428281)
--(axis cs:0.00971300138209667,0.0103725228566999)
--(axis cs:0.00759354500024804,0.0129993669154008)
--(axis cs:0.00137315136447963,-0.000626846347110638)
--(axis cs:-0.00137315136447963,0.000626846347110638);

--(axis cs:0.00334165967894948,-0.0145968802706595)
--(axis cs:-0.00241031225060518,-0.0292689370215504)
--(axis cs:-0.00568456875944902,-0.0138535656444463)
--(axis cs:-0.00279971171768506,-0.0156057085929171)
--(axis cs:-0.00150437140639975,0.000123885771035541)
--(axis cs:0.00150437140639975,-0.000123885771035541);

--(axis cs:-0.00416082404472151,0.0138934126942322)
--(axis cs:0.000766911952715356,0.0288624423327663)
--(axis cs:0.00489276335221343,0.0136528473148506)
--(axis cs:0.00191499511646539,0.0152419670074669)
--(axis cs:0.00150893123282249,-4.00942298969394e-05)
--(axis cs:-0.00150893123282249,4.00942298969394e-05);

--(axis cs:0.00339826111478357,-0.014439699856195)
--(axis cs:-0.00230846929819668,-0.0291294125277659)
--(axis cs:-0.00563021510290361,-0.013724204473713)
--(axis cs:-0.00273997226075488,-0.0154674489708215)
--(axis cs:-0.0015047460362812,0.000119249230413666)
--(axis cs:0.0015047460362812,-0.000119249230413666);

--(axis cs:0.00281426599435536,0.0158535588800178)
--(axis cs:0.0135820904710812,0.0273604431854313)
--(axis cs:0.0109265035989964,0.0118265354753746)
--(axis cs:0.00889359496488992,0.0145209162110292)
--(axis cs:0.00135203960077351,-0.000671170567440529)
--(axis cs:-0.00135203960077351,0.000671170567440529);

--(axis cs:0.00793684183372026,-0.0140034612822724)
--(axis cs:0.0069760362191736,-0.0297334098820233)
--(axis cs:-0.000880510616251194,-0.0160721836485359)
--(axis cs:0.00240339392811653,-0.01685216826811)
--(axis cs:-0.00146955874166191,-0.000344787061043907)
--(axis cs:0.00146955874166191,0.000344787061043907);

--(axis cs:-0.00602701290080618,0.0163319148839518)
--(axis cs:-0.0028794572628381,0.0317736545490816)
--(axis cs:0.00299280711195723,0.017149327505)
--(axis cs:-0.00015003499580527,0.0183801599667778)
--(axis cs:0.00150330333546057,0.000136235436841363)
--(axis cs:-0.00150330333546057,-0.000136235436841363);

--(axis cs:0.00242777381027567,-0.0161469799840662)
--(axis cs:-0.00404474782440868,-0.030515727113454)
--(axis cs:-0.00655048506300493,-0.0149569446652397)
--(axis cs:-0.00375607132504913,-0.0168499995837287)
--(axis cs:-0.0014963764788801,0.000198339219804406)
--(axis cs:0.0014963764788801,-0.000198339219804406);

--(axis cs:0.000610060613571031,0.0149422099457632)
--(axis cs:0.0100201554870158,0.0275835921823905)
--(axis cs:0.00912258026420995,0.011849908916888)
--(axis cs:0.00680045721880951,0.0142994292016196)
--(axis cs:0.00141875327510649,-0.000515383504812528)
--(axis cs:-0.00141875327510649,0.000515383504812528);

--(axis cs:0.0079798564334992,-0.0126578713203957)
--(axis cs:0.00740603977856994,-0.0284066860321851)
--(axis cs:-0.000783974598575002,-0.0149427306370604)
--(axis cs:0.00251811229822718,-0.0156417493701845)
--(axis cs:-0.0014606385053457,-0.000380809886110784)
--(axis cs:0.0014606385053457,0.000380809886110784);

--(axis cs:-0.0115421546871796,-0.011582933145646)
--(axis cs:-0.0269382353016099,-0.0149467304186265)
--(axis cs:-0.0159362582416619,-0.0036635158433325)
--(axis cs:-0.0157914599405534,-0.00703567220318405)
--(axis cs:-0.000732350592413721,0.00131990288371891)
--(axis cs:0.000732350592413721,-0.00131990288371891);

--(axis cs:0.00197626043607431,0.0146551097351234)
--(axis cs:0.0125643734103553,0.0263275685173856)
--(axis cs:0.0101499628257329,0.0107543526674524)
--(axis cs:0.00807552154045856,0.0134168887549525)
--(axis cs:0.00136228373160977,-0.000650126177945164)
--(axis cs:-0.00136228373160977,0.000650126177945164);

--(axis cs:0.00776702990458214,-0.0143293978731958)
--(axis cs:0.00656598345082128,-0.0300428290005993)
--(axis cs:-0.00108090315791244,-0.0162631499196876)
--(axis cs:0.00219069987066773,-0.0170932214146061)
--(axis cs:-0.00147465551041576,-0.000322292007748643)
--(axis cs:0.00147465551041576,0.000322292007748643);

--(axis cs:-0.0118909048107413,0.0124163966360484)
--(axis cs:-0.0151109758117598,0.0278431776719012)
--(axis cs:-0.00393085358016488,0.0167364546058325)
--(axis cs:-0.0073042136519877,0.0166231104876672)
--(axis cs:0.00132667520509607,0.000720009661630674)
--(axis cs:-0.00132667520509607,-0.000720009661630674);

--(axis cs:0.0158155623565402,-0.00452351736821607)
--(axis cs:0.0262291482266117,-0.0163519432865872)
--(axis cs:0.0110241769488248,-0.0122090845125736)
--(axis cs:0.0139022332754562,-0.010445793032407)
--(axis cs:-0.000798564234619238,-0.00128092785739292)
--(axis cs:0.000798564234619238,0.00128092785739292);

--(axis cs:-0.00601916312692678,-0.0116743577638615)
--(axis cs:-0.0202005499921341,-0.0185476900677059)
--(axis cs:-0.0121445291985268,-0.00500313546621706)
--(axis cs:-0.0112146108909342,-0.00824777057736519)
--(axis cs:-0.00102089434526666,0.00111187038294074)
--(axis cs:0.00102089434526666,-0.00111187038294074);

--(axis cs:0.00460507858925176,0.0164252912475542)
--(axis cs:0.0162713335962961,0.0270202393120971)
--(axis cs:0.0123636976167689,0.0117531239515828)
--(axis cs:0.0105561858235918,0.0146036162214928)
--(axis cs:0.00129310317125286,-0.000778694549328573)
--(axis cs:-0.00129310317125286,0.000778694549328573);

--(axis cs:-0.0171032181638447,-0.00871449816160039)
--(axis cs:-0.0328356401486492,-0.00779508048078942)
--(axis cs:-0.0191951313278614,9.73810800772764e-05)
--(axis cs:-0.0199664734801355,-0.00318856419448473)
--(axis cs:-0.000348652194002786,0.00146864654027961)
--(axis cs:0.000348652194002786,-0.00146864654027961);

--(axis cs:-0.0201918269738825,0.0159491862867632)
--(axis cs:-0.0392837100659193,0.0392837100659193)
--(axis cs:-0.0159491862867632,0.0201918269738825)
--(axis cs:-0.0180705066303229,0.0223131473174422)
--(axis cs:0.00212132034355964,0.00212132034355964)
--(axis cs:-0.00212132034355964,-0.00212132034355964);

--(axis cs:-0.0211627342031996,0.014636430603047)
--(axis cs:-0.0416961461192046,0.0367130923771393)
--(axis cs:-0.0171977202264686,0.0191396143839211)
--(axis cs:-0.0194493121169056,0.0211221213722866)
--(axis cs:0.00198250698836552,0.00225159189043705)
--(axis cs:-0.00198250698836552,-0.00225159189043705);

--(axis cs:-0.0220484265711356,0.0132647391791293)
--(axis cs:-0.0439406865084627,0.0339946440230137)
--(axis cs:-0.0183770050166501,0.0180103333220433)
--(axis cs:-0.0207498020881071,0.019846044099286)
--(axis cs:0.00183571077724274,0.00237279707145699)
--(axis cs:-0.00183571077724274,-0.00237279707145699);

--(axis cs:-0.0228453377071244,0.0118396353322443)
--(axis cs:-0.0460082932617428,0.0311393112356052)
--(axis cs:-0.019482292093679,0.0168085310045125)
--(axis cs:-0.0219667399298131,0.0184900538112352)
--(axis cs:0.00168152280672268,0.00248444783613411)
--(axis cs:-0.00168152280672268,-0.00248444783613411);

--(axis cs:-0.0235502587312862,0.0103668574526018)
--(axis cs:-0.0478906408563983,0.0281585914322768)
--(axis cs:-0.0205091308566003,0.0155390466650928)
--(axis cs:-0.0230952254628458,0.0170596106024358)
--(axis cs:0.00152056393734295,0.00258609460624551)
--(axis cs:-0.00152056393734295,-0.00258609460624551);

--(axis cs:-0.0241603511754541,0.00885233589691548)
--(axis cs:-0.0495801497430284,0.02506448691965)
--(axis cs:-0.0214533865881319,0.0142069920691625)
--(axis cs:-0.0241307146742555,0.0155604743628236)
--(axis cs:0.0013534822936611,0.00267732808612353)
--(axis cs:-0.0013534822936611,-0.00267732808612353);

--(axis cs:-0.024673158412684,0.00730216910894905)
--(axis cs:-0.0510700168656481,0.0218694565645523)
--(axis cs:-0.0223112571037123,0.012817730930439)
--(axis cs:-0.0250690380144573,0.0139986815849249)
--(axis cs:0.00118095065448582,0.002757780910745)
--(axis cs:-0.00118095065448582,-0.002757780910745);

--(axis cs:-0.0250866155492234,0.00572259906323597)
--(axis cs:-0.0523542430551941,0.0185863656265575)
--(axis cs:-0.0230792880615552,0.0113768573131969)
--(axis cs:-0.0259064171865357,0.012380521057031)
--(axis cs:0.0010036637438341,0.00282712912498048)
--(axis cs:-0.0010036637438341,-0.00282712912498048);

--(axis cs:-0.0253990577391108,0.00411998613085093)
--(axis cs:-0.0534276571860607,0.0152284339541265)
--(axis cs:-0.0237543868720651,0.00989017310694549)
--(axis cs:-0.0266394803601124,0.0107125085404683)
--(axis cs:0.000822335433522833,0.00288509348804728)
--(axis cs:-0.000822335433522833,-0.00288509348804728);

--(axis cs:-0.0256092268879219,0.00250078346844036)
--(axis cs:-0.0542859369983978,0.0118091827529431)
--(axis cs:-0.024333835150604,0.00836366466426732)
--(axis cs:-0.0272652757485175,0.00900136053292624)
--(axis cs:0.000637695868658929,0.00293144059791348)
--(axis cs:-0.000637695868658929,-0.00293144059791348);

--(axis cs:-0.0257162767186724,0.000871511033638341)
--(axis cs:-0.0549256265023254,0.00834238014079112)
--(axis cs:-0.024815299663467,0.00680347869588949)
--(axis cs:-0.0277812834945926,0.00725396722349221)
--(axis cs:0.00045048852760272,0.00296598383112557)
--(axis cs:-0.00045048852760272,-0.00296598383112557);

--(axis cs:-0.0257197761794765,-0.000761270668501761)
--(axis cs:-0.0553441498939859,0.00484198570820321)
--(axis cs:-0.0251968417229905,0.00521589752004871)
--(axis cs:-0.0281854258172658,0.00547736474829169)
--(axis cs:0.000261467228242973,0.00298858409427524)
--(axis cs:-0.000261467228242973,-0.00298858409427524);

--(axis cs:-0.0256197111792405,-0.00239098700234553)
--(axis cs:-0.0555398219273961,0.00132209430811707)
--(axis cs:-0.0254769249939639,0.00360731376581324)
--(axis cs:-0.0284760753780433,0.00367870685845156)
--(axis cs:7.1393092638322e-05,0.00299915038407939)
--(axis cs:-7.1393092638322e-05,-0.00299915038407939);

--(axis cs:-0.0254164846444032,-0.00401107567541483)
--(axis cs:-0.0555118547003387,-0.00220312069912291)
--(axis cs:-0.0256544216799084,0.00198420463222175)
--(axis cs:-0.0286520618337267,0.00186523611446911)
--(axis cs:-0.000118968517752637,0.00299764015381829)
--(axis cs:0.000118968517752637,-0.00299764015381829);

--(axis cs:-0.0251109148964927,-0.0056150131624234)
--(axis cs:-0.0552603608269663,-0.00571946451688527)
--(axis cs:-0.0257286170643163,0.000353105806888956)
--(axis cs:-0.0287126765489725,4.42547229771518e-05)
--(axis cs:-0.000308851083911804,0.00298405948465618)
--(axis cs:0.000308851083911804,-0.00298405948465618);

--(axis cs:-0.024704232357035,-0.00719634097321079)
--(axis cs:-0.0547863529843437,-0.00921277806968746)
--(axis cs:-0.0256992123885612,-0.00127941485090167)
--(axis cs:-0.0286576754497158,-0.00177690486666479)
--(axis cs:-0.000497490015763123,0.00295846306115456)
--(axis cs:0.000497490015763123,-0.00295846306115456);

--(axis cs:-0.0241980745930804,-0.00874869165880277)
--(axis cs:-0.0540917398347551,-0.0126689950167956)
--(axis cs:-0.0255663260548943,-0.00290678375664922)
--(axis cs:-0.0284872800059711,-0.00359090948755619)
--(axis cs:-0.000684125730906964,0.00292095395107677)
--(axis cs:0.000684125730906964,-0.00292095395107677);

--(axis cs:-0.0235944797232991,-0.010265814450881)
--(axis cs:-0.0531793183401944,-0.016074198392414)
--(axis cs:-0.0253304931496798,-0.00452244807013997)
--(axis cs:-0.0282021763400503,-0.00539045478333033)
--(axis cs:-0.000868006713190359,0.0028716831903705)
--(axis cs:0.000868006713190359,-0.0028716831903705);

--(axis cs:-0.0228958782111966,-0.0117416004314207)
--(axis cs:-0.0520527624999868,-0.0194146766443944)
--(axis cs:-0.0249926632887912,-0.00611990208142213)
--(axis cs:-0.0278035124637905,-0.00716829462021942)
--(axis cs:-0.0010483925387973,0.00281084917499928)
--(axis cs:0.0010483925387973,-0.00281084917499928);

--(axis cs:-0.0221050830784952,-0.0131701071311478)
--(axis cs:-0.0507166085568899,-0.0226769788458168)
--(axis cs:-0.0245541967938434,-0.00769271340700369)
--(axis cs:-0.0272928936559155,-0.0089172702646778)
--(axis cs:-0.00122455685767411,0.00273869686207205)
--(axis cs:0.00122455685767411,-0.00273869686207205);

--(axis cs:-0.0212252785780881,-0.014545582457765)
--(axis cs:-0.0491762367312454,-0.0258479688571256)
--(axis cs:-0.0240168592146577,-0.00923454889079052)
--(axis cs:-0.0266723759981449,-0.0106303392090753)
--(axis cs:-0.00139579031828478,0.00265551678348725)
--(axis cs:0.00139579031828478,-0.00265551678348725);

--(axis cs:-0.0202600073721768,-0.0158624878575975)
--(axis cs:-0.0474378495567305,-0.0289148782207262)
--(axis cs:-0.0233828142200152,-0.0107392001054706)
--(axis cs:-0.0259444580960787,-0.0123006035293898)
--(axis cs:-0.00156140342391922,0.00256164387606344)
--(axis cs:0.00156140342391922,-0.00256164387606344);

--(axis cs:-0.0192131562672211,-0.0171155206173937)
--(axis cs:-0.045508446904944,-0.0318653575750581)
--(axis cs:-0.0226546148853274,-0.0122006083516598)
--(axis cs:-0.0251120710181943,-0.0139213376607129)
--(axis cs:-0.00172072930905314,0.00245745613286697)
--(axis cs:0.00172072930905314,-0.00245745613286697);

--(axis cs:-0.0180889405631411,-0.01829963521648)
--(axis cs:-0.0433957977993941,-0.0346875263811146)
--(axis cs:-0.0218351934123015,-0.0136128890541455)
--(axis cs:-0.0241785664934687,-0.0154860154787256)
--(axis cs:-0.00187312642458019,0.00234337308116728)
--(axis cs:0.00187312642458019,-0.00234337308116728);

--(axis cs:-0.0168918870797922,-0.0194100636432918)
--(axis cs:-0.0411084091323824,-0.0373700207611807)
--(axis cs:-0.0209278493219997,-0.0149703554569945)
--(axis cs:-0.0231477034151483,-0.0169883365780982)
--(axis cs:-0.00201798112110376,0.00221985409314865)
--(axis cs:0.00201798112110376,-0.00221985409314865);

--(axis cs:-0.0156268159290592,-0.020442334594473)
--(axis cs:-0.0386554914107515,-0.0399020392571575)
--(axis cs:-0.0199362361688322,-0.0162675415221119)
--(axis cs:-0.0220236327050128,-0.0184222516419984)
--(axis cs:-0.0021547101198865,0.00208739653618058)
--(axis cs:0.0021547101198865,-0.00208739653618058);

--(axis cs:-0.0142988211059672,-0.0213922914792369)
--(axis cs:-0.0360469216684244,-0.0422733863242218)
--(axis cs:-0.0188643468289832,-0.0174992239390471)
--(axis cs:-0.0208108805990781,-0.0197819868005551)
--(axis cs:-0.00228276286150797,0.00194653377009491)
--(axis cs:0.00228276286150797,-0.00194653377009491);

--(axis cs:-0.0129132499769613,-0.0222561091564899)
--(axis cs:-0.0332932036950748,-0.0444745133846867)
--(axis cs:-0.0177164974225075,-0.0186604431574218)
--(axis cs:-0.0195143304220415,-0.0210620668801949)
--(axis cs:-0.00240162372277308,0.00179783299953404)
--(axis cs:0.00240162372277308,-0.00179783299953404);

--(axis cs:-0.0114756817479493,-0.0230303093373248)
--(axis cs:-0.030405425741074,-0.0464965572767539)
--(axis cs:-0.0164973099338388,-0.0197465233572888)
--(axis cs:-0.0181392029238568,-0.0222573374502335)
--(axis cs:-0.00251081409294471,0.001641892990018)
--(axis cs:0.00251081409294471,-0.001641892990018);

--(axis cs:-0.0099919049988087,-0.0237117745908624)
--(axis cs:-0.0273952158690194,-0.0483313759433377)
--(axis cs:-0.0152116936006892,-0.0207530912770083)
--(axis cs:-0.0166910352576162,-0.0233629855779485)
--(axis cs:-0.00260989430094024,0.00147934165692705)
--(axis cs:0.00260989430094024,-0.00147934165692705);

--(axis cs:-0.00846789437481849,-0.0242977608970457)
--(axis cs:-0.0242746951316311,-0.0499715812172557)
--(axis cs:-0.0138648251462821,-0.0216760938228296)
--(axis cs:-0.0151756586833902,-0.0243745592085614)
--(axis cs:-0.00269846538573181,0.00131083353710808)
--(axis cs:0.00269846538573181,-0.00131083353710808);

--(axis cs:-0.00690978652887142,-0.0247859086958399)
--(axis cs:-0.02105642876455,-0.0514105685707701)
--(axis cs:-0.0124621279345146,-0.0225118143892685)
--(axis cs:-0.0135991750878003,-0.0252879850920901)
--(axis cs:-0.00277617070282158,0.0011370471532857)
--(axis cs:0.00277617070282158,-0.0011370471532857);

--(axis cs:-0.0053238554113387,-0.025174252388348)
--(axis cs:-0.0177533755905694,-0.0526425437096897)
--(axis cs:-0.0110092501319852,-0.0232568878245665)
--(axis cs:-0.0119679324138759,-0.0260995851848898)
--(axis cs:-0.00284269736032325,0.00095868228189075)
--(axis cs:0.00284269736032325,-0.00095868228189075);

--(axis cs:-0.00371648700708609,-0.0254612282515838)
--(axis cs:-0.0143788358390289,-0.0536625459049482)
--(axis cs:-0.00951204196482051,-0.0239083139809686)
--(axis cs:-0.0102884991001281,-0.0268060914598358)
--(axis cs:-0.00289777747886721,0.000776457135307561)
--(axis cs:0.00289777747886721,-0.000776457135307561);

--(axis cs:-0.0020941536213669,-0.0256456807350322)
--(axis cs:-0.0109463975904852,-0.0544664679677087)
--(axis cs:-0.00797653216187944,-0.0244634697952598)
--(axis cs:-0.00856763763176564,-0.0274046590655161)
--(axis cs:-0.00294118927025627,0.000591105469886198)
--(axis cs:0.00294118927025627,-0.000591105469886198);

--(axis cs:-0.000463387818132921,-0.0257268671136439)
--(axis cs:-0.00746988206230731,-0.0550510727875637)
--(axis cs:-0.0064089036791898,-0.0249201198509147)
--(axis cs:-0.0068122773105544,-0.0278928777814432)
--(axis cs:-0.00297275793052844,0.000403373631364595)
--(axis cs:0.00297275793052844,-0.000403373631364595);

--(axis cs:0.00116924388429483,-0.0257044604785264)
--(axis cs:-0.0039632879555129,-0.0554140063672363)
--(axis cs:-0.0048154688033667,-0.025276425379331)
--(axis cs:-0.00502948635296439,-0.0282687817231618)
--(axis cs:-0.00299235634383076,0.000214017549597697)
--(axis cs:0.00299235634383076,-0.000214017549597697);

--(axis cs:0.00279716745427787,-0.025578551053291)
--(axis cs:-0.000440735086939409,-0.0555538073012963)
--(axis cs:-0.00320264373426213,-0.0255309516639016)
--(axis cs:-0.00322644342895686,-0.0285308572581716)
--(axis cs:-0.00299990559427,2.37996946947281e-05)
--(axis cs:0.00299990559427,-2.37996946947281e-05);

--(axis cs:0.00441382781816535,-0.0253496458307542)
--(axis cs:0.00308359246627446,-0.0554699126607241)
--(axis cs:-0.00157692274919285,-0.0256826738171119)
--(axis cs:-0.00141040875601403,-0.028678049100791)
--(axis cs:-0.0029953752836791,-0.000166513993178821)
--(axis cs:0.0029953752836791,0.000166513993178821);

--(axis cs:0.00601271525526212,-0.0250186665314566)
--(axis cs:0.00659550348096142,-0.0551626602596271)
--(axis cs:5.51479472223867e-05,-0.0257309809074004)
--(axis cs:0.000411305135194303,-0.0287097645614203)
--(axis cs:-0.00297878365401986,-0.000356157187971916)
--(axis cs:0.00297878365401986,0.000356157187971916);

--(axis cs:0.00758739161017631,-0.0245869458922192)
--(axis cs:0.0100808567309724,-0.0546332872949819)
--(axis cs:0.00168699658231827,-0.0256756784191642)
--(axis cs:0.00223136284579078,-0.0286258759330932)
--(axis cs:-0.00295019751392902,-0.000544366263472508)
--(axis cs:0.00295019751392902,0.000544366263472508);

--(axis cs:0.00913151621699893,-0.0240562222996831)
--(axis cs:0.0135256179289033,-0.0538839253648781)
--(axis cs:0.0033120522775921,-0.0255169890360047)
--(axis cs:0.00404243564575288,-0.0284267210057081)
--(axis cs:-0.00290973196970342,-0.000730383368160778)
--(axis cs:0.00290973196970342,0.000730383368160778);

--(axis cs:0.0106388714309274,-0.02342863279044)
--(axis cs:0.0169159162372171,-0.0529175918853256)
--(axis cs:0.00492377150731227,-0.0252555517440595)
--(axis cs:0.00583723098412199,-0.0281131017058671)
--(axis cs:-0.00285754996180758,-0.000913459476809721)
--(axis cs:0.00285754996180758,0.000913459476809721);

--(axis cs:0.012103387664527,-0.0227067044459398)
--(axis cs:0.0202381001212108,-0.0517381779401852)
--(axis cs:0.00651566444698697,-0.0248924192590306)
--(axis cs:0.00760852185353235,-0.0276862808678006)
--(axis cs:-0.00279386160877,-0.00109285740654538)
--(axis cs:0.00279386160877,0.00109285740654538);

--(axis cs:0.0135191678278167,-0.0218933442168256)
--(axis cs:0.0234787923189278,-0.0503504326131472)
--(axis cs:0.00808132110559681,-0.0244290537872698)
--(axis cs:0.00934917589081891,-0.0271479771483798)
--(axis cs:-0.00271892336110995,-0.0012678547852221)
--(axis cs:0.00271892336110995,0.0012678547852221);

--(axis cs:0.0148805110737699,-0.0209918272176697)
--(axis cs:0.0266249437066698,-0.0487599438648475)
--(axis cs:0.00961443713636636,-0.02386732113799)
--(axis cs:0.0110521840965265,-0.0265003581066918)
--(axis cs:-0.00263303696870177,-0.00143774696016017)
--(axis cs:0.00263303696870177,0.00143774696016017);

--(axis cs:0.0161819357536126,-0.0200057835392428)
--(axis cs:0.0296638858432131,-0.0469731160321225)
--(axis cs:0.0111088392221434,-0.0232094832103098)
--(axis cs:0.0127106890576769,-0.0257460314760445)
--(axis cs:-0.00253654826573461,-0.00160184983553351)
--(axis cs:0.00253654826573461,0.00160184983553351);

--(axis cs:0.017418201489489,-0.0189391836314201)
--(axis cs:0.0325833819811495,-0.0449971440400046)
--(axis cs:0.0125585099331685,-0.0224581888853842)
--(axis cs:0.0143180125601506,-0.0248880346635445)
--(axis cs:-0.00242984577816025,-0.00175950262698207)
--(axis cs:0.00242984577816025,0.00175950262698207);

--(axis cs:0.0185843302756129,-0.0177963223155804)
--(axis cs:0.0353716763399494,-0.0428399844302993)
--(axis cs:0.0139576119571405,-0.0216164633602949)
--(axis cs:0.0158676824794978,-0.0239298225195311)
--(axis cs:-0.00231335915923616,-0.00191007052235727)
--(axis cs:0.00231335915923616,0.00191007052235727);

--(axis cs:0.0196756265229404,-0.016581801490877)
--(axis cs:0.038017541442341,-0.0405103233233987)
--(axis cs:0.0153005116040133,-0.0206876959666498)
--(axis cs:0.0173534588418998,-0.0228752534261134)
--(axis cs:-0.00218755745946353,-0.00205294723788642)
--(axis cs:0.00218755745946353,0.00205294723788642);

--(axis cs:0.0206876959666498,-0.0153005116040133)
--(axis cs:0.0405103233233987,-0.038017541442341)
--(axis cs:0.016581801490877,-0.0196756265229404)
--(axis cs:0.0187693589503405,-0.0217285737608268)
--(axis cs:-0.00205294723788641,-0.00218755745946353)
--(axis cs:0.00205294723788641,0.00218755745946353);

--(axis cs:0.0216164633602949,-0.0139576119571405)
--(axis cs:0.0428399844302993,-0.0353716763399493)
--(axis cs:0.0177963223155804,-0.0185843302756129)
--(axis cs:0.0201096814748166,-0.0204944007979701)
--(axis cs:-0.00191007052235726,-0.00231335915923616)
--(axis cs:0.00191007052235726,0.00231335915923616);

--(axis cs:0.0224581888853842,-0.0125585099331685)
--(axis cs:0.0449971440400046,-0.0325833819811494)
--(axis cs:0.0189391836314201,-0.017418201489489)
--(axis cs:0.0213690294095803,-0.0191777041164711)
--(axis cs:-0.00175950262698207,-0.00242984577816025)
--(axis cs:0.00175950262698207,0.00242984577816025);

--(axis cs:0.0232094832103098,-0.0111088392221434)
--(axis cs:0.0469731160321225,-0.0296638858432131)
--(axis cs:0.0200057835392428,-0.0161819357536126)
--(axis cs:0.0225423318049774,-0.0177837855891462)
--(axis cs:-0.00160184983553351,-0.00253654826573461)
--(axis cs:0.00160184983553351,0.00253654826573461);

--(axis cs:0.02386732113799,-0.00961443713636635)
--(axis cs:0.0487599438648475,-0.0266249437066698)
--(axis cs:0.0209918272176697,-0.0148805110737699)
--(axis cs:0.0236248641863715,-0.0163182580339301)
--(axis cs:-0.00143774696016017,-0.00263303696870177)
--(axis cs:0.00143774696016017,0.00263303696870177);

--(axis cs:0.0244290537872698,-0.00808132110559681)
--(axis cs:0.0503504326131472,-0.0234787923189278)
--(axis cs:0.0218933442168256,-0.0135191678278167)
--(axis cs:0.0246122675779356,-0.0147870226130388)
--(axis cs:-0.0012678547852221,-0.00271892336110995)
--(axis cs:0.0012678547852221,0.00271892336110995);

--(axis cs:0.0248924192590306,-0.00651566444698696)
--(axis cs:0.0517381779401852,-0.0202381001212108)
--(axis cs:0.0227067044459398,-0.012103387664527)
--(axis cs:0.0255005660547098,-0.0131962450710723)
--(axis cs:-0.00109285740654538,-0.00279386160877)
--(axis cs:0.00109285740654538,0.00279386160877);

--(axis cs:0.0252555517440595,-0.00492377150731226)
--(axis cs:0.0529175918853256,-0.0169159162372171)
--(axis cs:0.02342863279044,-0.0106388714309274)
--(axis cs:0.0262861827522476,-0.0115523309077371)
--(axis cs:-0.000913459476809721,-0.00285754996180758)
--(axis cs:0.000913459476809721,0.00285754996180758);

--(axis cs:0.0255169890360047,-0.00331205227759209)
--(axis cs:0.0538839253648781,-0.0135256179289033)
--(axis cs:0.0240562222996831,-0.00913151621699892)
--(axis cs:0.0269659542693866,-0.00986189958515969)
--(axis cs:-0.000730383368160776,-0.00290973196970342)
--(axis cs:0.000730383368160776,0.00290973196970342);

--(axis cs:0.0256756784191642,-0.00168699658231827)
--(axis cs:0.0546332872949819,-0.0100808567309724)
--(axis cs:0.0245869458922192,-0.00758739161017631)
--(axis cs:0.0275371434061482,-0.00813175787364882)
--(axis cs:-0.000544366263472508,-0.00295019751392902)
--(axis cs:0.000544366263472508,0.00295019751392902);

--(axis cs:0.0257309809074004,-5.51479472223737e-05)
--(axis cs:0.0551626602596271,-0.00659550348096139)
--(axis cs:0.0250186665314566,-0.0060127152552621)
--(axis cs:0.0279974501854764,-0.00636887244323402)
--(axis cs:-0.000356157187971915,-0.00297878365401986)
--(axis cs:0.000356157187971915,0.00297878365401986);

--(axis cs:0.0256826738171119,0.00157692274919285)
--(axis cs:0.0554699126607241,-0.00308359246627446)
--(axis cs:0.0253496458307542,-0.00441382781816535)
--(axis cs:0.0283450211144333,-0.00458034181134417)
--(axis cs:-0.000166513993178821,-0.0029953752836791)
--(axis cs:0.000166513993178821,0.0029953752836791);

--(axis cs:0.0255309516639016,0.00320264373426214)
--(axis cs:0.0555538073012963,0.000440735086939437)
--(axis cs:0.025578551053291,-0.00279716745427786)
--(axis cs:0.028578456647561,-0.00277336775958313)
--(axis cs:2.37996946947296e-05,-0.00299990559427)
--(axis cs:-2.37996946947296e-05,0.00299990559427);

--(axis cs:0.025276425379331,0.0048154688033667)
--(axis cs:0.0554140063672363,0.00396328795551291)
--(axis cs:0.0257044604785264,-0.00116924388429482)
--(axis cs:0.0286968168223572,-0.000955226334697127)
--(axis cs:0.000214017549597697,-0.00299235634383076)
--(axis cs:-0.000214017549597697,0.00299235634383076);

--(axis cs:0.0249201198509147,0.00640890367918982)
--(axis cs:0.0550510727875637,0.00746988206230734)
--(axis cs:0.0257268671136439,0.000463387818132934)
--(axis cs:0.0286996250441723,0.00086676144949753)
--(axis cs:0.000403373631364596,-0.00297275793052844)
--(axis cs:-0.000403373631364596,0.00297275793052844);

--(axis cs:0.0244634697952598,0.00797653216187944)
--(axis cs:0.0544664679677087,0.0109463975904852)
--(axis cs:0.0256456807350322,0.0020941536213669)
--(axis cs:0.0285868700052885,0.0026852590912531)
--(axis cs:0.000591105469886199,-0.00294118927025627)
--(axis cs:-0.000591105469886199,0.00294118927025627);

--(axis cs:0.0239083139809686,0.00951204196482053)
--(axis cs:0.0536625459049482,0.014378835839029)
--(axis cs:0.0254612282515838,0.00371648700708612)
--(axis cs:0.028359005730451,0.00449294414239368)
--(axis cs:0.000776457135307564,-0.0028977774788672)
--(axis cs:-0.000776457135307564,0.0028977774788672);

--(axis cs:0.0232568878245665,0.0110092501319852)
--(axis cs:0.0526425437096897,0.0177533755905695)
--(axis cs:0.025174252388348,0.00532385541133871)
--(axis cs:0.0280169497486713,0.00628253769322946)
--(axis cs:0.000958682281890751,-0.00284269736032324)
--(axis cs:-0.000958682281890751,0.00284269736032324);

--(axis cs:0.0225118143892685,0.0124621279345146)
--(axis cs:0.0514105685707701,0.02105642876455)
--(axis cs:0.0247859086958399,0.00690978652887143)
--(axis cs:0.0275620793986615,0.00804683368215713)
--(axis cs:0.0011370471532857,-0.00277617070282158)
--(axis cs:-0.0011370471532857,0.00277617070282158);

--(axis cs:0.0216760938228296,0.0138648251462821)
--(axis cs:0.0499715812172557,0.0242746951316311)
--(axis cs:0.0242977608970457,0.00846789437481849)
--(axis cs:0.0269962262827775,0.00977872791192656)
--(axis cs:0.00131083353710808,-0.00269846538573181)
--(axis cs:-0.00131083353710808,0.00269846538573181);

--(axis cs:0.0207530912770083,0.0152116936006892)
--(axis cs:0.0483313759433377,0.0273952158690195)
--(axis cs:0.0237117745908624,0.00999190499880872)
--(axis cs:0.0263216688918026,0.0114712466557358)
--(axis cs:0.00147934165692705,-0.00260989430094024)
--(axis cs:-0.00147934165692705,0.00260989430094024);

--(axis cs:0.0197465233572888,0.0164973099338388)
--(axis cs:0.0464965572767539,0.030405425741074)
--(axis cs:0.0230303093373248,0.0114756817479493)
--(axis cs:0.0255411234302695,0.0131175747379673)
--(axis cs:0.001641892990018,-0.00251081409294471)
--(axis cs:-0.001641892990018,0.00251081409294471);

--(axis cs:0.0186604431574218,0.0177164974225075)
--(axis cs:0.0444745133846867,0.0332932036950748)
--(axis cs:0.0222561091564899,0.0129132499769613)
--(axis cs:0.024657732879263,0.0147110829764954)
--(axis cs:0.00179783299953404,-0.00240162372277308)
--(axis cs:-0.00179783299953404,0.00240162372277308);

--(axis cs:0.0174992239390471,0.0188643468289832)
--(axis cs:0.0422733863242218,0.0360469216684244)
--(axis cs:0.0213922914792369,0.0142988211059672)
--(axis cs:0.0236750543407449,0.0162453548760621)
--(axis cs:0.00194653377009492,-0.00228276286150797)
--(axis cs:-0.00194653377009492,0.00228276286150797);

--(axis cs:0.0162675415221118,0.0199362361688322)
--(axis cs:0.0399020392571574,0.0386554914107516)
--(axis cs:0.020442334594473,0.0156268159290592)
--(axis cs:0.0225970447143595,0.0177142124652398)
--(axis cs:0.00208739653618058,-0.0021547101198865)
--(axis cs:-0.00208739653618058,0.0021547101198865);

--(axis cs:0.0149703554569945,0.0209278493219997)
--(axis cs:0.0373700207611807,0.0411084091323824)
--(axis cs:0.0194100636432918,0.0168918870797922)
--(axis cs:0.0214280447643955,0.0191117411729408)
--(axis cs:0.00221985409314865,-0.00201798112110376)
--(axis cs:-0.00221985409314865,0.00201798112110376);

--(axis cs:0.0136128890541455,0.0218351934123015)
--(axis cs:0.0346875263811146,0.0433957977993941)
--(axis cs:0.01829963521648,0.0180889405631411)
--(axis cs:0.0201727616410602,0.0204323136443084)
--(axis cs:0.00234337308116728,-0.00187312642458019)
--(axis cs:-0.00234337308116728,0.00187312642458019);

--(axis cs:0.0122006083516598,0.0226546148853274)
--(axis cs:0.0318653575750581,0.045508446904944)
--(axis cs:0.0171155206173937,0.0192131562672211)
--(axis cs:0.0188362499264469,0.0216706124000881)
--(axis cs:0.00245745613286698,-0.00172072930905314)
--(axis cs:-0.00245745613286698,0.00172072930905314);

--(axis cs:0.0107392001054706,0.0233828142200152)
--(axis cs:0.0289148782207262,0.0474378495567305)
--(axis cs:0.0158624878575975,0.0202600073721768)
--(axis cs:0.0174238912815167,0.0228216512482402)
--(axis cs:0.00256164387606345,-0.00156140342391922)
--(axis cs:-0.00256164387606345,0.00156140342391922);

--(axis cs:0.00923454889079052,0.0240168592146577)
--(axis cs:0.0258479688571256,0.0491762367312454)
--(axis cs:0.014545582457765,0.0212252785780881)
--(axis cs:0.0159413727760498,0.0238807953615753)
--(axis cs:0.00265551678348725,-0.00139579031828478)
--(axis cs:-0.00265551678348725,0.00139579031828478);

--(axis cs:0.00769271340700369,0.0245541967938434)
--(axis cs:0.0226769788458168,0.0507166085568899)
--(axis cs:0.0131701071311478,0.0221050830784952)
--(axis cs:0.0143946639888219,0.0248437799405673)
--(axis cs:0.00273869686207205,-0.00122455685767411)
--(axis cs:-0.00273869686207205,0.00122455685767411);

--(axis cs:0.0061199020814221,0.0249926632887912)
--(axis cs:0.0194146766443943,0.0520527624999868)
--(axis cs:0.0117416004314207,0.0228958782111966)
--(axis cs:0.012789992970218,0.0257067273861959)
--(axis cs:0.00281084917499929,-0.00104839253879729)
--(axis cs:-0.00281084917499929,0.00104839253879729);

--(axis cs:0.00452244807013995,0.0253304931496798)
--(axis cs:0.016074198392414,0.0531793183401944)
--(axis cs:0.0102658144508809,0.0235944797232991)
--(axis cs:0.0111338211640713,0.0264661629136696)
--(axis cs:0.0028716831903705,-0.000868006713190357)
--(axis cs:-0.0028716831903705,0.000868006713190357);

--(axis cs:0.00290678375664922,0.0255663260548943)
--(axis cs:0.0126689950167956,0.0540917398347551)
--(axis cs:0.00874869165880277,0.0241980745930804)
--(axis cs:0.00943281738970973,0.0271190285441571)
--(axis cs:0.00292095395107677,-0.000684125730906964)
--(axis cs:-0.00292095395107677,0.000684125730906964);

--(axis cs:0.00127941485090167,0.0256992123885612)
--(axis cs:0.00921277806968746,0.0547863529843437)
--(axis cs:0.00719634097321079,0.024704232357035)
--(axis cs:0.00769383098897391,0.0276626954181895)
--(axis cs:0.00295846306115456,-0.000497490015763123)
--(axis cs:-0.00295846306115456,0.000497490015763123);

--(axis cs:-0.000353105806888981,0.0257286170643163)
--(axis cs:0.00571946451688522,0.0552603608269663)
--(axis cs:0.00561501316242338,0.0251109148964927)
--(axis cs:0.00592386424633518,0.0280949743811489)
--(axis cs:0.00298405948465618,-0.000308851083911802)
--(axis cs:-0.00298405948465618,0.000308851083911802);

--(axis cs:-0.00198420463222176,0.0256544216799084)
--(axis cs:0.00220312069912289,0.0555118547003387)
--(axis cs:0.00401107567541482,0.0254164846444032)
--(axis cs:0.00413004419316745,0.0284141247982215)
--(axis cs:0.00299764015381829,-0.000118968517752636)
--(axis cs:-0.00299764015381829,0.000118968517752636);

--(axis cs:-0.00360731376581325,0.0254769249939639)
--(axis cs:-0.00132209430811709,0.0555398219273961)
--(axis cs:0.00239098700234553,0.0256197111792405)
--(axis cs:0.0023195939097072,0.0286188615633199)
--(axis cs:0.00299915038407939,7.13930926383228e-05)
--(axis cs:-0.00299915038407939,-7.13930926383228e-05);

--(axis cs:-0.00521589752004872,0.0251968417229905)
--(axis cs:-0.00484198570820322,0.0553441498939859)
--(axis cs:0.000761270668501754,0.0257197761794765)
--(axis cs:0.00049980344025878,0.0287083602737517)
--(axis cs:0.00298858409427524,0.000261467228242974)
--(axis cs:-0.00298858409427524,-0.000261467228242974);

--(axis cs:-0.0068034786958895,0.024815299663467)
--(axis cs:-0.00834238014079116,0.0549256265023254)
--(axis cs:-0.000871511033638359,0.0257162767186724)
--(axis cs:-0.00132199956124108,0.028682260549798)
--(axis cs:0.00296598383112557,0.000450488527602722)
--(axis cs:-0.00296598383112557,-0.000450488527602722);

--(axis cs:-0.00836366466426733,0.024333835150604)
--(axis cs:-0.0118091827529432,0.0542859369983977)
--(axis cs:-0.00250078346844038,0.0256092268879219)
--(axis cs:-0.00313847933709931,0.0285406674858354)
--(axis cs:0.00293144059791348,0.000637695868658931)
--(axis cs:-0.00293144059791348,-0.000637695868658931);

--(axis cs:-0.00989017310694549,0.0237543868720651)
--(axis cs:-0.0152284339541265,0.0534276571860607)
--(axis cs:-0.00411998613085093,0.0253990577391108)
--(axis cs:-0.00494232156437376,0.028284151227158)
--(axis cs:0.00288509348804728,0.000822335433522833)
--(axis cs:-0.00288509348804728,-0.000822335433522833);

--(axis cs:-0.0113768573131969,0.0230792880615552)
--(axis cs:-0.0185863656265575,0.0523542430551941)
--(axis cs:-0.00572259906323597,0.0250866155492234)
--(axis cs:-0.00672626280707008,0.0279137446742039)
--(axis cs:0.00282712912498048,0.00100366374383411)
--(axis cs:-0.00282712912498048,-0.00100366374383411);

--(axis cs:-0.0128177309304391,0.0223112571037123)
--(axis cs:-0.0218694565645523,0.0510700168656481)
--(axis cs:-0.00730216910894907,0.0246731584126839)
--(axis cs:-0.0084831197634349,0.0274309393234289)
--(axis cs:0.002757780910745,0.00118095065448583)
--(axis cs:-0.002757780910745,-0.00118095065448583);

--(axis cs:-0.0142069920691626,0.0214533865881319)
--(axis cs:-0.0250644869196501,0.0495801497430283)
--(axis cs:-0.00885233589691549,0.0241603511754541)
--(axis cs:-0.0102058181905766,0.0268376792615777)
--(axis cs:0.00267732808612353,0.0013534822936611)
--(axis cs:-0.00267732808612353,-0.0013534822936611);

--(axis cs:-0.0155390466650928,0.0205091308566003)
--(axis cs:-0.0281585914322768,0.0478906408563983)
--(axis cs:-0.0103668574526018,0.0235502587312862)
--(axis cs:-0.0118874213899448,0.0261363533375317)
--(axis cs:0.00258609460624551,0.00152056393734295)
--(axis cs:-0.00258609460624551,-0.00152056393734295);

--(axis cs:-0.0168085310045125,0.019482292093679)
--(axis cs:-0.0311393112356052,0.0460082932617428)
--(axis cs:-0.0118396353322443,0.0228453377071244)
--(axis cs:-0.013521158138967,0.0253297855432585)
--(axis cs:0.00248444783613411,0.00168152280672268)
--(axis cs:-0.00248444783613411,-0.00168152280672268);

--(axis cs:-0.0180103333220433,0.0183770050166501)
--(axis cs:-0.0339946440230137,0.0439406865084627)
--(axis cs:-0.0132647391791293,0.0220484265711356)
--(axis cs:-0.0151004499563721,0.0244212236425926)
--(axis cs:0.00237279707145699,0.00183571077724274)
--(axis cs:-0.00237279707145699,-0.00183571077724274);

--(axis cs:-0.0191396143839211,0.0171977202264686)
--(axis cs:-0.0367130923771393,0.0416961461192046)
--(axis cs:-0.014636430603047,0.0211627342031996)
--(axis cs:-0.0166189375914125,0.0234143260936367)
--(axis cs:0.00225159189043705,0.00198250698836552)
--(axis cs:-0.00225159189043705,-0.00198250698836552);

--(axis cs:-0.0201918269738825,0.0159491862867632)
--(axis cs:-0.0392837100659193,0.0392837100659193)
--(axis cs:-0.0159491862867632,0.0201918269738825)
--(axis cs:-0.0180705066303229,0.0223131473174422)
--(axis cs:0.00212132034355964,0.00212132034355964)
--(axis cs:-0.00212132034355964,-0.00212132034355964);





\end{axis}

\end{tikzpicture}
